Implicit shock tracking for unsteady flows by the method of lines

A recently developed high-order implicit shock tracking (HOIST) framework for resolving discontinuous solutions of inviscid, steady conservation laws [41, 43] is extended to the unsteady case. Central to the framework is an optimization problem which simultaneously computes a discontinuity-aligned mesh and the corresponding high-order approximation to the flow, which provides nonlinear stabilization and a high-order approximation to the solution. This work extends the implicit shock tracking framework to the case of unsteady conservation laws using a method of lines discretization via a diagonally implicit Runge-Kutta method by "solving a steady problem at each timestep". We formulate and solve an optimization problem that produces a feature-aligned mesh and solution at each Runge-Kutta stage of each timestep, and advance this solution in time by standard Runge-Kutta update formulas. A Rankine-Hugoniot based prediction of the shock location together with a high-order, untangling mesh smoothing procedure provides a high-quality initial guess for the optimization problem at each time, which results in rapid convergence of the sequential quadratic programing (SQP) optimization solver. This method is shown to deliver highly accurate solutions on coarse, high-order discretizations without nonlinear stabilization and recover the design accuracy of the Runge-Kutta scheme. We demonstrate this framework on a series of inviscid, unsteady conservation laws in both one- and two- dimensions. We also verify that our method is able to recover the design order of accuracy of our time integrator in the presence of a strong discontinuity.

==> py/advec1d_highorder_conv.tikz <==
\begin{tikzpicture}

\begin{groupplot}[
    group style={ 
        group size=2 by 1,
        horizontal sep=2.2cm
    },
]

\nextgroupplot[width=0.46\textwidth, xmin=0.001, xmax=0.1, xlabel={Time step ($\Delta t$)}, xmode = log, ymode=log, ylabel={Shock location error}]
\addplot [red, solid, thick, mark=square*, mark size=1, mark options={solid}]  
coordinates {
(0.025, 0.002867396583290)
(0.0125, 0.001484845533757)
(0.00625, 0.000756218466129)
(0.003125, 0.000381793494416)
(0.0015625,  0.000191914526769)
};\label{line:DIRK1}
\addplot [green!75!black, solid, thick, mark=triangle*, mark size=1, mark options={solid}] 
coordinates {
(0.025, 0.000019512146133)
(0.0125, 0.000005455831985)
(0.00625, 0.000001581123337)
};\label{line:DIRK2}
\addplot [blue, solid, thick, mark=diamond*, mark size=1, mark options={solid}] 
coordinates {
(0.025, 0.000006912729842)
(0.0125, 0.000000744830044)
(0.00625, 0.000000077002040)
};\label{line:DIRK3}

\logLogSlopeTriangle{0.38}{0.1}{0.74}{1}{red};
\logLogSlopeTriangle{0.55}{0.1}{0.32}{2}{green!75!black};
\logLogSlopeTriangle{0.53}{0.1}{0.08}{3}{blue};

\nextgroupplot[width=0.46\textwidth, xmin=0.001, xmax=0.1, xlabel={Time step ($\Delta t$)}, xmode = log, ymode=log, ylabel={$L^1(\Omega)$ error}]
\addplot [red, solid, thick, mark=square*, mark size=1, mark options={solid}] 
coordinates {
(0.05, 0.017056278173930)
(0.025, 0.010373642096652)
(0.0125, 0.0041434086369029)
(0.00625, 0.002111140512689)
(0.003126, 0.001064293155348)
};\label{line:DIRK1}
\addplot [green!75!black, solid, thick, mark=triangle*, mark size=1, mark options={solid}] 
coordinates {
(0.05, 0.000960559082526)
(0.025,0.000249230808895)
(0.0125, 0.000064366724884)
(0.00625, 0.000017722463395)
};\label{line:DIRK2}
\addplot [blue, solid, thick, mark=diamond*, mark size=1, mark options={solid}] 
coordinates {
(0.05, 0.000477580093943)
(0.025, 0.000072370197858)
(0.0125, 0.000010914821411)
};\label{line:DIRK3}

\logLogSlopeTriangle{0.38}{0.1}{0.58}{1}{red};
\logLogSlopeTriangle{0.53}{0.1}{0.12}{2}{green!75!black};
\logLogSlopeTriangle{0.70}{0.1}{0.08}{3}{blue};

\end{groupplot}
\end{tikzpicture}


==> py/advec1d_mol_porder4x4_refcomp.tikz <==
%%%This was adapted from advec2d_beta0_c2s2_nel8x4_porder0x2_conv.tikz and the corresponding python script from the 2020 JCP paper

\begin{tikzpicture}
\begin{axis}[
width=0.7\textwidth,
xlabel={$x$},
ymax=1.5,
xmax=1,
ylabel={$U(x, t)$},
xmin=0,
ymin=-1.5,
height=0.4\textwidth]


\addplot [solid, thick, color=black]
coordinates {
(0 ,-1.18908766641725)
(0.00125764104508882 ,-1.18818748345363)
(0.00125764104508882 ,-1.18818748345363)
(0.00251528209017763 ,-1.18707999565437)
(0.00251528209017763 ,-1.18707999565437)
(0.00377292313526645 ,-1.18576274726638)
(0.00377292313526645 ,-1.18576274726638)
(0.00503056418035527 ,-1.18423358401919)
(0.00503056418035527 ,-1.18423358401919)
(0.00628820522544409 ,-1.18249065312497)
(0.00628820522544409 ,-1.18249065312497)
(0.0075458462705329 ,-1.18053240327852)
(0.0075458462705329 ,-1.18053240327852)
(0.00880348731562172 ,-1.17835758465727)
(0.00880348731562172 ,-1.17835758465727)
(0.0100611283607105 ,-1.17596524892129)
(0.0100611283607105 ,-1.17596524892129)
(0.0113187694057994 ,-1.17335474921326)
(0.0113187694057994 ,-1.17335474921326)
(0.0125764104508882 ,-1.17052574015853)
(0.0125764104508882 ,-1.17052574015853)
(0.013834051495977 ,-1.16747817786505)
(0.013834051495977 ,-1.16747817786505)
(0.0150916925410658 ,-1.16421231992342)
(0.0150916925410658 ,-1.16421231992342)
(0.0163493335861546 ,-1.16072872540686)
(0.0163493335861546 ,-1.16072872540686)
(0.0176069746312434 ,-1.15702825487123)
(0.0176069746312434 ,-1.15702825487123)
(0.0188646156763323 ,-1.15311207035503)
(0.0188646156763323 ,-1.15311207035503)
(0.0201222567214211 ,-1.14898163537938)
(0.0201222567214211 ,-1.14898163537938)
(0.0213798977665099 ,-1.14463871494803)
(0.0213798977665099 ,-1.14463871494803)
(0.0226375388115987 ,-1.14008537554738)
(0.0226375388115987 ,-1.14008537554738)
(0.0238951798566875 ,-1.13532398514644)
(0.0238951798566875 ,-1.13532398514644)
(0.0251528209017763 ,-1.13035721319686)
(0.0251528209017763 ,-1.13035721319686)
(0.0264104619468652 ,-1.12518803063295)
(0.0264104619468652 ,-1.12518803063295)
(0.027668102991954 ,-1.11981970987161)
(0.027668102991954 ,-1.11981970987161)
(0.0289257440370428 ,-1.11425582481239)
(0.0289257440370428 ,-1.11425582481239)
(0.0301833850821316 ,-1.10850025083748)
(0.0301833850821316 ,-1.10850025083748)
(0.0314410261272204 ,-1.10255716481169)
(0.0314410261272204 ,-1.10255716481169)
(0.0326986671723093 ,-1.09643104508248)
(0.0326986671723093 ,-1.09641586135332)
(0.03395630958954 ,-1.09010724989632)
(0.03395630958954 ,-1.09010724989632)
(0.0352139520067708 ,-1.08361897047843)
(0.0352139520067708 ,-1.08361897047843)
(0.0364715944240016 ,-1.07695624639561)
(0.0364715944240016 ,-1.07695624639561)
(0.0377292368412324 ,-1.07012434360618)
(0.0377292368412324 ,-1.07012434360618)
(0.0389868792584632 ,-1.06312857073083)
(0.0389868792584632 ,-1.06312857073083)
(0.0402445216756939 ,-1.05597427905263)
(0.0402445216756939 ,-1.05597427905263)
(0.0415021640929247 ,-1.048666862517)
(0.0415021640929247 ,-1.048666862517)
(0.0427598065101555 ,-1.04121175773176)
(0.0427598065101555 ,-1.04121175773176)
(0.0440174489273863 ,-1.03361444396706)
(0.0440174489273863 ,-1.03361444396706)
(0.0452750913446171 ,-1.02588044315545)
(0.0452750913446171 ,-1.02588044315545)
(0.0465327337618479 ,-1.01801531989184)
(0.0465327337618479 ,-1.01801531989184)
(0.0477903761790786 ,-1.0100246814335)
(0.0477903761790786 ,-1.0100246814335)
(0.0490480185963094 ,-1.0019141777001)
(0.0490480185963094 ,-1.0019141777001)
(0.0503056610135402 ,-0.993689501273651)
(0.0503056610135402 ,-0.993689501273651)
(0.051563303430771 ,-0.985356387398538)
(0.051563303430771 ,-0.985356387398538)
(0.0528209458480018 ,-0.97692061398152)
(0.0528209458480018 ,-0.97692061398152)
(0.0540785882652326 ,-0.968388001591729)
(0.0540785882652326 ,-0.968388001591729)
(0.0553362306824633 ,-0.959764413460661)
(0.0553362306824633 ,-0.959764413460661)
(0.0565938730996941 ,-0.951055755482185)
(0.0565938730996941 ,-0.951055755482185)
(0.0578515155169249 ,-0.942267976212536)
(0.0578515155169249 ,-0.942267976212536)
(0.0591091579341557 ,-0.933407066870325)
(0.0591091579341557 ,-0.933407066870325)
(0.0603668003513865 ,-0.924479061336527)
(0.0603668003513865 ,-0.924479061336527)
(0.0616244427686172 ,-0.915490036154487)
(0.0616244427686172 ,-0.915490036154487)
(0.062882085185848 ,-0.906446110529924)
(0.062882085185848 ,-0.906446110529924)
(0.0641397276030788 ,-0.897353446330922)
(0.0641397276030788 ,-0.897353446330922)
(0.0653973700203096 ,-0.888218248087937)
(0.0653973700203096 ,-0.888213129831061)
(0.0666550109781765 ,-0.879038666544274)
(0.0666550109781765 ,-0.879038666544274)
(0.0679126519360434 ,-0.869830375710232)
(0.0679126519360434 ,-0.869830375710232)
(0.0691702928939103 ,-0.86059390826746)
(0.0691702928939103 ,-0.86059390826746)
(0.0704279338517772 ,-0.851334770033154)
(0.0704279338517772 ,-0.851334770033154)
(0.071685574809644 ,-0.842058321703183)
(0.071685574809644 ,-0.842058321703183)
(0.0729432157675109 ,-0.832769778852092)
(0.0729432157675109 ,-0.832769778852092)
(0.0742008567253778 ,-0.823474211933099)
(0.0742008567253778 ,-0.823474211933099)
(0.0754584976832447 ,-0.814176546278094)
(0.0754584976832447 ,-0.814176546278094)
(0.0767161386411116 ,-0.804881562097643)
(0.0767161386411116 ,-0.804881562097643)
(0.0779737795989785 ,-0.795593894480982)
(0.0779737795989785 ,-0.795593894480982)
(0.0792314205568453 ,-0.786318033396025)
(0.0792314205568453 ,-0.786318033396025)
(0.0804890615147123 ,-0.777058323689356)
(0.0804890615147123 ,-0.777058323689356)
(0.0817467024725791 ,-0.767818965086234)
(0.0817467024725791 ,-0.767818965086234)
(0.083004343430446 ,-0.758604012190592)
(0.083004343430446 ,-0.758604012190592)
(0.0842619843883129 ,-0.749417374485036)
(0.0842619843883129 ,-0.749417374485036)
(0.0855196253461798 ,-0.740262816330846)
(0.0855196253461798 ,-0.740262816330846)
(0.0867772663040467 ,-0.731143956967974)
(0.0867772663040467 ,-0.731143956967974)
(0.0880349072619136 ,-0.722064270515048)
(0.0880349072619136 ,-0.722064270515048)
(0.0892925482197805 ,-0.713027085969367)
(0.0892925482197805 ,-0.713027085969367)
(0.0905501891776473 ,-0.704035587206907)
(0.0905501891776473 ,-0.704035587206907)
(0.0918078301355142 ,-0.695092812982314)
(0.0918078301355142 ,-0.695092812982314)
(0.0930654710933811 ,-0.68620165692891)
(0.0930654710933811 ,-0.68620165692891)
(0.094323112051248 ,-0.677364867558689)
(0.094323112051248 ,-0.677364867558689)
(0.0955807530091149 ,-0.66858504826232)
(0.0955807530091149 ,-0.66858504826232)
(0.0968383939669818 ,-0.659864657309144)
(0.0968383939669818 ,-0.659864657309144)
(0.0980960349248487 ,-0.651208808203099)
(0.0980960349248487 ,-0.651206007847176)
(0.0993536766782948 ,-0.642613968669567)
(0.0993536766782948 ,-0.642613968669567)
(0.100611318431741 ,-0.634086016487685)
(0.100611318431741 ,-0.634086016487685)
(0.101868960185187 ,-0.625626718976745)
(0.101868960185187 ,-0.625626718976745)
(0.103126601938633 ,-0.617237749684615)
(0.103126601938633 ,-0.617237749684615)
(0.10438424369208 ,-0.608920688387742)
(0.10438424369208 ,-0.608920688387742)
(0.105641885445526 ,-0.60067702109115)
(0.105641885445526 ,-0.60067702109115)
(0.106899527198972 ,-0.592508140028439)
(0.106899527198972 ,-0.592508140028439)
(0.108157168952418 ,-0.584415343661788)
(0.108157168952418 ,-0.584415343661788)
(0.109414810705864 ,-0.576399836681951)
(0.109414810705864 ,-0.576399836681951)
(0.11067245245931 ,-0.568462730008261)
(0.11067245245931 ,-0.568462730008261)
(0.111930094212757 ,-0.560605040788627)
(0.111930094212757 ,-0.560605040788627)
(0.113187735966203 ,-0.552827692399536)
(0.113187735966203 ,-0.552827692399536)
(0.114445377719649 ,-0.545131514446053)
(0.114445377719649 ,-0.545131514446053)
(0.115703019473095 ,-0.537517242761818)
(0.115703019473095 ,-0.537517242761818)
(0.116960661226541 ,-0.52998551940905)
(0.116960661226541 ,-0.52998551940905)
(0.118218302979987 ,-0.522536892678545)
(0.118218302979987 ,-0.522536892678545)
(0.119475944733434 ,-0.515171817089675)
(0.119475944733434 ,-0.515171817089675)
(0.12073358648688 ,-0.50789065339039)
(0.12073358648688 ,-0.50789065339039)
(0.121991228240326 ,-0.500693668557218)
(0.121991228240326 ,-0.500693668557218)
(0.123248869993772 ,-0.493581035795263)
(0.123248869993772 ,-0.493581035795263)
(0.124506511747218 ,-0.486552834538207)
(0.124506511747218 ,-0.486552834538207)
(0.125764153500664 ,-0.479609050448308)
(0.125764153500664 ,-0.479609050448308)
(0.127021795254111 ,-0.472749575416403)
(0.127021795254111 ,-0.472749575416403)
(0.128279437007557 ,-0.465974207561906)
(0.128279437007557 ,-0.465974207561906)
(0.129537078761003 ,-0.459282651232806)
(0.129537078761003 ,-0.459282651232806)
(0.130794720514449 ,-0.452677031007132)
(0.130794720514449 ,-0.45267451700567)
(0.132052361923356 ,-0.446152744050606)
(0.132052361923356 ,-0.446152744050606)
(0.133310003332262 ,-0.439712339357808)
(0.133310003332262 ,-0.439712339357808)
(0.134567644741169 ,-0.433355316032069)
(0.134567644741169 ,-0.433355316032069)
(0.135825286150075 ,-0.427081152412012)
(0.135825286150075 ,-0.427081152412012)
(0.137082927558982 ,-0.420889306071553)
(0.137082927558982 ,-0.420889306071553)
(0.138340568967889 ,-0.414779213819899)
(0.138340568967889 ,-0.414779213819899)
(0.139598210376795 ,-0.408750291701549)
(0.139598210376795 ,-0.408750291701549)
(0.140855851785702 ,-0.402801934996293)
(0.140855851785702 ,-0.402801934996293)
(0.142113493194608 ,-0.396933518219216)
(0.142113493194608 ,-0.396933518219216)
(0.143371134603515 ,-0.391144395120692)
(0.143371134603515 ,-0.391144395120692)
(0.144628776012422 ,-0.385433898686387)
(0.144628776012422 ,-0.385433898686387)
(0.145886417421328 ,-0.37980134113726)
(0.145886417421328 ,-0.37980134113726)
(0.147144058830235 ,-0.374246013929561)
(0.147144058830235 ,-0.374246013929561)
(0.148401700239141 ,-0.368767187754833)
(0.148401700239141 ,-0.368767187754833)
(0.149659341648048 ,-0.363364112539909)
(0.149659341648048 ,-0.363364112539909)
(0.150916983056955 ,-0.358036017446916)
(0.150916983056955 ,-0.358036017446916)
(0.152174624465861 ,-0.352782110873271)
(0.152174624465861 ,-0.352782110873271)
(0.153432265874768 ,-0.347601580451684)
(0.153432265874768 ,-0.347601580451684)
(0.154689907283674 ,-0.342493593050157)
(0.154689907283674 ,-0.342493593050157)
(0.155947548692581 ,-0.337457294771982)
(0.155947548692581 ,-0.337457294771982)
(0.157205190101488 ,-0.332491810955746)
(0.157205190101488 ,-0.332491810955746)
(0.158462831510394 ,-0.327596246175326)
(0.158462831510394 ,-0.327596246175326)
(0.159720472919301 ,-0.32276968423989)
(0.159720472919301 ,-0.32276968423989)
(0.160978114328207 ,-0.3180111881939)
(0.160978114328207 ,-0.3180111881939)
(0.162235755737114 ,-0.313319800317107)
(0.162235755737114 ,-0.313319800317107)
(0.163493397146021 ,-0.30869495131777)
(0.163493397146021 ,-0.308694542124558)
(0.164751038741166 ,-0.304135203385609)
(0.164751038741166 ,-0.304135203385609)
(0.166008680336312 ,-0.299640043112924)
(0.166008680336312 ,-0.299640043112924)
(0.167266321931458 ,-0.295208520176358)
(0.167266321931458 ,-0.295208520176358)
(0.168523963526604 ,-0.290839688913825)
(0.168523963526604 ,-0.290839688913825)
(0.16978160512175 ,-0.286532608324503)
(0.16978160512175 ,-0.286532608324503)
(0.171039246716896 ,-0.282286342068838)
(0.171039246716896 ,-0.282286342068838)
(0.172296888312042 ,-0.278099958468541)
(0.172296888312042 ,-0.278099958468541)
(0.173554529907188 ,-0.273972530506591)
(0.173554529907188 ,-0.273972530506591)
(0.174812171502334 ,-0.269903135827233)
(0.174812171502334 ,-0.269903135827233)
(0.176069813097479 ,-0.265890856735979)
(0.176069813097479 ,-0.265890856735979)
(0.177327454692625 ,-0.261934780199606)
(0.177327454692625 ,-0.261934780199606)
(0.178585096287771 ,-0.25803399784616)
(0.178585096287771 ,-0.25803399784616)
(0.179842737882917 ,-0.254187605964951)
(0.179842737882917 ,-0.254187605964951)
(0.181100379478063 ,-0.250394705506558)
(0.181100379478063 ,-0.250394705506558)
(0.182358021073209 ,-0.246654402082824)
(0.182358021073209 ,-0.246654402082824)
(0.183615662668355 ,-0.242965805966861)
(0.183615662668355 ,-0.242965805966861)
(0.184873304263501 ,-0.239328032093045)
(0.184873304263501 ,-0.239328032093045)
(0.186130945858646 ,-0.235740200057022)
(0.186130945858646 ,-0.235740200057022)
(0.187388587453792 ,-0.232201434115702)
(0.187388587453792 ,-0.232201434115702)
(0.188646229048938 ,-0.228710863187261)
(0.188646229048938 ,-0.228710863187261)
(0.189903870644084 ,-0.225267620851143)
(0.189903870644084 ,-0.225267620851143)
(0.19116151223923 ,-0.221870845348059)
(0.19116151223923 ,-0.221870845348059)
(0.192419153834376 ,-0.218519679579985)
(0.192419153834376 ,-0.218519679579985)
(0.193676795429522 ,-0.215213271110165)
(0.193676795429522 ,-0.215213271110165)
(0.194934437024668 ,-0.211950772163108)
(0.194934437024668 ,-0.211950772163108)
(0.196192078619814 ,-0.208731547072571)
(0.196192078619814 ,-0.208731339624591)
(0.197449720120427 ,-0.205554456055845)
(0.197449720120427 ,-0.205554456055845)
(0.19870736162104 ,-0.202418877807338)
(0.19870736162104 ,-0.202418877807338)
(0.199965003121654 ,-0.199324006244316)
(0.199965003121654 ,-0.199324006244316)
(0.201222644622267 ,-0.1962690436538)
(0.201222644622267 ,-0.1962690436538)
(0.20248028612288 ,-0.193253200692564)
(0.20248028612288 ,-0.193253200692564)
(0.203737927623494 ,-0.190275696387139)
(0.203737927623494 ,-0.190275696387139)
(0.204995569124107 ,-0.18733575813381)
(0.204995569124107 ,-0.18733575813381)
(0.20625321062472 ,-0.184432621698617)
(0.20625321062472 ,-0.184432621698617)
(0.207510852125334 ,-0.181565531217353)
(0.207510852125334 ,-0.181565531217353)
(0.208768493625947 ,-0.17873373919557)
(0.208768493625947 ,-0.17873373919557)
(0.21002613512656 ,-0.175936506508571)
(0.21002613512656 ,-0.175936506508571)
(0.211283776627174 ,-0.173173102401415)
(0.211283776627174 ,-0.173173102401415)
(0.212541418127787 ,-0.170442804488916)
(0.212541418127787 ,-0.170442804488916)
(0.2137990596284 ,-0.167744898755644)
(0.2137990596284 ,-0.167744898755644)
(0.215056701129014 ,-0.165078679555921)
(0.215056701129014 ,-0.165078679555921)
(0.216314342629627 ,-0.162443449613827)
(0.216314342629627 ,-0.162443449613827)
(0.21757198413024 ,-0.159838520023195)
(0.21757198413024 ,-0.159838520023195)
(0.218829625630854 ,-0.157263210247612)
(0.218829625630854 ,-0.157263210247612)
(0.220087267131467 ,-0.154716848120423)
(0.220087267131467 ,-0.154716848120423)
(0.22134490863208 ,-0.152198769844724)
(0.22134490863208 ,-0.152198769844724)
(0.222602550132694 ,-0.149708319993369)
(0.222602550132694 ,-0.149708319993369)
(0.223860191633307 ,-0.147244851508965)
(0.223860191633307 ,-0.147244851508965)
(0.22511783313392 ,-0.144807725703874)
(0.22511783313392 ,-0.144807725703874)
(0.226375474634534 ,-0.142396312260214)
(0.226375474634534 ,-0.142396312260214)
(0.227633116135147 ,-0.140009989229857)
(0.227633116135147 ,-0.140009989229857)
(0.22889075763576 ,-0.137648143034429)
(0.22889075763576 ,-0.137647875308913)
(0.230148399187572 ,-0.135309854798396)
(0.230148399187572 ,-0.135309854798396)
(0.231406040739383 ,-0.132995007851399)
(0.231406040739383 ,-0.132995007851399)
(0.232663682291195 ,-0.130702741892842)
(0.232663682291195 ,-0.130702741892842)
(0.233921323843007 ,-0.128432468612866)
(0.233921323843007 ,-0.128432468612866)
(0.235178965394818 ,-0.126183603966832)
(0.235178965394818 ,-0.126183603966832)
(0.23643660694663 ,-0.123955568175321)
(0.23643660694663 ,-0.123955568175321)
(0.237694248498441 ,-0.121747785724137)
(0.237694248498441 ,-0.121747785724137)
(0.238951890050253 ,-0.119559685364303)
(0.238951890050253 ,-0.119559685364303)
(0.240209531602064 ,-0.117390700112063)
(0.240209531602064 ,-0.117390700112063)
(0.241467173153876 ,-0.115240267248881)
(0.241467173153876 ,-0.115240267248881)
(0.242724814705687 ,-0.113107828321444)
(0.242724814705687 ,-0.113107828321444)
(0.243982456257499 ,-0.110992829141657)
(0.243982456257499 ,-0.110992829141657)
(0.24524009780931 ,-0.108894719786646)
(0.24524009780931 ,-0.108894719786646)
(0.246497739361122 ,-0.10681295459876)
(0.246497739361122 ,-0.10681295459876)
(0.247755380912933 ,-0.104746992185567)
(0.247755380912933 ,-0.104746992185567)
(0.249013022464745 ,-0.102696295419856)
(0.249013022464745 ,-0.102696295419856)
(0.250270664016557 ,-0.100660331439635)
(0.250270664016557 ,-0.100660331439635)
(0.251528305568368 ,-0.0986385716481363)
(0.251528305568368 ,-0.0986385716481363)
(0.25278594712018 ,-0.0966304917138095)
(0.25278594712018 ,-0.0966304917138095)
(0.254043588671991 ,-0.0946355715703267)
(0.254043588671991 ,-0.0946355715703267)
(0.255301230223803 ,-0.0926532954165801)
(0.255301230223803 ,-0.0926532954165801)
(0.256558871775614 ,-0.0906831517166829)
(0.256558871775614 ,-0.0906831517166829)
(0.257816513327426 ,-0.0887246331999685)
(0.257816513327426 ,-0.0887246331999685)
(0.259074154879237 ,-0.0867772368609916)
(0.259074154879237 ,-0.0867772368609916)
(0.260331796431049 ,-0.0848404639595271)
(0.260331796431049 ,-0.0848404639595271)
(0.26158943798286 ,-0.0829138566136723)
(0.26158943798286 ,-0.0829138200205707)
(0.262847079498738 ,-0.0809968565144918)
(0.262847079498738 ,-0.0809968565144918)
(0.264104721014615 ,-0.0790889744237374)
(0.264104721014615 ,-0.0790889744237374)
(0.265362362530493 ,-0.0771897306909921)
(0.265362362530493 ,-0.0771897306909921)
(0.26662000404637 ,-0.0752986461326005)
(0.26662000404637 ,-0.0752986461326005)
(0.267877645562247 ,-0.0734152420316689)
(0.267877645562247 ,-0.0734152420316689)
(0.269135287078125 ,-0.0715390401380654)
(0.269135287078125 ,-0.0715390401380654)
(0.270392928594002 ,-0.06966956266842)
(0.270392928594002 ,-0.06966956266842)
(0.27165057010988 ,-0.0678063323061242)
(0.27165057010988 ,-0.0678063323061242)
(0.272908211625757 ,-0.0659488722013314)
(0.272908211625757 ,-0.0659488722013314)
(0.274165853141635 ,-0.0640967059709567)
(0.274165853141635 ,-0.0640967059709567)
(0.275423494657512 ,-0.0622493576986769)
(0.275423494657512 ,-0.0622493576986769)
(0.276681136173389 ,-0.0604063519349306)
(0.276681136173389 ,-0.0604063519349306)
(0.277938777689267 ,-0.0585672136969182)
(0.277938777689267 ,-0.0585672136969182)
(0.279196419205144 ,-0.0567314684686018)
(0.279196419205144 ,-0.0567314684686018)
(0.280454060721022 ,-0.0548986422007051)
(0.280454060721022 ,-0.0548986422007051)
(0.281711702236899 ,-0.0530682613107138)
(0.281711702236899 ,-0.0530682613107138)
(0.282969343752776 ,-0.0512398526828752)
(0.282969343752776 ,-0.0512398526828752)
(0.284226985268654 ,-0.0494129436681984)
(0.284226985268654 ,-0.0494129436681984)
(0.285484626784531 ,-0.0475870620844541)
(0.285484626784531 ,-0.0475870620844541)
(0.286742268300409 ,-0.045761736216175)
(0.286742268300409 ,-0.045761736216175)
(0.287999909816286 ,-0.0439364948146553)
(0.287999909816286 ,-0.0439364948146553)
(0.289257551332163 ,-0.0421108670979511)
(0.289257551332163 ,-0.0421108670979511)
(0.290515192848041 ,-0.0402843827508802)
(0.290515192848041 ,-0.0402843827508802)
(0.291772834363918 ,-0.0384565719250222)
(0.291772834363918 ,-0.0384565719250222)
(0.293030475879796 ,-0.0366269652387183)
(0.293030475879796 ,-0.0366269652387183)
(0.294288117395673 ,-0.0347950937770716)
(0.294288117395673 ,-0.0347946991685254)
(0.295545758943174 ,-0.0329599944355284)
(0.295545758943174 ,-0.0329599944355284)
(0.296803400490674 ,-0.0311219239704504)
(0.296803400490674 ,-0.0311219239704504)
(0.298061042038175 ,-0.0292800053020871)
(0.298061042038175 ,-0.0292800053020871)
(0.299318683585675 ,-0.0274337513556398)
(0.299318683585675 ,-0.0274337513556398)
(0.300576325133176 ,-0.0255826704527155)
(0.300576325133176 ,-0.0255826704527155)
(0.301833966680676 ,-0.023726266311327)
(0.301833966680676 ,-0.023726266311327)
(0.303091608228177 ,-0.0218640380458927)
(0.303091608228177 ,-0.0218640380458927)
(0.304349249775677 ,-0.0199954801672369)
(0.304349249775677 ,-0.0199954801672369)
(0.305606891323178 ,-0.0181200825825895)
(0.305606891323178 ,-0.0181200825825895)
(0.306864532870678 ,-0.016237330595586)
(0.306864532870678 ,-0.016237330595586)
(0.308122174418179 ,-0.0143467049062678)
(0.308122174418179 ,-0.0143467049062678)
(0.309379815965679 ,-0.012447681611082)
(0.309379815965679 ,-0.012447681611082)
(0.31063745751318 ,-0.0105397322028814)
(0.31063745751318 ,-0.0105397322028814)
(0.31189509906068 ,-0.00862232357092434)
(0.31189509906068 ,-0.00862232357092434)
(0.313152740608181 ,-0.00669491800087512)
(0.313152740608181 ,-0.00669491800087512)
(0.314410382155681 ,-0.00475697317480363)
(0.314410382155681 ,-0.00475697317480363)
(0.315668023703182 ,-0.00280794217118551)
(0.315668023703182 ,-0.00280794217118551)
(0.316925665250682 ,-0.000847273464902089)
(0.316925665250682 ,-0.000847273464902089)
(0.318183306798183 ,0.00112558907275956)
(0.318183306798183 ,0.00112558907275956)
(0.319440948345683 ,0.00311120617410667)
(0.319440948345683 ,0.00311120617410667)
(0.320698589893184 ,0.00511014317504074)
(0.320698589893184 ,0.00511014317504074)
(0.321956231440684 ,0.00712297001505757)
(0.321956231440684 ,0.00712297001505757)
(0.323213872988185 ,0.00915026123724724)
(0.323213872988185 ,0.00915026123724724)
(0.324471514535685 ,0.0111925959882941)
(0.324471514535685 ,0.0111925959882941)
(0.325729156083186 ,0.0132505580184768)
(0.325729156083186 ,0.0132505580184768)
(0.326986797630686 ,0.0153245262441279)
(0.326986797630686 ,0.0153247356816683)
(0.328244439143743 ,0.0174155038298707)
(0.328244439143743 ,0.0174155038298707)
(0.329502080656801 ,0.0195238775199326)
(0.329502080656801 ,0.0195238775199326)
(0.330759722169858 ,0.0216502530187471)
(0.330759722169858 ,0.0216502530187471)
(0.332017363682915 ,0.0237952443989381)
(0.332017363682915 ,0.0237952443989381)
(0.333275005195973 ,0.0259594741013196)
(0.333275005195973 ,0.0259594741013196)
(0.33453264670903 ,0.0281435729348959)
(0.33453264670903 ,0.0281435729348959)
(0.335790288222087 ,0.0303481800768616)
(0.335790288222087 ,0.0303481800768616)
(0.337047929735144 ,0.0325739430726017)
(0.337047929735144 ,0.0325739430726017)
(0.338305571248202 ,0.0348215178356914)
(0.338305571248202 ,0.0348215178356914)
(0.339563212761259 ,0.037091568647896)
(0.339563212761259 ,0.037091568647896)
(0.340820854274316 ,0.0393847681591713)
(0.340820854274316 ,0.0393847681591713)
(0.342078495787374 ,0.0417017973876633)
(0.342078495787374 ,0.0417017973876633)
(0.343336137300431 ,0.0440433457197083)
(0.343336137300431 ,0.0440433457197083)
(0.344593778813488 ,0.0464101109098328)
(0.344593778813488 ,0.0464101109098328)
(0.345851420326546 ,0.0488027990807538)
(0.345851420326546 ,0.0488027990807538)
(0.347109061839603 ,0.0512221247233783)
(0.347109061839603 ,0.0512221247233783)
(0.34836670335266 ,0.0536688106968037)
(0.34836670335266 ,0.0536688106968037)
(0.349624344865717 ,0.0561435882283176)
(0.349624344865717 ,0.0561435882283176)
(0.350881986378775 ,0.0586471969133982)
(0.350881986378775 ,0.0586471969133982)
(0.352139627891832 ,0.0611803847157134)
(0.352139627891832 ,0.0611803847157134)
(0.353397269404889 ,0.063743907967122)
(0.353397269404889 ,0.063743907967122)
(0.354654910917947 ,0.0663385313676726)
(0.354654910917947 ,0.0663385313676726)
(0.355912552431004 ,0.0689650279856044)
(0.355912552431004 ,0.0689650279856044)
(0.357170193944061 ,0.0716241792573466)
(0.357170193944061 ,0.0716241792573466)
(0.358427835457119 ,0.074316774987519)
(0.358427835457119 ,0.074316774987519)
(0.359685476970176 ,0.0770436133489313)
(0.359685476970176 ,0.0770441334776889)
(0.36094311852231 ,0.0798061249862024)
(0.36094311852231 ,0.0798061249862024)
(0.362200760074444 ,0.0826041278645016)
(0.362200760074444 ,0.0826041278645016)
(0.363458401626579 ,0.0854389809573523)
(0.363458401626579 ,0.0854389809573523)
(0.364716043178713 ,0.0883115329047538)
(0.364716043178713 ,0.0883115329047538)
(0.365973684730847 ,0.0912226421419396)
(0.365973684730847 ,0.0912226421419396)
(0.367231326282981 ,0.0941731768993769)
(0.367231326282981 ,0.0941731768993769)
(0.368488967835116 ,0.0971640152027668)
(0.368488967835116 ,0.0971640152027668)
(0.36974660938725 ,0.100196044873044)
(0.36974660938725 ,0.100196044873044)
(0.371004250939384 ,0.103270163526378)
(0.371004250939384 ,0.103270163526378)
(0.372261892491519 ,0.10638727857417)
(0.372261892491519 ,0.10638727857417)
(0.373519534043653 ,0.109548307223059)
(0.373519534043653 ,0.109548307223059)
(0.374777175595787 ,0.112754176474913)
(0.374777175595787 ,0.112754176474913)
(0.376034817147921 ,0.116005823126837)
(0.376034817147921 ,0.116005823126837)
(0.377292458700056 ,0.119304193771169)
(0.377292458700056 ,0.119304193771169)
(0.37855010025219 ,0.122650244795482)
(0.37855010025219 ,0.122650244795482)
(0.379807741804324 ,0.126044942382581)
(0.379807741804324 ,0.126044942382581)
(0.381065383356459 ,0.129489262510506)
(0.381065383356459 ,0.129489262510506)
(0.382323024908593 ,0.13298419095253)
(0.382323024908593 ,0.13298419095253)
(0.383580666460727 ,0.13653072327716)
(0.383580666460727 ,0.13653072327716)
(0.384838308012861 ,0.140129864848139)
(0.384838308012861 ,0.140129864848139)
(0.386095949564996 ,0.143782630824441)
(0.386095949564996 ,0.143782630824441)
(0.38735359111713 ,0.147490046160275)
(0.38735359111713 ,0.147490046160275)
(0.388611232669264 ,0.151253145605084)
(0.388611232669264 ,0.151253145605084)
(0.389868874221399 ,0.155072973703545)
(0.389868874221399 ,0.155072973703545)
(0.391126515773533 ,0.158950584795568)
(0.391126515773533 ,0.158950584795568)
(0.392384157325667 ,0.162885916345876)
(0.392384157325667 ,0.162887043016298)
(0.393641798839569 ,0.166882219961648)
(0.393641798839569 ,0.166882219961648)
(0.394899440353471 ,0.170939031264521)
(0.394899440353471 ,0.170939031264521)
(0.396157081867373 ,0.175057462890342)
(0.396157081867373 ,0.175057462890342)
(0.397414723381275 ,0.179238614131794)
(0.397414723381275 ,0.179238614131794)
(0.398672364895176 ,0.183483570938396)
(0.398672364895176 ,0.183483570938396)
(0.399930006409078 ,0.187793405916503)
(0.399930006409078 ,0.187793405916503)
(0.40118764792298 ,0.192169178329306)
(0.40118764792298 ,0.192169178329306)
(0.402445289436882 ,0.196611934096832)
(0.402445289436882 ,0.196611934096832)
(0.403702930950784 ,0.201122705795944)
(0.403702930950784 ,0.201122705795944)
(0.404960572464686 ,0.205702512660341)
(0.404960572464686 ,0.205702512660341)
(0.406218213978588 ,0.210352360580558)
(0.406218213978588 ,0.210352360580558)
(0.40747585549249 ,0.215073242103966)
(0.40747585549249 ,0.215073242103966)
(0.408733497006391 ,0.219866136434772)
(0.408733497006391 ,0.219866136434772)
(0.409991138520293 ,0.224732009434018)
(0.409991138520293 ,0.224732009434018)
(0.411248780034195 ,0.229671813619585)
(0.411248780034195 ,0.229671813619585)
(0.412506421548097 ,0.234686488166185)
(0.412506421548097 ,0.234686488166185)
(0.413764063061999 ,0.239776958905371)
(0.413764063061999 ,0.239776958905371)
(0.415021704575901 ,0.244944138325528)
(0.415021704575901 ,0.244944138325528)
(0.416279346089803 ,0.250188925571881)
(0.416279346089803 ,0.250188925571881)
(0.417536987603704 ,0.255512206446487)
(0.417536987603704 ,0.255512206446487)
(0.418794629117606 ,0.260914853408242)
(0.418794629117606 ,0.260914853408242)
(0.420052270631508 ,0.266397725572875)
(0.420052270631508 ,0.266397725572875)
(0.42130991214541 ,0.271961668712955)
(0.42130991214541 ,0.271961668712955)
(0.422567553659312 ,0.277607515257883)
(0.422567553659312 ,0.277607515257883)
(0.423825195173214 ,0.283336084293898)
(0.423825195173214 ,0.283336084293898)
(0.425082836687116 ,0.289146829015028)
(0.425082836687116 ,0.289148181564075)
(0.426340478238858 ,0.295042903960913)
(0.426340478238858 ,0.295042903960913)
(0.427598119790601 ,0.301023019850703)
(0.427598119790601 ,0.301023019850703)
(0.428855761342343 ,0.307087912555065)
(0.428855761342343 ,0.307087912555065)
(0.430113402894085 ,0.313238237688603)
(0.430113402894085 ,0.313238237688603)
(0.431371044445828 ,0.319474570609851)
(0.431371044445828 ,0.319474570609851)
(0.43262868599757 ,0.325797406421278)
(0.43262868599757 ,0.325797406421278)
(0.433886327549313 ,0.332207159969288)
(0.433886327549313 ,0.332207159969288)
(0.435143969101055 ,0.338704165844215)
(0.435143969101055 ,0.338704165844215)
(0.436401610652797 ,0.34528867838033)
(0.436401610652797 ,0.34528867838033)
(0.43765925220454 ,0.351960871655836)
(0.43765925220454 ,0.351960871655836)
(0.438916893756282 ,0.35872083949287)
(0.438916893756282 ,0.35872083949287)
(0.440174535308024 ,0.365568595457503)
(0.440174535308024 ,0.365568595457503)
(0.441432176859767 ,0.372504072859738)
(0.441432176859767 ,0.372504072859738)
(0.442689818411509 ,0.379527124753514)
(0.442689818411509 ,0.379527124753514)
(0.443947459963252 ,0.386637523936702)
(0.443947459963252 ,0.386637523936702)
(0.445205101514994 ,0.393834962951107)
(0.445205101514994 ,0.393834962951107)
(0.446462743066736 ,0.401119054082468)
(0.446462743066736 ,0.401119054082468)
(0.447720384618479 ,0.408489329360455)
(0.447720384618479 ,0.408489329360455)
(0.448978026170221 ,0.415945240558676)
(0.448978026170221 ,0.415945240558676)
(0.450235667721964 ,0.42348615919467)
(0.450235667721964 ,0.42348615919467)
(0.451493309273706 ,0.431111376529909)
(0.451493309273706 ,0.431111376529909)
(0.452750950825448 ,0.4388201035698)
(0.452750950825448 ,0.4388201035698)
(0.454008592377191 ,0.446611471063683)
(0.454008592377191 ,0.446611471063683)
(0.455266233928933 ,0.454484529504832)
(0.455266233928933 ,0.454484529504832)
(0.456523875480675 ,0.462438249130455)
(0.456523875480675 ,0.462438249130455)
(0.457781517032418 ,0.470466861392241)
(0.457781517032418 ,0.470471519921691)
(0.45903915853985 ,0.478577280047035)
(0.45903915853985 ,0.478577280047035)
(0.460296800047282 ,0.486762729464382)
(0.460296800047282 ,0.486762729464382)
(0.461554441554714 ,0.495021629186375)
(0.461554441554714 ,0.495021629186375)
(0.462812083062146 ,0.503352242550322)
(0.462812083062146 ,0.503352242550322)
(0.464069724569579 ,0.511752676688747)
(0.464069724569579 ,0.511752676688747)
(0.465327366077011 ,0.520220882529386)
(0.465327366077011 ,0.520220882529386)
(0.466585007584443 ,0.528754654795194)
(0.466585007584443 ,0.528754654795194)
(0.467842649091875 ,0.537351632004336)
(0.467842649091875 ,0.537351632004336)
(0.469100290599307 ,0.546009296470196)
(0.469100290599307 ,0.546009296470196)
(0.470357932106739 ,0.554724974301372)
(0.470357932106739 ,0.554724974301372)
(0.471615573614171 ,0.563495835401673)
(0.471615573614171 ,0.563495835401673)
(0.472873215121603 ,0.572318893470128)
(0.472873215121603 ,0.572318893470128)
(0.474130856629036 ,0.581191006000978)
(0.474130856629036 ,0.581191006000978)
(0.475388498136468 ,0.590108874283679)
(0.475388498136468 ,0.590108874283679)
(0.4766461396439 ,0.599069043402903)
(0.4766461396439 ,0.599069043402903)
(0.477903781151332 ,0.608067902238535)
(0.477903781151332 ,0.608067902238535)
(0.479161422658764 ,0.617101683465676)
(0.479161422658764 ,0.617101683465676)
(0.480419064166196 ,0.626166463554642)
(0.480419064166196 ,0.626166463554642)
(0.481676705673628 ,0.635258162770963)
(0.481676705673628 ,0.635258162770963)
(0.48293434718106 ,0.644372545175385)
(0.48293434718106 ,0.644372545175385)
(0.484191988688493 ,0.653505218623867)
(0.484191988688493 ,0.653505218623867)
(0.485449630195925 ,0.662651634767585)
(0.485449630195925 ,0.662651634767585)
(0.486707271703357 ,0.671807089052928)
(0.486707271703357 ,0.671807089052928)
(0.487964913210789 ,0.680966720721501)
(0.487964913210789 ,0.680966720721501)
(0.489222554718221 ,0.690125512810123)
(0.489222554718221 ,0.690125512810123)
(0.490480196225653 ,0.699278292150827)
(0.490480196225653 ,0.699287104065081)
(0.491737837771645 ,0.708428932866472)
(0.491737837771645 ,0.708428932866472)
(0.492995479317636 ,0.71755750694822)
(0.492995479317636 ,0.71755750694822)
(0.494253120863628 ,0.726666976100397)
(0.494253120863628 ,0.726666976100397)
(0.49551076240962 ,0.735751510761053)
(0.49551076240962 ,0.735751510761053)
(0.496768403955611 ,0.744805302016215)
(0.496768403955611 ,0.744805302016215)
(0.498026045501603 ,0.753822561599887)
(0.498026045501603 ,0.753822561599887)
(0.499283687047594 ,0.762797521894053)
(0.499283687047594 ,0.762797521894053)
(0.500541328593586 ,0.771724435928672)
(0.500541328593586 ,0.771724435928672)
(0.501798970139577 ,0.780597577381685)
(0.501798970139577 ,0.780597577381685)
(0.503056611685569 ,0.789411240579007)
(0.503056611685569 ,0.789411240579007)
(0.504314253231561 ,0.798159740494532)
(0.504314253231561 ,0.798159740494532)
(0.505571894777552 ,0.806837412750133)
(0.505571894777552 ,0.806837412750133)
(0.506829536323544 ,0.815438613615658)
(0.506829536323544 ,0.815438613615658)
(0.508087177869535 ,0.823957720008937)
(0.508087177869535 ,0.823957720008937)
(0.509344819415527 ,0.832389129495773)
(0.509344819415527 ,0.832389129495773)
(0.510602460961518 ,0.840727260289952)
(0.510602460961518 ,0.840727260289952)
(0.51186010250751 ,0.848966551253233)
(0.51186010250751 ,0.848966551253233)
(0.513117744053502 ,0.857101461895356)
(0.513117744053502 ,0.857101461895356)
(0.514375385599493 ,0.865126472374037)
(0.514375385599493 ,0.865126472374037)
(0.515633027145485 ,0.873036083494971)
(0.515633027145485 ,0.873036083494971)
(0.516890668691476 ,0.880824816711831)
(0.516890668691476 ,0.880824816711831)
(0.518148310237468 ,0.888487214126267)
(0.518148310237468 ,0.888487214126267)
(0.51940595178346 ,0.896017838487907)
(0.51940595178346 ,0.896017838487907)
(0.520663593329451 ,0.903411273194357)
(0.520663593329451 ,0.903411273194357)
(0.521921234875443 ,0.9106621222912)
(0.521921234875443 ,0.9106621222912)
(0.523178876421434 ,0.917765010471998)
(0.523178876421434 ,0.917766690004679)
(0.524436517951437 ,0.924720805386536)
(0.524436517951437 ,0.924720805386536)
(0.52569415948144 ,0.931520258705974)
(0.52569415948144 ,0.931520258705974)
(0.526951801011444 ,0.938160537764926)
(0.526951801011444 ,0.938160537764926)
(0.528209442541447 ,0.944637369196394)
(0.528209442541447 ,0.944637369196394)
(0.52946708407145 ,0.950946718464458)
(0.52946708407145 ,0.950946718464458)
(0.530724725601453 ,0.957084789864271)
(0.530724725601453 ,0.957084789864271)
(0.531982367131456 ,0.963048026522059)
(0.531982367131456 ,0.963048026522059)
(0.533240008661459 ,0.968833110395121)
(0.533240008661459 ,0.968833110395121)
(0.534497650191462 ,0.974436962271834)
(0.534497650191462 ,0.974436962271834)
(0.535755291721465 ,0.979856741771644)
(0.535755291721465 ,0.979856741771644)
(0.537012933251468 ,0.985089847345072)
(0.537012933251468 ,0.985089847345072)
(0.538270574781471 ,0.990133916273715)
(0.538270574781471 ,0.990133916273715)
(0.539528216311474 ,0.994986824670243)
(0.539528216311474 ,0.994986824670243)
(0.540785857841477 ,0.999646687478398)
(0.540785857841477 ,0.999646687478398)
(0.54204349937148 ,1.004111858473)
(0.54204349937148 ,1.004111858473)
(0.543301140901483 ,1.00838093025993)
(0.543301140901483 ,1.00838093025993)
(0.544558782431487 ,1.01245273427617)
(0.544558782431487 ,1.01245273427617)
(0.54581642396149 ,1.01632634078975)
(0.54581642396149 ,1.01632634078975)
(0.547074065491493 ,1.02000105889978)
(0.547074065491493 ,1.02000105889978)
(0.548331707021496 ,1.02347643653645)
(0.548331707021496 ,1.02347643653645)
(0.549589348551499 ,1.02675226046101)
(0.549589348551499 ,1.02675226046101)
(0.550846990081502 ,1.02982855626582)
(0.550846990081502 ,1.02982855626582)
(0.552104631611505 ,1.03270558837426)
(0.552104631611505 ,1.03270558837426)
(0.553362273141508 ,1.03538386004083)
(0.553362273141508 ,1.03538386004083)
(0.554619914671511 ,1.03786411335107)
(0.554619914671511 ,1.03786411335107)
(0.555877556201514 ,1.0401406546245)
(0.555877556201514 ,1.04014732922163)
(0.557135197721226 ,1.04223082394489)
(0.557135197721226 ,1.04223082394489)
(0.558392839240938 ,1.04412463670631)
(0.558392839240938 ,1.04412463670631)
(0.55965048076065 ,1.04582417620223)
(0.55965048076065 ,1.04582417620223)
(0.560908122280362 ,1.04733162856976)
(0.560908122280362 ,1.04733162856976)
(0.562165763800074 ,1.04864928278967)
(0.562165763800074 ,1.04864928278967)
(0.563423405319786 ,1.04977953068634)
(0.563423405319786 ,1.04977953068634)
(0.564681046839498 ,1.05072486692783)
(0.564681046839498 ,1.05072486692783)
(0.56593868835921 ,1.05148788902582)
(0.56593868835921 ,1.05148788902582)
(0.567196329878922 ,1.05207129733565)
(0.567196329878922 ,1.05207129733565)
(0.568453971398634 ,1.05247789505631)
(0.568453971398634 ,1.05247789505631)
(0.569711612918346 ,1.0527105882304)
(0.569711612918346 ,1.0527105882304)
(0.570969254438058 ,1.0527723857442)
(0.570969254438058 ,1.0527723857442)
(0.57222689595777 ,1.05266639932763)
(0.57222689595777 ,1.05266639932763)
(0.573484537477482 ,1.05239584355423)
(0.573484537477482 ,1.05239584355423)
(0.574742178997194 ,1.05196403584121)
(0.574742178997194 ,1.05196403584121)
(0.575999820516906 ,1.05137439644942)
(0.575999820516906 ,1.05137439644942)
(0.577257462036618 ,1.05063044848334)
(0.577257462036618 ,1.05063044848334)
(0.57851510355633 ,1.0497358178911)
(0.57851510355633 ,1.0497358178911)
(0.579772745076042 ,1.04869423346449)
(0.579772745076042 ,1.04869423346449)
(0.581030386595754 ,1.04750952683892)
(0.581030386595754 ,1.04750952683892)
(0.582288028115466 ,1.04618563249347)
(0.582288028115466 ,1.04618563249347)
(0.583545669635178 ,1.04472658775085)
(0.583545669635178 ,1.04472658775085)
(0.584803311154889 ,1.04313653277741)
(0.584803311154889 ,1.04313653277741)
(0.586060952674602 ,1.04141971058315)
(0.586060952674602 ,1.04141971058315)
(0.587318594194313 ,1.03958046702171)
(0.587318594194313 ,1.03958046702171)
(0.588576235714025 ,1.03762184048987)
(0.588576235714025 ,1.03762325079039)
(0.58983387725056 ,1.03554764129212)
(0.58983387725056 ,1.03554764129212)
(0.591091518787095 ,1.03336178105061)
(0.591091518787095 ,1.03336178105061)
(0.592349160323629 ,1.03106845577985)
(0.592349160323629 ,1.03106845577985)
(0.593606801860164 ,1.02867180825813)
(0.593606801860164 ,1.02867180825813)
(0.594864443396698 ,1.02617592802746)
(0.594864443396698 ,1.02617592802746)
(0.596122084933233 ,1.02358485139362)
(0.596122084933233 ,1.02358485139362)
(0.597379726469767 ,1.02090256142615)
(0.597379726469767 ,1.02090256142615)
(0.598637368006302 ,1.0181329879583)
(0.598637368006302 ,1.0181329879583)
(0.599895009542836 ,1.01528000758711)
(0.599895009542836 ,1.01528000758711)
(0.601152651079371 ,1.01234744367335)
(0.601152651079371 ,1.01234744367335)
(0.602410292615905 ,1.00933906634156)
(0.602410292615905 ,1.00933906634156)
(0.60366793415244 ,1.00625859248)
(0.60366793415244 ,1.00625859248)
(0.604925575688975 ,1.00310968574071)
(0.604925575688975 ,1.00310968574071)
(0.606183217225509 ,0.999895956539462)
(0.606183217225509 ,0.999895956539462)
(0.607440858762044 ,0.996620962055783)
(0.607440858762044 ,0.996620962055783)
(0.608698500298578 ,0.993288206232955)
(0.608698500298578 ,0.993288206232955)
(0.609956141835113 ,0.989901139778004)
(0.609956141835113 ,0.989901139778004)
(0.611213783371647 ,0.986463160161712)
(0.611213783371647 ,0.986463160161712)
(0.612471424908182 ,0.982977611618607)
(0.612471424908182 ,0.982977611618607)
(0.613729066444716 ,0.97944778514697)
(0.613729066444716 ,0.97944778514697)
(0.614986707981251 ,0.975876918508831)
(0.614986707981251 ,0.975876918508831)
(0.616244349517786 ,0.972268196229973)
(0.616244349517786 ,0.972268196229973)
(0.61750199105432 ,0.968624749599924)
(0.61750199105432 ,0.968624749599924)
(0.618759632590855 ,0.964949656671969)
(0.618759632590855 ,0.964949656671969)
(0.620017274127389 ,0.961245942263138)
(0.620017274127389 ,0.961245942263138)
(0.621274915663924 ,0.957515457498872)
(0.621274915663924 ,0.957516577954215)
(0.622532557197329 ,0.953761252910885)
(0.622532557197329 ,0.953761252910885)
(0.623790198730734 ,0.949986564905257)
(0.623790198730734 ,0.949986564905257)
(0.625047840264139 ,0.946193936870737)
(0.625047840264139 ,0.946193936870737)
(0.626305481797544 ,0.942385848690036)
(0.626305481797544 ,0.942385848690036)
(0.62756312333095 ,0.938564716739831)
(0.62756312333095 ,0.938564716739831)
(0.628820764864355 ,0.934732893890756)
(0.628820764864355 ,0.934732893890756)
(0.63007840639776 ,0.930892669507413)
(0.63007840639776 ,0.930892669507413)
(0.631336047931165 ,0.927046269448363)
(0.631336047931165 ,0.927046269448363)
(0.63259368946457 ,0.923195856066131)
(0.63259368946457 ,0.923195856066131)
(0.633851330997975 ,0.919343528207206)
(0.633851330997975 ,0.919343528207206)
(0.63510897253138 ,0.915491321212038)
(0.63510897253138 ,0.915491321212038)
(0.636366614064786 ,0.911641206915039)
(0.636366614064786 ,0.911641206915039)
(0.637624255598191 ,0.907795093644586)
(0.637624255598191 ,0.907795093644586)
(0.638881897131596 ,0.903954826223016)
(0.638881897131596 ,0.903954826223016)
(0.640139538665001 ,0.900122185966632)
(0.640139538665001 ,0.900122185966632)
(0.641397180198406 ,0.896298890685697)
(0.641397180198406 ,0.896298890685697)
(0.642654821731811 ,0.892486594684437)
(0.642654821731811 ,0.892486594684437)
(0.643912463265217 ,0.888686888761041)
(0.643912463265217 ,0.888686888761041)
(0.645170104798622 ,0.884901300207662)
(0.645170104798622 ,0.884901300207662)
(0.646427746332027 ,0.881131292810414)
(0.646427746332027 ,0.881131292810414)
(0.647685387865432 ,0.877378266849373)
(0.647685387865432 ,0.877378266849373)
(0.648943029398837 ,0.873643559098581)
(0.648943029398837 ,0.873643559098581)
(0.650200670932242 ,0.869928442826038)
(0.650200670932242 ,0.869928442826038)
(0.651458312465647 ,0.866234127793711)
(0.651458312465647 ,0.866234127793711)
(0.652715953999052 ,0.862561760257527)
(0.652715953999052 ,0.862561760257527)
(0.653973595532458 ,0.858911347687558)
(0.653973595532458 ,0.858912422967377)
(0.655231237047956 ,0.855285736859877)
(0.655231237047956 ,0.855285736859877)
(0.656488878563455 ,0.851685536123129)
(0.656488878563455 ,0.851685536123129)
(0.657746520078954 ,0.848111659881425)
(0.657746520078954 ,0.848111659881425)
(0.659004161594452 ,0.844564991572864)
(0.659004161594452 ,0.844564991572864)
(0.660261803109951 ,0.841046383669534)
(0.660261803109951 ,0.841046383669534)
(0.661519444625449 ,0.837556657677512)
(0.661519444625449 ,0.837556657677512)
(0.662777086140948 ,0.834096604136865)
(0.662777086140948 ,0.834096604136865)
(0.664034727656447 ,0.830666982621644)
(0.664034727656447 ,0.830666982621644)
(0.665292369171945 ,0.827268521739894)
(0.665292369171945 ,0.827268521739894)
(0.666550010687444 ,0.823901919133643)
(0.666550010687444 ,0.823901919133643)
(0.667807652202943 ,0.820567841478911)
(0.667807652202943 ,0.820567841478911)
(0.669065293718441 ,0.817266924485707)
(0.669065293718441 ,0.817266924485707)
(0.67032293523394 ,0.813999772898026)
(0.67032293523394 ,0.813999772898026)
(0.671580576749439 ,0.810766960493852)
(0.671580576749439 ,0.810766960493852)
(0.672838218264937 ,0.807569030085159)
(0.672838218264937 ,0.807569030085159)
(0.674095859780436 ,0.804406493517908)
(0.674095859780436 ,0.804406493517908)
(0.675353501295934 ,0.80127983167205)
(0.675353501295934 ,0.80127983167205)
(0.676611142811433 ,0.798189494461523)
(0.676611142811433 ,0.798189494461523)
(0.677868784326932 ,0.795135900834254)
(0.677868784326932 ,0.795135900834254)
(0.67912642584243 ,0.792119438772158)
(0.67912642584243 ,0.792119438772158)
(0.680384067357929 ,0.789140465291141)
(0.680384067357929 ,0.789140465291141)
(0.681641708873428 ,0.786199306441093)
(0.681641708873428 ,0.786199306441093)
(0.682899350388926 ,0.783296257305896)
(0.682899350388926 ,0.783296257305896)
(0.684156991904425 ,0.78043158200342)
(0.684156991904425 ,0.78043158200342)
(0.685414633419923 ,0.777605513685522)
(0.685414633419923 ,0.777605513685522)
(0.686672274935422 ,0.774818254538048)
(0.686672274935422 ,0.77481921284721)
(0.687929916486977 ,0.772070489151151)
(0.687929916486977 ,0.772070489151151)
(0.689187558038532 ,0.769361495054901)
(0.689187558038532 ,0.769361495054901)
(0.690445199590086 ,0.766692351390071)
(0.690445199590086 ,0.766692351390071)
(0.691702841141641 ,0.764063174096075)
(0.691702841141641 ,0.764063174096075)
(0.692960482693196 ,0.761474074220133)
(0.692960482693196 ,0.761474074220133)
(0.694218124244751 ,0.758925157917266)
(0.694218124244751 ,0.758925157917266)
(0.695475765796306 ,0.756416526450301)
(0.695475765796306 ,0.756416526450301)
(0.69673340734786 ,0.753948276189868)
(0.69673340734786 ,0.753948276189868)
(0.697991048899415 ,0.7515204986144)
(0.697991048899415 ,0.7515204986144)
(0.69924869045097 ,0.749133280310135)
(0.69924869045097 ,0.749133280310135)
(0.700506332002524 ,0.746786702971115)
(0.700506332002524 ,0.746786702971115)
(0.701763973554079 ,0.744480843399185)
(0.701763973554079 ,0.744480843399185)
(0.703021615105634 ,0.742215773503993)
(0.703021615105634 ,0.742215773503993)
(0.704279256657189 ,0.739991560302992)
(0.704279256657189 ,0.739991560302992)
(0.705536898208744 ,0.737808265921439)
(0.705536898208744 ,0.737808265921439)
(0.706794539760298 ,0.735665947592394)
(0.706794539760298 ,0.735665947592394)
(0.708052181311853 ,0.733564657656721)
(0.708052181311853 ,0.733564657656721)
(0.709309822863408 ,0.731504443563088)
(0.709309822863408 ,0.731504443563088)
(0.710567464414963 ,0.729485347867966)
(0.710567464414963 ,0.729485347867966)
(0.711825105966517 ,0.727507408235631)
(0.711825105966517 ,0.727507408235631)
(0.713082747518072 ,0.725570657438163)
(0.713082747518072 ,0.725570657438163)
(0.714340389069627 ,0.723675123355443)
(0.714340389069627 ,0.723675123355443)
(0.715598030621182 ,0.72182082897516)
(0.715598030621182 ,0.72182082897516)
(0.716855672172737 ,0.720007792392803)
(0.716855672172737 ,0.720007792392803)
(0.718113313724291 ,0.718236026811666)
(0.718113313724291 ,0.718236026811666)
(0.719370955275846 ,0.716501503917824)
(0.719370955275846 ,0.716505540542849)
(0.7206285967978 ,0.714812518118258)
(0.7206285967978 ,0.714812518118258)
(0.721886238319754 ,0.713164073376731)
(0.721886238319754 ,0.713164073376731)
(0.723143879841707 ,0.711556238934675)
(0.723143879841707 ,0.711556238934675)
(0.724401521363661 ,0.709989074043134)
(0.724401521363661 ,0.709989074043134)
(0.725659162885615 ,0.708462627962764)
(0.725659162885615 ,0.708462627962764)
(0.726916804407569 ,0.706976939963828)
(0.726916804407569 ,0.706976939963828)
(0.728174445929523 ,0.705532039326206)
(0.728174445929523 ,0.705532039326206)
(0.729432087451476 ,0.704127945339383)
(0.729432087451476 ,0.704127945339383)
(0.73068972897343 ,0.702764667302458)
(0.73068972897343 ,0.702764667302458)
(0.731947370495384 ,0.701442204524142)
(0.731947370495384 ,0.701442204524142)
(0.733205012017338 ,0.700160546322753)
(0.733205012017338 ,0.700160546322753)
(0.734462653539291 ,0.698919672026225)
(0.734462653539291 ,0.698919672026225)
(0.735720295061245 ,0.697719550972099)
(0.735720295061245 ,0.697719550972099)
(0.736977936583199 ,0.696560142507528)
(0.736977936583199 ,0.696560142507528)
(0.738235578105153 ,0.695441395989276)
(0.738235578105153 ,0.695441395989276)
(0.739493219627107 ,0.69436325078372)
(0.739493219627107 ,0.69436325078372)
(0.74075086114906 ,0.693325636266845)
(0.74075086114906 ,0.693325636266845)
(0.742008502671014 ,0.692328471824248)
(0.742008502671014 ,0.692328471824248)
(0.743266144192968 ,0.691371666851138)
(0.743266144192968 ,0.691371666851138)
(0.744523785714921 ,0.690455120752332)
(0.744523785714921 ,0.690455120752332)
(0.745781427236875 ,0.689578722942263)
(0.745781427236875 ,0.689578722942263)
(0.747039068758829 ,0.688742352844969)
(0.747039068758829 ,0.688742352844969)
(0.748296710280783 ,0.687945879894104)
(0.748296710280783 ,0.687945879894104)
(0.749554351802737 ,0.68718916353293)
(0.749554351802737 ,0.68718916353293)
(0.75081199332469 ,0.686472053214321)
(0.75081199332469 ,0.686472053214321)
(0.752069634846644 ,0.685794388400761)
(0.752069634846644 ,0.685805369486213)
(0.753327276299786 ,0.685166683103333)
(0.753327276299786 ,0.685166683103333)
(0.754584917752928 ,0.684569593633934)
(0.754584917752928 ,0.684569593633934)
(0.75584255920607 ,0.684013781391461)
(0.75584255920607 ,0.684013781391461)
(0.757100200659212 ,0.683498958320276)
(0.757100200659212 ,0.683498958320276)
(0.758357842112355 ,0.683024867995656)
(0.758357842112355 ,0.683024867995656)
(0.759615483565496 ,0.682591285623796)
(0.759615483565496 ,0.682591285623796)
(0.760873125018639 ,0.682198018041809)
(0.760873125018639 ,0.682198018041809)
(0.762130766471781 ,0.68184490371772)
(0.762130766471781 ,0.68184490371772)
(0.763388407924923 ,0.681531812750476)
(0.763388407924923 ,0.681531812750476)
(0.764646049378065 ,0.681258646869936)
(0.764646049378065 ,0.681258646869936)
(0.765903690831207 ,0.681025339436879)
(0.765903690831207 ,0.681025339436879)
(0.767161332284349 ,0.680831855442998)
(0.767161332284349 ,0.680831855442998)
(0.768418973737491 ,0.680678191510904)
(0.768418973737491 ,0.680678191510904)
(0.769676615190633 ,0.680564375894124)
(0.769676615190633 ,0.680564375894124)
(0.770934256643775 ,0.680490468477102)
(0.770934256643775 ,0.680490468477102)
(0.772191898096917 ,0.680456560775199)
(0.772191898096917 ,0.680456560775199)
(0.773449539550059 ,0.68046277593469)
(0.773449539550059 ,0.68046277593469)
(0.774707181003201 ,0.680509268732769)
(0.774707181003201 ,0.680509268732769)
(0.775964822456343 ,0.680596225577546)
(0.775964822456343 ,0.680596225577546)
(0.777222463909485 ,0.680723864508048)
(0.777222463909485 ,0.680723864508048)
(0.778480105362627 ,0.680892435194218)
(0.778480105362627 ,0.680892435194218)
(0.779737746815769 ,0.681102218936915)
(0.779737746815769 ,0.681102218936915)
(0.780995388268911 ,0.681353528667915)
(0.780995388268911 ,0.681353528667915)
(0.782253029722053 ,0.681646708949911)
(0.782253029722053 ,0.681646708949911)
(0.783510671175196 ,0.681982135976513)
(0.783510671175196 ,0.681982135976513)
(0.784768312628338 ,0.682330540904239)
(0.784768312628338 ,0.682360217572245)
(0.786025954083314 ,0.68275118048271)
(0.786025954083314 ,0.68275118048271)
(0.78728359553829 ,0.683209036100538)
(0.78728359553829 ,0.683209036100538)
(0.788541236993266 ,0.683704937708056)
(0.788541236993266 ,0.683704937708056)
(0.789798878448243 ,0.684239643034411)
(0.789798878448243 ,0.684239643034411)
(0.791056519903219 ,0.684813837587559)
(0.791056519903219 ,0.684813837587559)
(0.792314161358195 ,0.685428134654268)
(0.792314161358195 ,0.685428134654268)
(0.793571802813172 ,0.686083075300116)
(0.793571802813172 ,0.686083075300116)
(0.794829444268148 ,0.686779128369492)
(0.794829444268148 ,0.686779128369492)
(0.796087085723124 ,0.687516690485597)
(0.796087085723124 ,0.687516690485597)
(0.797344727178101 ,0.688296086050442)
(0.797344727178101 ,0.688296086050442)
(0.798602368633077 ,0.68911756724485)
(0.798602368633077 ,0.68911756724485)
(0.799860010088053 ,0.689981314028452)
(0.799860010088053 ,0.689981314028452)
(0.80111765154303 ,0.690887434139693)
(0.80111765154303 ,0.690887434139693)
(0.802375292998006 ,0.691835963095829)
(0.802375292998006 ,0.691835963095829)
(0.803632934452982 ,0.692826864192924)
(0.803632934452982 ,0.692826864192924)
(0.804890575907959 ,0.693860028505856)
(0.804890575907959 ,0.693860028505856)
(0.806148217362935 ,0.694935274888311)
(0.806148217362935 ,0.694935274888311)
(0.807405858817911 ,0.696052349972789)
(0.807405858817911 ,0.696052349972789)
(0.808663500272888 ,0.697210928170599)
(0.808663500272888 ,0.697210928170599)
(0.809921141727864 ,0.698410611671861)
(0.809921141727864 ,0.698410611671861)
(0.81117878318284 ,0.699650930445507)
(0.81117878318284 ,0.699650930445507)
(0.812436424637817 ,0.700931342239279)
(0.812436424637817 ,0.700931342239279)
(0.813694066092793 ,0.70225123257973)
(0.813694066092793 ,0.70225123257973)
(0.814951707547769 ,0.703609914772224)
(0.814951707547769 ,0.703609914772224)
(0.816209349002745 ,0.705006629900935)
(0.816209349002745 ,0.705006629900935)
(0.817466990457722 ,0.70644054682885)
(0.817466990457722 ,-0.70654259061051)
(0.817747810020477 ,-0.706866426506593)
(0.817747810020477 ,-0.706866426506593)
(0.818028629583232 ,-0.70719302751984)
(0.818028629583232 ,-0.70719302751984)
(0.818309449145987 ,-0.707522355852799)
(0.818309449145987 ,-0.707522355852799)
(0.818590268708742 ,-0.707854377867539)
(0.818590268708742 ,-0.707854377867539)
(0.818871088271498 ,-0.708189064085645)
(0.818871088271498 ,-0.708189064085645)
(0.819151907834253 ,-0.708526389188222)
(0.819151907834253 ,-0.708526389188222)
(0.819432727397008 ,-0.708866332015896)
(0.819432727397008 ,-0.708866332015896)
(0.819713546959763 ,-0.709208875568809)
(0.819713546959763 ,-0.709208875568809)
(0.819994366522518 ,-0.709554007006621)
(0.819994366522518 ,-0.709554007006621)
(0.820275186085273 ,-0.709901717648513)
(0.820275186085273 ,-0.709901717648513)
(0.820556005648028 ,-0.710252002973185)
(0.820556005648028 ,-0.710252002973185)
(0.820836825210784 ,-0.710604862618854)
(0.820836825210784 ,-0.710604862618854)
(0.821117644773539 ,-0.710960300383256)
(0.821117644773539 ,-0.710960300383256)
(0.821398464336294 ,-0.711318324223647)
(0.821398464336294 ,-0.711318324223647)
(0.821679283899049 ,-0.7116789462568)
(0.821679283899049 ,-0.7116789462568)
(0.821960103461804 ,-0.71204218275901)
(0.821960103461804 ,-0.71204218275901)
(0.822240923024559 ,-0.712408054166086)
(0.822240923024559 ,-0.712408054166086)
(0.822521742587315 ,-0.71277658507336)
(0.822521742587315 ,-0.71277658507336)
(0.82280256215007 ,-0.71314780423568)
(0.82280256215007 ,-0.71314780423568)
(0.823083381712825 ,-0.713521744567414)
(0.823083381712825 ,-0.713521744567414)
(0.82336420127558 ,-0.71389844314245)
(0.82336420127558 ,-0.71389844314245)
(0.823645020838335 ,-0.714277941194191)
(0.823645020838335 ,-0.714277941194191)
(0.82392584040109 ,-0.714660284115563)
(0.82392584040109 ,-0.714660284115563)
(0.824206659963846 ,-0.715045521459008)
(0.824206659963846 ,-0.715045521459008)
(0.824487479526601 ,-0.715433706936488)
(0.824487479526601 ,-0.715433706936488)
(0.824768299089356 ,-0.715824898419483)
(0.824768299089356 ,-0.715789980590483)
(0.825049119333876 ,-0.716189317134106)
(0.825049119333876 ,-0.716189317134106)
(0.825329939578396 ,-0.71658724944502)
(0.825329939578396 ,-0.71658724944502)
(0.825610759822917 ,-0.716984465145432)
(0.825610759822917 ,-0.716984465145432)
(0.825891580067437 ,-0.717381591953006)
(0.825891580067437 ,-0.717381591953006)
(0.826172400311957 ,-0.717779197680869)
(0.826172400311957 ,-0.717779197680869)
(0.826453220556477 ,-0.718177790237608)
(0.826453220556477 ,-0.718177790237608)
(0.826734040800998 ,-0.718577817627272)
(0.826734040800998 ,-0.718577817627272)
(0.827014861045518 ,-0.718979667949368)
(0.827014861045518 ,-0.718979667949368)
(0.827295681290038 ,-0.719383669398867)
(0.827295681290038 ,-0.719383669398867)
(0.827576501534559 ,-0.719790090266198)
(0.827576501534559 ,-0.719790090266198)
(0.827857321779079 ,-0.720199138937253)
(0.827857321779079 ,-0.720199138937253)
(0.828138142023599 ,-0.720610963893383)
(0.828138142023599 ,-0.720610963893383)
(0.828418962268119 ,-0.7210256537114)
(0.828418962268119 ,-0.7210256537114)
(0.82869978251264 ,-0.721443237063577)
(0.82869978251264 ,-0.721443237063577)
(0.82898060275716 ,-0.721863682717648)
(0.82898060275716 ,-0.721863682717648)
(0.82926142300168 ,-0.722286899536808)
(0.82926142300168 ,-0.722286899536808)
(0.829542243246201 ,-0.722712736479711)
(0.829542243246201 ,-0.722712736479711)
(0.829823063490721 ,-0.723140982600474)
(0.829823063490721 ,-0.723140982600474)
(0.830103883735241 ,-0.723571367048673)
(0.830103883735241 ,-0.723571367048673)
(0.830384703979761 ,-0.724003559069345)
(0.830384703979761 ,-0.724003559069345)
(0.830665524224282 ,-0.72443716800299)
(0.830665524224282 ,-0.72443716800299)
(0.830946344468802 ,-0.724871743285565)
(0.830946344468802 ,-0.724871743285565)
(0.831227164713322 ,-0.725306774448489)
(0.831227164713322 ,-0.725306774448489)
(0.831507984957843 ,-0.725741691118644)
(0.831507984957843 ,-0.725741691118644)
(0.831788805202363 ,-0.726175863018369)
(0.831788805202363 ,-0.726175863018369)
(0.832069625446883 ,-0.726641974657674)
(0.832069625446883 ,-0.726608599965468)
(0.832350445338376 ,-0.727077172700481)
(0.832350445338376 ,-0.727077172700481)
(0.83263126522987 ,-0.727518149289298)
(0.83263126522987 ,-0.727518149289298)
(0.832912085121363 ,-0.72796423725668)
(0.832912085121363 ,-0.72796423725668)
(0.833192905012856 ,-0.728414826992816)
(0.833192905012856 ,-0.728414826992816)
(0.833473724904349 ,-0.728869366445528)
(0.833473724904349 ,-0.728869366445528)
(0.833754544795842 ,-0.729327361120271)
(0.833754544795842 ,-0.729327361120271)
(0.834035364687336 ,-0.729788374080137)
(0.834035364687336 ,-0.729788374080137)
(0.834316184578829 ,-0.730252025945847)
(0.834316184578829 ,-0.730252025945847)
(0.834597004470322 ,-0.730717994895759)
(0.834597004470322 ,-0.730717994895759)
(0.834877824361815 ,-0.731186016665863)
(0.834877824361815 ,-0.731186016665863)
(0.835158644253309 ,-0.731655884549783)
(0.835158644253309 ,-0.731655884549783)
(0.835439464144802 ,-0.732127449398776)
(0.835439464144802 ,-0.732127449398776)
(0.835720284036295 ,-0.732600619621734)
(0.835720284036295 ,-0.732600619621734)
(0.836001103927788 ,-0.733075361185182)
(0.836001103927788 ,-0.733075361185182)
(0.836281923819281 ,-0.733551697613277)
(0.836281923819281 ,-0.733551697613277)
(0.836562743710775 ,-0.734029709987813)
(0.836562743710775 ,-0.734029709987813)
(0.836843563602268 ,-0.734509536948215)
(0.836843563602268 ,-0.734509536948215)
(0.837124383493761 ,-0.734991374691541)
(0.837124383493761 ,-0.734991374691541)
(0.837405203385255 ,-0.735475476972485)
(0.837405203385255 ,-0.735475476972485)
(0.837686023276748 ,-0.735962155103373)
(0.837686023276748 ,-0.735962155103373)
(0.837966843168241 ,-0.736451777954166)
(0.837966843168241 ,-0.736451777954166)
(0.838247663059734 ,-0.736944771952456)
(0.838247663059734 ,-0.736944771952456)
(0.838528482951227 ,-0.737441621083472)
(0.838528482951227 ,-0.737441621083472)
(0.838809302842721 ,-0.737942866890074)
(0.838809302842721 ,-0.737942866890074)
(0.839090122734214 ,-0.738449108472757)
(0.839090122734214 ,-0.738449108472757)
(0.839370942625707 ,-0.738961002489648)
(0.839370942625707 ,-0.738931441884697)
(0.839651762957605 ,-0.739445154169634)
(0.839651762957605 ,-0.739445154169634)
(0.839932583289502 ,-0.739958030958464)
(0.839932583289502 ,-0.739958030958464)
(0.840213403621399 ,-0.740470675899911)
(0.840213403621399 ,-0.740470675899911)
(0.840494223953297 ,-0.740983640204026)
(0.840494223953297 ,-0.740983640204026)
(0.840775044285195 ,-0.741497422642188)
(0.840775044285195 ,-0.741497422642188)
(0.841055864617092 ,-0.742012469547103)
(0.841055864617092 ,-0.742012469547103)
(0.84133668494899 ,-0.742529174812803)
(0.84133668494899 ,-0.742529174812803)
(0.841617505280887 ,-0.743047879894646)
(0.841617505280887 ,-0.743047879894646)
(0.841898325612784 ,-0.743568873809322)
(0.841898325612784 ,-0.743568873809322)
(0.842179145944682 ,-0.744092393134842)
(0.842179145944682 ,-0.744092393134842)
(0.842459966276579 ,-0.744618622010549)
(0.842459966276579 ,-0.744618622010549)
(0.842740786608477 ,-0.745147692137111)
(0.842740786608477 ,-0.745147692137111)
(0.843021606940374 ,-0.745679682776523)
(0.843021606940374 ,-0.745679682776523)
(0.843302427272272 ,-0.746214620752106)
(0.843302427272272 ,-0.746214620752106)
(0.843583247604169 ,-0.746752480448512)
(0.843583247604169 ,-0.746752480448512)
(0.843864067936067 ,-0.747293183811716)
(0.843864067936067 ,-0.747293183811716)
(0.844144888267964 ,-0.747836600349022)
(0.844144888267964 ,-0.747836600349022)
(0.844425708599862 ,-0.748382547129061)
(0.844425708599862 ,-0.748382547129061)
(0.844706528931759 ,-0.748930788781791)
(0.844706528931759 ,-0.748930788781791)
(0.844987349263657 ,-0.749481037498497)
(0.844987349263657 ,-0.749481037498497)
(0.845268169595554 ,-0.750032953031792)
(0.845268169595554 ,-0.750032953031792)
(0.845548989927452 ,-0.750586142695615)
(0.845548989927452 ,-0.750586142695615)
(0.845829810259349 ,-0.751140161365231)
(0.845829810259349 ,-0.751140161365231)
(0.846110630591247 ,-0.751694511477236)
(0.846110630591247 ,-0.751694511477236)
(0.846391450923144 ,-0.752248643029548)
(0.846391450923144 ,-0.752248643029548)
(0.846672271255042 ,-0.752827922999217)
(0.846672271255042 ,-0.752801953581417)
(0.846953091084989 ,-0.753384087460629)
(0.846953091084989 ,-0.753384087460629)
(0.847233910914936 ,-0.753945285972297)
(0.847233910914936 ,-0.753945285972297)
(0.847514730744882 ,-0.754511008182261)
(0.847514730744882 ,-0.754511008182261)
(0.847795550574829 ,-0.755080787648007)
(0.847795550574829 ,-0.755080787648007)
(0.848076370404776 ,-0.755654201836467)
(0.848076370404776 ,-0.755654201836467)
(0.848357190234723 ,-0.75623087212402)
(0.848357190234723 ,-0.75623087212402)
(0.84863801006467 ,-0.756810463796492)
(0.84863801006467 ,-0.756810463796492)
(0.848918829894617 ,-0.757392686049153)
(0.848918829894617 ,-0.757392686049153)
(0.849199649724564 ,-0.757977291986722)
(0.849199649724564 ,-0.757977291986722)
(0.849480469554511 ,-0.758564078623363)
(0.849480469554511 ,-0.758564078623363)
(0.849761289384458 ,-0.759152886882686)
(0.849761289384458 ,-0.759152886882686)
(0.850042109214404 ,-0.759743601597749)
(0.850042109214404 ,-0.759743601597749)
(0.850322929044351 ,-0.760336151511056)
(0.850322929044351 ,-0.760336151511056)
(0.850603748874298 ,-0.760930509274556)
(0.850603748874298 ,-0.760930509274556)
(0.850884568704245 ,-0.761526691449646)
(0.850884568704245 ,-0.761526691449646)
(0.851165388534192 ,-0.762124758507168)
(0.851165388534192 ,-0.762124758507168)
(0.851446208364139 ,-0.762724814827412)
(0.851446208364139 ,-0.762724814827412)
(0.851727028194086 ,-0.763327008700112)
(0.851727028194086 ,-0.763327008700112)
(0.852007848024033 ,-0.763931532324452)
(0.852007848024033 ,-0.763931532324452)
(0.85228866785398 ,-0.764538621809058)
(0.85228866785398 ,-0.764538621809058)
(0.852569487683927 ,-0.765148557172007)
(0.852569487683927 ,-0.765148557172007)
(0.852850307513873 ,-0.765761662340819)
(0.852850307513873 ,-0.765761662340819)
(0.85313112734382 ,-0.766378305152461)
(0.85313112734382 ,-0.766378305152461)
(0.853411947173767 ,-0.766998897353348)
(0.853411947173767 ,-0.766998897353348)
(0.853692767003714 ,-0.767623894599339)
(0.853692767003714 ,-0.767623894599339)
(0.853973586833661 ,-0.768253796455742)
(0.853973586833661 ,-0.768232493507091)
(0.854254407123126 ,-0.768864187975347)
(0.854254407123126 ,-0.768864187975347)
(0.854535227412592 ,-0.76949600751874)
(0.854535227412592 ,-0.76949600751874)
(0.854816047702057 ,-0.770128366030821)
(0.854816047702057 ,-0.770128366030821)
(0.855096867991522 ,-0.770761642199066)
(0.855096867991522 ,-0.770761642199066)
(0.855377688280987 ,-0.771396179504876)
(0.855377688280987 ,-0.771396179504876)
(0.855658508570453 ,-0.772032286223572)
(0.855658508570453 ,-0.772032286223572)
(0.855939328859918 ,-0.772670235424399)
(0.855939328859918 ,-0.772670235424399)
(0.856220149149383 ,-0.773310264970528)
(0.856220149149383 ,-0.773310264970528)
(0.856500969438849 ,-0.773952577519049)
(0.856500969438849 ,-0.773952577519049)
(0.856781789728314 ,-0.774597340520978)
(0.856781789728314 ,-0.774597340520978)
(0.857062610017779 ,-0.775244686221254)
(0.857062610017779 ,-0.775244686221254)
(0.857343430307245 ,-0.775894711658738)
(0.857343430307245 ,-0.775894711658738)
(0.85762425059671 ,-0.776547478666214)
(0.85762425059671 ,-0.776547478666214)
(0.857905070886175 ,-0.777203013870392)
(0.857905070886175 ,-0.777203013870392)
(0.85818589117564 ,-0.777861308691903)
(0.85818589117564 ,-0.777861308691903)
(0.858466711465106 ,-0.7785223193453)
(0.858466711465106 ,-0.7785223193453)
(0.858747531754571 ,-0.779185966839062)
(0.858747531754571 ,-0.779185966839062)
(0.859028352044036 ,-0.77985213697559)
(0.859028352044036 ,-0.77985213697559)
(0.859309172333502 ,-0.780520680351208)
(0.859309172333502 ,-0.780520680351208)
(0.859589992622967 ,-0.781191412356162)
(0.859589992622967 ,-0.781191412356162)
(0.859870812912432 ,-0.781864113174625)
(0.859870812912432 ,-0.781864113174625)
(0.860151633201898 ,-0.78253852778469)
(0.860151633201898 ,-0.78253852778469)
(0.860432453491363 ,-0.783214365958373)
(0.860432453491363 ,-0.783214365958373)
(0.860713273780828 ,-0.783891302261615)
(0.860713273780828 ,-0.783891302261615)
(0.860994094070294 ,-0.784568976054279)
(0.860994094070294 ,-0.784568976054279)
(0.861274914359759 ,-0.785263504945063)
(0.861274914359759 ,-0.785246991490152)
(0.8615557342403 ,-0.785944394387445)
(0.8615557342403 ,-0.785944394387445)
(0.861836554120841 ,-0.786629318348774)
(0.861836554120841 ,-0.786629318348774)
(0.862117374001382 ,-0.787317964569237)
(0.862117374001382 ,-0.787317964569237)
(0.862398193881923 ,-0.788010047217792)
(0.862398193881923 ,-0.788010047217792)
(0.862679013762463 ,-0.788705306892169)
(0.862679013762463 ,-0.788705306892169)
(0.862959833643004 ,-0.789403510618871)
(0.862959833643004 ,-0.789403510618871)
(0.863240653523545 ,-0.790104451853175)
(0.863240653523545 ,-0.790104451853175)
(0.863521473404086 ,-0.790807950479127)
(0.863521473404086 ,-0.790807950479127)
(0.863802293284627 ,-0.791513852809548)
(0.863802293284627 ,-0.791513852809548)
(0.864083113165168 ,-0.792222031586033)
(0.864083113165168 ,-0.792222031586033)
(0.864363933045709 ,-0.792932385978946)
(0.864363933045709 ,-0.792932385978946)
(0.86464475292625 ,-0.793644841587425)
(0.86464475292625 ,-0.793644841587425)
(0.864925572806791 ,-0.794359350439381)
(0.864925572806791 ,-0.794359350439381)
(0.865206392687332 ,-0.795075890991498)
(0.865206392687332 ,-0.795075890991498)
(0.865487212567873 ,-0.795794468129231)
(0.865487212567873 ,-0.795794468129231)
(0.865768032448414 ,-0.796515113166808)
(0.865768032448414 ,-0.796515113166808)
(0.866048852328955 ,-0.79723788384723)
(0.866048852328955 ,-0.79723788384723)
(0.866329672209496 ,-0.79796286434227)
(0.866329672209496 ,-0.79796286434227)
(0.866610492090037 ,-0.798690165252475)
(0.866610492090037 ,-0.798690165252475)
(0.866891311970577 ,-0.799419923607161)
(0.866891311970577 ,-0.799419923607161)
(0.867172131851118 ,-0.80015230286442)
(0.867172131851118 ,-0.80015230286442)
(0.867452951731659 ,-0.800887492911116)
(0.867452951731659 ,-0.800887492911116)
(0.8677337716122 ,-0.801625710062884)
(0.8677337716122 ,-0.801625710062884)
(0.868014591492741 ,-0.802367197064132)
(0.868014591492741 ,-0.802367197064132)
(0.868295411373282 ,-0.803112223088042)
(0.868295411373282 ,-0.803112223088042)
(0.868576231253823 ,-0.803861083736566)
(0.868576231253823 ,-0.80384906971638)
(0.868857051446467 ,-0.804599796655852)
(0.868857051446467 ,-0.804599796655852)
(0.869137871639111 ,-0.805351675808151)
(0.869137871639111 ,-0.805351675808151)
(0.869418691831755 ,-0.806104925251709)
(0.869418691831755 ,-0.806104925251709)
(0.869699512024398 ,-0.806859744579918)
(0.869699512024398 ,-0.806859744579918)
(0.869980332217042 ,-0.807616314901133)
(0.869980332217042 ,-0.807616314901133)
(0.870261152409686 ,-0.808374798838671)
(0.870261152409686 ,-0.808374798838671)
(0.87054197260233 ,-0.809135340530808)
(0.87054197260233 ,-0.809135340530808)
(0.870822792794974 ,-0.809898065630784)
(0.870822792794974 ,-0.809898065630784)
(0.871103612987618 ,-0.810663081306798)
(0.871103612987618 ,-0.810663081306798)
(0.871384433180261 ,-0.811430476242011)
(0.871384433180261 ,-0.811430476242011)
(0.871665253372905 ,-0.812200320634546)
(0.871665253372905 ,-0.812200320634546)
(0.871946073565549 ,-0.812972666197486)
(0.871946073565549 ,-0.812972666197486)
(0.872226893758193 ,-0.813747546158877)
(0.872226893758193 ,-0.813747546158877)
(0.872507713950837 ,-0.814524975261725)
(0.872507713950837 ,-0.814524975261725)
(0.872788534143481 ,-0.815304949763998)
(0.872788534143481 ,-0.815304949763998)
(0.873069354336125 ,-0.816087447438624)
(0.873069354336125 ,-0.816087447438624)
(0.873350174528768 ,-0.816872427573493)
(0.873350174528768 ,-0.816872427573493)
(0.873630994721412 ,-0.817659830971458)
(0.873630994721412 ,-0.817659830971458)
(0.873911814914056 ,-0.818449579950331)
(0.873911814914056 ,-0.818449579950331)
(0.8741926351067 ,-0.819241578342886)
(0.8741926351067 ,-0.819241578342886)
(0.874473455299344 ,-0.820035711496858)
(0.874473455299344 ,-0.820035711496858)
(0.874754275491988 ,-0.820831846274945)
(0.874754275491988 ,-0.820831846274945)
(0.875035095684632 ,-0.821629831054804)
(0.875035095684632 ,-0.821629831054804)
(0.875315915877275 ,-0.822429495729054)
(0.875315915877275 ,-0.822429495729054)
(0.875596736069919 ,-0.823230651705276)
(0.875596736069919 ,-0.823230651705276)
(0.875877556262563 ,-0.824041062896885)
(0.875877556262563 ,-0.824033091906012)
(0.876158376227348 ,-0.824846228769088)
(0.876158376227348 ,-0.824846228769088)
(0.876439196192132 ,-0.825654452323416)
(0.876439196192132 ,-0.825654452323416)
(0.876720016156916 ,-0.826465594748404)
(0.876720016156916 ,-0.826465594748404)
(0.877000836121701 ,-0.827279528520147)
(0.877000836121701 ,-0.827279528520147)
(0.877281656086485 ,-0.828096137402301)
(0.877281656086485 ,-0.828096137402301)
(0.877562476051269 ,-0.828915316446081)
(0.877562476051269 ,-0.828915316446081)
(0.877843296016054 ,-0.829736971990263)
(0.877843296016054 ,-0.829736971990263)
(0.878124115980838 ,-0.830561021661183)
(0.878124115980838 ,-0.830561021661183)
(0.878404935945622 ,-0.831387394372735)
(0.878404935945622 ,-0.831387394372735)
(0.878685755910407 ,-0.832216030326377)
(0.878685755910407 ,-0.832216030326377)
(0.878966575875191 ,-0.833046881011123)
(0.878966575875191 ,-0.833046881011123)
(0.879247395839975 ,-0.83387990920355)
(0.879247395839975 ,-0.83387990920355)
(0.87952821580476 ,-0.834715088967795)
(0.87952821580476 ,-0.834715088967795)
(0.879809035769544 ,-0.835552405655552)
(0.879809035769544 ,-0.835552405655552)
(0.880089855734328 ,-0.836391855906079)
(0.880089855734328 ,-0.836391855906079)
(0.880370675699113 ,-0.837233447646192)
(0.880370675699113 ,-0.837233447646192)
(0.880651495663897 ,-0.838077200090267)
(0.880651495663897 ,-0.838077200090267)
(0.880932315628682 ,-0.838923143740241)
(0.880932315628682 ,-0.838923143740241)
(0.881213135593466 ,-0.839771320385611)
(0.881213135593466 ,-0.839771320385611)
(0.88149395555825 ,-0.840621783103433)
(0.88149395555825 ,-0.840621783103433)
(0.881774775523035 ,-0.841474596258324)
(0.881774775523035 ,-0.841474596258324)
(0.882055595487819 ,-0.842329835502462)
(0.882055595487819 ,-0.842329835502462)
(0.882336415452603 ,-0.843187587775582)
(0.882336415452603 ,-0.843187587775582)
(0.882617235417388 ,-0.844047951304983)
(0.882617235417388 ,-0.844047951304983)
(0.882898055382172 ,-0.844911035605522)
(0.882898055382172 ,-0.844911035605522)
(0.883178875346956 ,-0.845776961479615)
(0.883178875346956 ,-0.845772532503206)
(0.883459695456033 ,-0.846640322703937)
(0.883459695456033 ,-0.846640322703937)
(0.88374051556511 ,-0.84750995860956)
(0.88374051556511 ,-0.84750995860956)
(0.884021335674187 ,-0.848381502216594)
(0.884021335674187 ,-0.848381502216594)
(0.884302155783264 ,-0.849255010177355)
(0.884302155783264 ,-0.849255010177355)
(0.884582975892341 ,-0.850130533799952)
(0.884582975892341 ,-0.850130533799952)
(0.884863796001418 ,-0.851008119048288)
(0.884863796001418 ,-0.851008119048288)
(0.885144616110495 ,-0.851887806542062)
(0.885144616110495 ,-0.851887806542062)
(0.885425436219572 ,-0.852769631556766)
(0.885425436219572 ,-0.852769631556766)
(0.885706256328649 ,-0.853653624023687)
(0.885706256328649 ,-0.853653624023687)
(0.885987076437726 ,-0.854539808529906)
(0.885987076437726 ,-0.854539808529906)
(0.886267896546802 ,-0.855428204318299)
(0.886267896546802 ,-0.855428204318299)
(0.886548716655879 ,-0.856318825287536)
(0.886548716655879 ,-0.856318825287536)
(0.886829536764956 ,-0.857211679992082)
(0.886829536764956 ,-0.857211679992082)
(0.887110356874033 ,-0.858106771642196)
(0.887110356874033 ,-0.858106771642196)
(0.88739117698311 ,-0.859004098103932)
(0.88739117698311 ,-0.859004098103932)
(0.887671997092187 ,-0.859903651899138)
(0.887671997092187 ,-0.859903651899138)
(0.887952817201264 ,-0.860805420205455)
(0.887952817201264 ,-0.860805420205455)
(0.888233637310341 ,-0.861709384856322)
(0.888233637310341 ,-0.861709384856322)
(0.888514457419418 ,-0.862615522340968)
(0.888514457419418 ,-0.862615522340968)
(0.888795277528495 ,-0.86352380380442)
(0.888795277528495 ,-0.86352380380442)
(0.889076097637572 ,-0.864434195047498)
(0.889076097637572 ,-0.864434195047498)
(0.889356917746649 ,-0.865346656526816)
(0.889356917746649 ,-0.865346656526816)
(0.889637737855725 ,-0.866261143354784)
(0.889637737855725 ,-0.866261143354784)
(0.889918557964803 ,-0.867177605299605)
(0.889918557964803 ,-0.867177605299605)
(0.890199378073879 ,-0.868095986785276)
(0.890199378073879 ,-0.868095986785276)
(0.890480198182956 ,-0.869017610172172)
(0.890480198182956 ,-0.869016226891591)
(0.890761018215228 ,-0.869940267687136)
(0.890761018215228 ,-0.869940267687136)
(0.891041838247499 ,-0.87086508287242)
(0.891041838247499 ,-0.87086508287242)
(0.891322658279771 ,-0.871792044442287)
(0.891322658279771 ,-0.871792044442287)
(0.891603478312042 ,-0.872721141085368)
(0.891603478312042 ,-0.872721141085368)
(0.891884298344314 ,-0.873652361464661)
(0.891884298344314 ,-0.873652361464661)
(0.892165118376585 ,-0.874585694217531)
(0.892165118376585 ,-0.874585694217531)
(0.892445938408857 ,-0.875521127955712)
(0.892445938408857 ,-0.875521127955712)
(0.892726758441129 ,-0.876458651265303)
(0.892726758441129 ,-0.876458651265303)
(0.8930075784734 ,-0.877398252706773)
(0.8930075784734 ,-0.877398252706773)
(0.893288398505672 ,-0.878339920814957)
(0.893288398505672 ,-0.878339920814957)
(0.893569218537943 ,-0.879283644099057)
(0.893569218537943 ,-0.879283644099057)
(0.893850038570215 ,-0.880229411042643)
(0.893850038570215 ,-0.880229411042643)
(0.894130858602486 ,-0.881177210103652)
(0.894130858602486 ,-0.881177210103652)
(0.894411678634758 ,-0.882127029714389)
(0.894411678634758 ,-0.882127029714389)
(0.894692498667029 ,-0.883078858281526)
(0.894692498667029 ,-0.883078858281526)
(0.894973318699301 ,-0.884032684186102)
(0.894973318699301 ,-0.884032684186102)
(0.895254138731572 ,-0.884988495783525)
(0.895254138731572 ,-0.884988495783525)
(0.895534958763844 ,-0.885946281403568)
(0.895534958763844 ,-0.885946281403568)
(0.895815778796115 ,-0.886906029350373)
(0.895815778796115 ,-0.886906029350373)
(0.896096598828387 ,-0.887867727902448)
(0.896096598828387 ,-0.887867727902448)
(0.896377418860659 ,-0.888831365312671)
(0.896377418860659 ,-0.888831365312671)
(0.89665823889293 ,-0.889796929808285)
(0.89665823889293 ,-0.889796929808285)
(0.896939058925202 ,-0.890764409590901)
(0.896939058925202 ,-0.890764409590901)
(0.897219878957473 ,-0.891733792836498)
(0.897219878957473 ,-0.891733792836498)
(0.897500698989745 ,-0.892705067695421)
(0.897500698989745 ,-0.892705067695421)
(0.897781519022016 ,-0.893679414814164)
(0.897781519022016 ,-0.893678222292383)
(0.898062339080584 ,-0.894654225095296)
(0.898062339080584 ,-0.894654225095296)
(0.898343159139151 ,-0.895631158152448)
(0.898343159139151 ,-0.895631158152448)
(0.898623979197719 ,-0.896610159806621)
(0.898623979197719 ,-0.896610159806621)
(0.898904799256286 ,-0.897591180038331)
(0.898904799256286 ,-0.897591180038331)
(0.899185619314854 ,-0.898574172987605)
(0.899185619314854 ,-0.898574172987605)
(0.899466439373421 ,-0.899559096953984)
(0.899466439373421 ,-0.899559096953984)
(0.899747259431989 ,-0.900545914396522)
(0.899747259431989 ,-0.900545914396522)
(0.900028079490556 ,-0.901534591933785)
(0.900028079490556 ,-0.901534591933785)
(0.900308899549124 ,-0.902525100343854)
(0.900308899549124 ,-0.902525100343854)
(0.900589719607691 ,-0.903517414564321)
(0.900589719607691 ,-0.903517414564321)
(0.900870539666259 ,-0.90451151369229)
(0.900870539666259 ,-0.90451151369229)
(0.901151359724826 ,-0.905507380984381)
(0.901151359724826 ,-0.905507380984381)
(0.901432179783394 ,-0.906505003856725)
(0.901432179783394 ,-0.906505003856725)
(0.901712999841961 ,-0.907504373884967)
(0.901712999841961 ,-0.907504373884967)
(0.901993819900529 ,-0.908505486804263)
(0.901993819900529 ,-0.908505486804263)
(0.902274639959096 ,-0.909508342509284)
(0.902274639959096 ,-0.909508342509284)
(0.902555460017664 ,-0.910512945054214)
(0.902555460017664 ,-0.910512945054214)
(0.902836280076232 ,-0.911519302652747)
(0.902836280076232 ,-0.911519302652747)
(0.903117100134799 ,-0.912527427678094)
(0.903117100134799 ,-0.912527427678094)
(0.903397920193367 ,-0.913537336662975)
(0.903397920193367 ,-0.913537336662975)
(0.903678740251934 ,-0.914549050299628)
(0.903678740251934 ,-0.914549050299628)
(0.903959560310502 ,-0.915562593439799)
(0.903959560310502 ,-0.915562593439799)
(0.904240380369069 ,-0.916577995094748)
(0.904240380369069 ,-0.916577995094748)
(0.904521200427637 ,-0.917595288435251)
(0.904521200427637 ,-0.917595288435251)
(0.904802020486204 ,-0.918614510791593)
(0.904802020486204 ,-0.918614510791593)
(0.905082840544772 ,-0.919635703653574)
(0.905082840544772 ,-0.919632347260978)
(0.905363660611762 ,-0.92065541890913)
(0.905363660611762 ,-0.92065541890913)
(0.905644480678752 ,-0.921679698191829)
(0.905644480678752 ,-0.921679698191829)
(0.905925300745742 ,-0.922705261229558)
(0.905925300745742 ,-0.922705261229558)
(0.906206120812732 ,-0.923732176072104)
(0.906206120812732 ,-0.923732176072104)
(0.906486940879722 ,-0.924760502698556)
(0.906486940879722 ,-0.924760502698556)
(0.906767760946712 ,-0.925790293017301)
(0.906767760946712 ,-0.925790293017301)
(0.907048581013702 ,-0.926821590866031)
(0.907048581013702 ,-0.926821590866031)
(0.907329401080692 ,-0.927854432011738)
(0.907329401080692 ,-0.927854432011738)
(0.907610221147682 ,-0.928888844150716)
(0.907610221147682 ,-0.928888844150716)
(0.907891041214672 ,-0.92992484690856)
(0.907891041214672 ,-0.92992484690856)
(0.908171861281662 ,-0.930962451840166)
(0.908171861281662 ,-0.930962451840166)
(0.908452681348652 ,-0.932001662429733)
(0.908452681348652 ,-0.932001662429733)
(0.908733501415642 ,-0.933042474090761)
(0.908733501415642 ,-0.933042474090761)
(0.909014321482632 ,-0.93408487416605)
(0.909014321482632 ,-0.93408487416605)
(0.909295141549622 ,-0.935128841927703)
(0.909295141549622 ,-0.935128841927703)
(0.909575961616613 ,-0.936174348577126)
(0.909575961616613 ,-0.936174348577126)
(0.909856781683603 ,-0.937221357245023)
(0.909856781683603 ,-0.937221357245023)
(0.910137601750593 ,-0.938269822991402)
(0.910137601750593 ,-0.938269822991402)
(0.910418421817583 ,-0.939319692805571)
(0.910418421817583 ,-0.939319692805571)
(0.910699241884573 ,-0.94037090560614)
(0.910699241884573 ,-0.94037090560614)
(0.910980061951563 ,-0.941423392241023)
(0.910980061951563 ,-0.941423392241023)
(0.911260882018553 ,-0.942477075487431)
(0.911260882018553 ,-0.942477075487431)
(0.911541702085543 ,-0.943531870051879)
(0.911541702085543 ,-0.943531870051879)
(0.911822522152533 ,-0.944587682570185)
(0.911822522152533 ,-0.944587682570185)
(0.912103342219523 ,-0.945644411607465)
(0.912103342219523 ,-0.945644411607465)
(0.912384162286513 ,-0.946707106184526)
(0.912384162286513 ,-0.946701947658139)
(0.919685483249017 ,-0.974653382025927)
(0.919685483249017 ,-0.974646725129169)
(0.92698680504716 ,-1.00316134410284)
(0.92698680504716 ,-1.00315345285231)
(0.934288125878472 ,-1.03183448272574)
(0.934288125878472 ,-1.03182557847551)
(0.941589447024817 ,-1.06018438078375)
(0.941589447024817 ,-1.06017465633539)
(0.941870267053098 ,-1.06125749524821)
(0.941870267053098 ,-1.06125749524821)
(0.942151087081379 ,-1.06233034010861)
(0.942151087081379 ,-1.06233034010861)
(0.942431907109659 ,-1.06340266692338)
(0.942431907109659 ,-1.06340266692338)
(0.94271272713794 ,-1.06447424557368)
(0.94271272713794 ,-1.06447424557368)
(0.942993547166221 ,-1.06554486426342)
(0.942993547166221 ,-1.06554486426342)
(0.943274367194501 ,-1.06661432951922)
(0.943274367194501 ,-1.06661432951922)
(0.943555187222782 ,-1.06768246619042)
(0.943555187222782 ,-1.06768246619042)
(0.943836007251063 ,-1.06874911744911)
(0.943836007251063 ,-1.06874911744911)
(0.944116827279344 ,-1.0698141447901)
(0.944116827279344 ,-1.0698141447901)
(0.944397647307624 ,-1.07087742803092)
(0.944397647307624 ,-1.07087742803092)
(0.944678467335905 ,-1.07193886531184)
(0.944678467335905 ,-1.07193886531184)
(0.944959287364186 ,-1.07299837309585)
(0.944959287364186 ,-1.07299837309585)
(0.945240107392467 ,-1.07405588616868)
(0.945240107392467 ,-1.07405588616868)
(0.945520927420747 ,-1.07511135763876)
(0.945520927420747 ,-1.07511135763876)
(0.945801747449028 ,-1.07616475893728)
(0.945801747449028 ,-1.07616475893728)
(0.946082567477309 ,-1.07721607981815)
(0.946082567477309 ,-1.07721607981815)
(0.94636338750559 ,-1.078265328358)
(0.94636338750559 ,-1.078265328358)
(0.94664420753387 ,-1.07931253095619)
(0.94664420753387 ,-1.07931253095619)
(0.946925027562151 ,-1.08035773233482)
(0.946925027562151 ,-1.08035773233482)
(0.947205847590432 ,-1.08140099553869)
(0.947205847590432 ,-1.08140099553869)
(0.947486667618713 ,-1.08244240193536)
(0.947486667618713 ,-1.08244240193536)
(0.947767487646993 ,-1.08348205121511)
(0.947767487646993 ,-1.08348205121511)
(0.948048307675274 ,-1.08452006139094)
(0.948048307675274 ,-1.08452006139094)
(0.948329127703555 ,-1.08555656879858)
(0.948329127703555 ,-1.08555656879858)
(0.948609947731836 ,-1.08659172809649)
(0.948609947731836 ,-1.08659172809649)
(0.948890767760116 ,-1.08762571226586)
(0.948890767760116 ,-1.08761533998298)
(0.949171587757338 ,-1.08864704445361)
(0.949171587757338 ,-1.08864704445361)
(0.94945240775456 ,-1.08967520172139)
(0.94945240775456 ,-1.08967520172139)
(0.949733227751782 ,-1.09069999417929)
(0.949733227751782 ,-1.09069999417929)
(0.950014047749004 ,-1.09172158446434)
(0.950014047749004 ,-1.09172158446434)
(0.950294867746226 ,-1.09274011545764)
(0.950294867746226 ,-1.09274011545764)
(0.950575687743448 ,-1.09375571028439)
(0.950575687743448 ,-1.09375571028439)
(0.950856507740669 ,-1.09476847231386)
(0.950856507740669 ,-1.09476847231386)
(0.951137327737891 ,-1.0957784851594)
(0.951137327737891 ,-1.0957784851594)
(0.951418147735113 ,-1.09678581267843)
(0.951418147735113 ,-1.09678581267843)
(0.951698967732335 ,-1.09779049897246)
(0.951698967732335 ,-1.09779049897246)
(0.951979787729557 ,-1.09879256838708)
(0.951979787729557 ,-1.09879256838708)
(0.952260607726779 ,-1.09979202551195)
(0.952260607726779 ,-1.09979202551195)
(0.952541427724001 ,-1.10078885518081)
(0.952541427724001 ,-1.10078885518081)
(0.952822247721223 ,-1.10178302247148)
(0.952822247721223 ,-1.10178302247148)
(0.953103067718444 ,-1.10277447270586)
(0.953103067718444 ,-1.10277447270586)
(0.953383887715666 ,-1.10376313144994)
(0.953383887715666 ,-1.10376313144994)
(0.953664707712888 ,-1.10474890451377)
(0.953664707712888 ,-1.10474890451377)
(0.95394552771011 ,-1.10573167795149)
(0.95394552771011 ,-1.10573167795149)
(0.954226347707332 ,-1.10671131806132)
(0.954226347707332 ,-1.10671131806132)
(0.954507167704554 ,-1.10768767138554)
(0.954507167704554 ,-1.10768767138554)
(0.954787987701776 ,-1.10866056471054)
(0.954787987701776 ,-1.10866056471054)
(0.955068807698998 ,-1.10962980506676)
(0.955068807698998 ,-1.10962980506676)
(0.95534962769622 ,-1.11059517972874)
(0.95534962769622 ,-1.11059517972874)
(0.955630447693442 ,-1.11155645621509)
(0.955630447693442 ,-1.11155645621509)
(0.955911267690663 ,-1.1125133822885)
(0.955911267690663 ,-1.1125133822885)
(0.956192087687885 ,-1.11347653046107)
(0.956192087687885 ,-1.11346568595573)
(0.956472907696676 ,-1.11442531544158)
(0.956472907696676 ,-1.11442531544158)
(0.956753727705467 ,-1.11537178041016)
(0.956753727705467 ,-1.11537178041016)
(0.957034547714257 ,-1.11631564629811)
(0.957034547714257 ,-1.11631564629811)
(0.957315367723048 ,-1.11725665417231)
(0.957315367723048 ,-1.11725665417231)
(0.957596187731839 ,-1.11819456523523)
(0.957596187731839 ,-1.11819456523523)
(0.95787700774063 ,-1.11912916082493)
(0.95787700774063 ,-1.11912916082493)
(0.958157827749421 ,-1.12006024241506)
(0.958157827749421 ,-1.12006024241506)
(0.958438647758211 ,-1.12098763161483)
(0.958438647758211 ,-1.12098763161483)
(0.958719467767002 ,-1.12191117016907)
(0.958719467767002 ,-1.12191117016907)
(0.959000287775793 ,-1.12283071995818)
(0.959000287775793 ,-1.12283071995818)
(0.959281107784584 ,-1.12374616299814)
(0.959281107784584 ,-1.12374616299814)
(0.959561927793374 ,-1.12465740144052)
(0.959561927793374 ,-1.12465740144052)
(0.959842747802165 ,-1.1255643575725)
(0.959842747802165 ,-1.1255643575725)
(0.960123567810956 ,-1.1264669738168)
(0.960123567810956 ,-1.1264669738168)
(0.960404387819747 ,-1.12736521273176)
(0.960404387819747 ,-1.12736521273176)
(0.960685207828537 ,-1.12825905701131)
(0.960685207828537 ,-1.12825905701131)
(0.960966027837328 ,-1.12914850948493)
(0.960966027837328 ,-1.12914850948493)
(0.961246847846119 ,-1.13003359311773)
(0.961246847846119 ,-1.13003359311773)
(0.96152766785491 ,-1.13091435101038)
(0.96152766785491 ,-1.13091435101038)
(0.9618084878637 ,-1.13179084639913)
(0.9618084878637 ,-1.13179084639913)
(0.962089307872491 ,-1.13266316265584)
(0.962089307872491 ,-1.13266316265584)
(0.962370127881282 ,-1.13353140328794)
(0.962370127881282 ,-1.13353140328794)
(0.962650947890073 ,-1.13439569193844)
(0.962650947890073 ,-1.13439569193844)
(0.962931767898864 ,-1.13525617238597)
(0.962931767898864 ,-1.13525617238597)
(0.963212587907654 ,-1.1361130085447)
(0.963212587907654 ,-1.1361130085447)
(0.963493407916445 ,-1.13696638446441)
(0.963493407916445 ,-1.136955338789)
(0.963774227849395 ,-1.13780396578925)
(0.963774227849395 ,-1.13780396578925)
(0.964055047782344 ,-1.13864659129218)
(0.964055047782344 ,-1.13864659129218)
(0.964335867715294 ,-1.1394833996051)
(0.964335867715294 ,-1.1394833996051)
(0.964616687648244 ,-1.14031455463283)
(0.964616687648244 ,-1.14031455463283)
(0.964897507581193 ,-1.14114019987765)
(0.964897507581193 ,-1.14114019987765)
(0.965178327514143 ,-1.14196045843935)
(0.965178327514143 ,-1.14196045843935)
(0.965459147447093 ,-1.14277543301524)
(0.965459147447093 ,-1.14277543301524)
(0.965739967380042 ,-1.14358520590008)
(0.965739967380042 ,-1.14358520590008)
(0.966020787312992 ,-1.14438983898614)
(0.966020787312992 ,-1.14438983898614)
(0.966301607245942 ,-1.14518937376318)
(0.966301607245942 ,-1.14518937376318)
(0.966582427178891 ,-1.14598383131847)
(0.966582427178891 ,-1.14598383131847)
(0.966863247111841 ,-1.14677321233674)
(0.966863247111841 ,-1.14677321233674)
(0.96714406704479 ,-1.14755749710025)
(0.96714406704479 ,-1.14755749710025)
(0.96742488697774 ,-1.14833664548872)
(0.96742488697774 ,-1.14833664548872)
(0.96770570691069 ,-1.14911059697938)
(0.96770570691069 ,-1.14911059697938)
(0.967986526843639 ,-1.14987927064695)
(0.967986526843639 ,-1.14987927064695)
(0.968267346776589 ,-1.15064256516364)
(0.968267346776589 ,-1.15064256516364)
(0.968548166709539 ,-1.15140035879916)
(0.968548166709539 ,-1.15140035879916)
(0.968828986642489 ,-1.15215250942069)
(0.968828986642489 ,-1.15215250942069)
(0.969109806575438 ,-1.15289885449294)
(0.969109806575438 ,-1.15289885449294)
(0.969390626508388 ,-1.15363921107808)
(0.969390626508388 ,-1.15363921107808)
(0.969671446441337 ,-1.1543733758358)
(0.969671446441337 ,-1.1543733758358)
(0.969952266374287 ,-1.15510112502324)
(0.969952266374287 ,-1.15510112502324)
(0.970233086307237 ,-1.15582221449509)
(0.970233086307237 ,-1.15582221449509)
(0.970513906240186 ,-1.15653637970348)
(0.970513906240186 ,-1.15653637970348)
(0.970794726173136 ,-1.15725404354734)
(0.970794726173136 ,-1.15724333569807)
(0.97107554612652 ,-1.15795509790737)
(0.97107554612652 ,-1.15795509790737)
(0.971356366079904 ,-1.15865122290753)
(0.971356366079904 ,-1.15865122290753)
(0.971637186033287 ,-1.15934214649202)
(0.971637186033287 ,-1.15934214649202)
(0.971918005986671 ,-1.16002761574349)
(0.971918005986671 ,-1.16002761574349)
(0.972198825940055 ,-1.16070739688309)
(0.972198825940055 ,-1.16070739688309)
(0.972479645893439 ,-1.16138127527043)
(0.972479645893439 ,-1.16138127527043)
(0.972760465846823 ,-1.1620490554036)
(0.972760465846823 ,-1.1620490554036)
(0.973041285800206 ,-1.16271056091916)
(0.973041285800206 ,-1.16271056091916)
(0.97332210575359 ,-1.16336563459215)
(0.97332210575359 ,-1.16336563459215)
(0.973602925706974 ,-1.16401413833608)
(0.973602925706974 ,-1.16401413833608)
(0.973883745660358 ,-1.16465595320294)
(0.973883745660358 ,-1.16465595320294)
(0.974164565613741 ,-1.16529097938318)
(0.974164565613741 ,-1.16529097938318)
(0.974445385567125 ,-1.16591913620576)
(0.974445385567125 ,-1.16591913620576)
(0.974726205520509 ,-1.16654036213807)
(0.974726205520509 ,-1.16654036213807)
(0.975007025473893 ,-1.167154614786)
(0.975007025473893 ,-1.167154614786)
(0.975287845427276 ,-1.16776187089391)
(0.975287845427276 ,-1.16776187089391)
(0.97556866538066 ,-1.16836212634463)
(0.97556866538066 ,-1.16836212634463)
(0.975849485334044 ,-1.16895539615948)
(0.975849485334044 ,-1.16895539615948)
(0.976130305287428 ,-1.16954171449824)
(0.976130305287428 ,-1.16954171449824)
(0.976411125240812 ,-1.17012113465915)
(0.976411125240812 ,-1.17012113465915)
(0.976691945194195 ,-1.17069372907897)
(0.976691945194195 ,-1.17069372907897)
(0.976972765147579 ,-1.17125958933289)
(0.976972765147579 ,-1.17125958933289)
(0.977253585100963 ,-1.1718188261346)
(0.977253585100963 ,-1.1718188261346)
(0.977534405054347 ,-1.17237156933625)
(0.977534405054347 ,-1.17237156933625)
(0.977815225007731 ,-1.17291796792848)
(0.977815225007731 ,-1.17291796792848)
(0.978096044961114 ,-1.17345819004038)
(0.978096044961114 ,-1.17344911530354)
(0.97837686481408 ,-1.17398156840211)
(0.97837686481408 ,-1.17398156840211)
(0.978657684667045 ,-1.17450569444346)
(0.978657684667045 ,-1.17450569444346)
(0.97893850452001 ,-1.17502161702305)
(0.97893850452001 ,-1.17502161702305)
(0.979219324372975 ,-1.17552944531577)
(0.979219324372975 ,-1.17552944531577)
(0.97950014422594 ,-1.17602927407592)
(0.97950014422594 ,-1.17602927407592)
(0.979780964078905 ,-1.17652118363724)
(0.979780964078905 ,-1.17652118363724)
(0.980061783931871 ,-1.17700523991289)
(0.980061783931871 ,-1.17700523991289)
(0.980342603784836 ,-1.17748149439545)
(0.980342603784836 ,-1.17748149439545)
(0.980623423637801 ,-1.17794998415691)
(0.980623423637801 ,-1.17794998415691)
(0.980904243490766 ,-1.17841073184871)
(0.980904243490766 ,-1.17841073184871)
(0.981185063343731 ,-1.1788637457017)
(0.981185063343731 ,-1.1788637457017)
(0.981465883196697 ,-1.17930901952613)
(0.981465883196697 ,-1.17930901952613)
(0.981746703049662 ,-1.17974653271172)
(0.981746703049662 ,-1.17974653271172)
(0.982027522902627 ,-1.18017625022758)
(0.982027522902627 ,-1.18017625022758)
(0.982308342755592 ,-1.18059812262224)
(0.982308342755592 ,-1.18059812262224)
(0.982589162608557 ,-1.18101208602368)
(0.982589162608557 ,-1.18101208602368)
(0.982869982461523 ,-1.18141806213928)
(0.982869982461523 ,-1.18141806213928)
(0.983150802314488 ,-1.18181595825585)
(0.983150802314488 ,-1.18181595825585)
(0.983431622167453 ,-1.18220566723963)
(0.983431622167453 ,-1.18220566723963)
(0.983712442020418 ,-1.18258706753627)
(0.983712442020418 ,-1.18258706753627)
(0.983993261873383 ,-1.18296002317085)
(0.983993261873383 ,-1.18296002317085)
(0.984274081726348 ,-1.18332438374787)
(0.984274081726348 ,-1.18332438374787)
(0.984554901579314 ,-1.18367998445127)
(0.984554901579314 ,-1.18367998445127)
(0.984835721432279 ,-1.18402664604438)
(0.984835721432279 ,-1.18402664604438)
(0.985116541285244 ,-1.18436417486999)
(0.985116541285244 ,-1.18436417486999)
(0.985397361138209 ,-1.18469684880939)
(0.985397361138209 ,-1.18469236285029)
(0.985678180984254 ,-1.18501750822232)
(0.985678180984254 ,-1.18501750822232)
(0.985959000830299 ,-1.185329854612)
(0.985959000830299 ,-1.185329854612)
(0.986239820676343 ,-1.1856337986134)
(0.986239820676343 ,-1.1856337986134)
(0.986520640522388 ,-1.18592925394296)
(0.986520640522388 ,-1.18592925394296)
(0.986801460368433 ,-1.18621613739851)
(0.986801460368433 ,-1.18621613739851)
(0.987082280214478 ,-1.18649436885933)
(0.987082280214478 ,-1.18649436885933)
(0.987363100060523 ,-1.18676387128613)
(0.987363100060523 ,-1.18676387128613)
(0.987643919906567 ,-1.18702457072105)
(0.987643919906567 ,-1.18702457072105)
(0.987924739752612 ,-1.18727639628765)
(0.987924739752612 ,-1.18727639628765)
(0.988205559598657 ,-1.18751928019092)
(0.988205559598657 ,-1.18751928019092)
(0.988486379444701 ,-1.18775315771728)
(0.988486379444701 ,-1.18775315771728)
(0.988767199290746 ,-1.18797796723459)
(0.988767199290746 ,-1.18797796723459)
(0.989048019136791 ,-1.18819365019213)
(0.989048019136791 ,-1.18819365019213)
(0.989328838982836 ,-1.1884001511206)
(0.989328838982836 ,-1.1884001511206)
(0.98960965882888 ,-1.18859741763215)
(0.98960965882888 ,-1.18859741763215)
(0.989890478674925 ,-1.18878540042034)
(0.989890478674925 ,-1.18878540042034)
(0.99017129852097 ,-1.18896405326017)
(0.99017129852097 ,-1.18896405326017)
(0.990452118367015 ,-1.18913333300807)
(0.990452118367015 ,-1.18913333300807)
(0.990732938213059 ,-1.18929319960189)
(0.990732938213059 ,-1.18929319960189)
(0.991013758059104 ,-1.18944361606091)
(0.991013758059104 ,-1.18944361606091)
(0.991294577905149 ,-1.18958454848585)
(0.991294577905149 ,-1.18958454848585)
(0.991575397751193 ,-1.18971596605886)
(0.991575397751193 ,-1.18971596605886)
(0.991856217597238 ,-1.18983784104349)
(0.991856217597238 ,-1.18983784104349)
(0.992137037443283 ,-1.18995014878476)
(0.992137037443283 ,-1.18995014878476)
(0.992417857289328 ,-1.1900528677091)
(0.992417857289328 ,-1.1900528677091)
(0.992698677135372 ,-1.19015267029502)
(0.992698677135372 ,-1.19014597932435)
(0.99297949724555 ,-1.19023376956671)
(0.99297949724555 ,-1.19023376956671)
(0.993260317355728 ,-1.19030637734904)
(0.993260317355728 ,-1.19030637734904)
(0.993541137465906 ,-1.19037019931756)
(0.993541137465906 ,-1.19037019931756)
(0.993821957576084 ,-1.19042496677237)
(0.993821957576084 ,-1.19042496677237)
(0.994102777686262 ,-1.19047043663814)
(0.994102777686262 ,-1.19047043663814)
(0.99438359779644 ,-1.19050639146405)
(0.99438359779644 ,-1.19050639146405)
(0.994664417906618 ,-1.19053263942388)
(0.994664417906618 ,-1.19053263942388)
(0.994945238016796 ,-1.19054901431593)
(0.994945238016796 ,-1.19054901431593)
(0.995226058126974 ,-1.19055537556306)
(0.995226058126974 ,-1.19055537556306)
(0.995506878237152 ,-1.19055160821267)
(0.995506878237152 ,-1.19055160821267)
(0.99578769834733 ,-1.19053762293674)
(0.99578769834733 ,-1.19053762293674)
(0.996068518457508 ,-1.19051335603176)
(0.996068518457508 ,-1.19051335603176)
(0.996349338567686 ,-1.1904787694188)
(0.996349338567686 ,-1.1904787694188)
(0.996630158677864 ,-1.19043385064347)
(0.996630158677864 ,-1.19043385064347)
(0.996910978788042 ,-1.19037861287594)
(0.996910978788042 ,-1.19037861287594)
(0.99719179889822 ,-1.19031309491092)
(0.99719179889822 ,-1.19031309491092)
(0.997472619008398 ,-1.19023736116767)
(0.997472619008398 ,-1.19023736116767)
(0.997753439118576 ,-1.19015150169002)
(0.997753439118576 ,-1.19015150169002)
(0.998034259228754 ,-1.19005563214632)
(0.998034259228754 ,-1.19005563214632)
(0.998315079338932 ,-1.1899498938295)
(0.998315079338932 ,-1.1899498938295)
(0.99859589944911 ,-1.18983445365701)
(0.99859589944911 ,-1.18983445365701)
(0.998876719559288 ,-1.18970950417089)
(0.998876719559288 ,-1.18970950417089)
(0.999157539669466 ,-1.1895752635377)
(0.999157539669466 ,-1.1895752635377)
(0.999438359779644 ,-1.18943197554857)
(0.999438359779644 ,-1.18943197554857)
(0.999719179889822 ,-1.18927990961915)
(0.999719179889822 ,-1.18927990961915)
(1 ,-1.18911936078968)
};\label{line:advec1d_mol_slice}



\addplot [dashed, thick, color=red]
coordinates {
(0 ,-1.18885372449989)
(0.0005 ,-1.18853094483839)
(0.001 ,-1.18817504805368)
(0.0015 ,-1.1877859070694)
(0.002 ,-1.18736340019306)
(0.0025 ,-1.18690741118878)
(0.003 ,-1.18641782934848)
(0.0035 ,-1.18589454956089)
(0.004 ,-1.18533747237891)
(0.0045 ,-1.18474650408494)
(0.005 ,-1.18412155675413)
(0.0055 ,-1.18346254831556)
(0.006 ,-1.18276940261137)
(0.0065 ,-1.18204204945359)
(0.007 ,-1.18128042467875)
(0.0075 ,-1.18048447020024)
(0.008 ,-1.17965413405827)
(0.0085 ,-1.17878937046744)
(0.009 ,-1.17789013986189)
(0.0095 ,-1.17695640893793)
(0.01 ,-1.17598815069414)
(0.0105 ,-1.17498534446885)
(0.011 ,-1.17394797597506)
(0.0115 ,-1.1728760373328)
(0.012 ,-1.17176952709841)
(0.0125 ,-1.17062845029158)
(0.013 ,-1.16945281841929)
(0.0135 ,-1.16824264949702)
(0.014 ,-1.1669979680672)
(0.0145 ,-1.16571880521484)
(0.015 ,-1.16440519858002)
(0.0155 ,-1.16305719236789)
(0.016 ,-1.16167483735531)
(0.0165 ,-1.16025819089493)
(0.017 ,-1.15880731691608)
(0.0175 ,-1.15732228592273)
(0.018 ,-1.15580317498852)
(0.0185 ,-1.1542500677488)
(0.019 ,-1.15266305438963)
(0.0195 ,-1.1510422316338)
(0.02 ,-1.14938770272387)
(0.0205 ,-1.14769957740219)
(0.021 ,-1.14597797188792)
(0.0215 ,-1.14422300885106)
(0.022 ,-1.14243481738361)
(0.0225 ,-1.14061353296753)
(0.023 ,-1.13875929743999)
(0.0235 ,-1.13687225895549)
(0.024 ,-1.13495257194526)
(0.0245 ,-1.13300039707359)
(0.025 ,-1.1310159011913)
(0.0255 ,-1.12899925728654)
(0.026 ,-1.1269506444325)
(0.0265 ,-1.12487024773262)
(0.027 ,-1.12275825826282)
(0.0275 ,-1.12061487301114)
(0.028 ,-1.11844029481459)
(0.0285 ,-1.11623473229358)
(0.029 ,-1.11399839978346)
(0.0295 ,-1.11173151726373)
(0.03 ,-1.10943431028465)
(0.0305 ,-1.10710700989143)
(0.031 ,-1.10474985254598)
(0.0315 ,-1.10236308004633)
(0.032 ,-1.09994693944376)
(0.0325 ,-1.09750168295769)
(0.033 ,-1.09502756788836)
(0.0335 ,-1.09252485652738)
(0.034 ,-1.08999381606628)
(0.0345 ,-1.08743471850304)
(0.035 ,-1.08484784054658)
(0.0355 ,-1.08223346351955)
(0.036 ,-1.07959187325923)
(0.0365 ,-1.07692336001669)
(0.037 ,-1.07422821835428)
(0.0375 ,-1.07150674704163)
(0.038 ,-1.06875924894996)
(0.0385 ,-1.06598603094509)
(0.039 ,-1.06318740377903)
(0.0395 ,-1.06036368198028)
(0.04 ,-1.05751518374277)
(0.0405 ,-1.05464223081392)
(0.041 ,-1.05174514838139)
(0.0415 ,-1.04882426495893)
(0.042 ,-1.04587991227133)
(0.0425 ,-1.04291242513853)
(0.043 ,-1.03992214135881)
(0.0435 ,-1.03690940159154)
(0.044 ,-1.03387454923915)
(0.0445 ,-1.03081793032866)
(0.045 ,-1.02773989339261)
(0.0455 ,-1.02464078934984)
(0.046 ,-1.02152097138576)
(0.0465 ,-1.01838079483249)
(0.047 ,-1.01522061704889)
(0.0475 ,-1.01204079730037)
(0.048 ,-1.00884169663888)
(0.0485 ,-1.00562367778286)
(0.049 ,-1.00238710499735)
(0.0495 ,-0.999132343974369)
(0.05 ,-0.995859761713566)
(0.0505 ,-0.992569726403179)
(0.051 ,-0.989262607301521)
(0.0515 ,-0.985938774618863)
(0.052 ,-0.982598599400037)
(0.0525 ,-0.979242453407459)
(0.053 ,-0.975870709005076)
(0.0535 ,-0.97248373904287)
(0.054 ,-0.969081916742422)
(0.0545 ,-0.965665615583087)
(0.055 ,-0.962235209189371)
(0.0555 ,-0.95879107121911)
(0.056 ,-0.955333575252918)
(0.0565 ,-0.951863094684467)
(0.057 ,-0.94838000261226)
(0.0575 ,-0.944884671732382)
(0.058 ,-0.941377474232635)
(0.0585 ,-0.937858781687906)
(0.059 ,-0.934328964957101)
(0.0595 ,-0.930788394081163)
(0.06 ,-0.927237438182875)
(0.0605 ,-0.923676465367959)
(0.061 ,-0.920105842627739)
(0.0615 ,-0.916525935743478)
(0.062 ,-0.912937109192175)
(0.0625 ,-0.909339726054133)
(0.063 ,-0.905734147922141)
(0.0635 ,-0.902120734812364)
(0.064 ,-0.898499845076988)
(0.0645 ,-0.894871835318653)
(0.065 ,-0.89123706030657)
(0.0655 ,-0.887595872894664)
(0.066 ,-0.883948623941198)
(0.0665 ,-0.880295662230709)
(0.067 ,-0.876637334397386)
(0.0675 ,-0.872973984850628)
(0.068 ,-0.869305955702373)
(0.0685 ,-0.865633586696363)
(0.069 ,-0.861957215139379)
(0.0695 ,-0.858277175834374)
(0.07 ,-0.854593801015538)
(0.0705 ,-0.850907420285373)
(0.071 ,-0.847218360553701)
(0.0715 ,-0.843526945978567)
(0.072 ,-0.839833497909243)
(0.0725 ,-0.836138334831088)
(0.073 ,-0.83244177231233)
(0.0735 ,-0.828744122952995)
(0.074 ,-0.825045696335592)
(0.0745 ,-0.821346798977814)
(0.075 ,-0.817647734287271)
(0.0755 ,-0.813948802518006)
(0.076 ,-0.810250300729044)
(0.0765 ,-0.806552522744826)
(0.077 ,-0.802855759117522)
(0.0775 ,-0.799160297091288)
(0.078 ,-0.795466420568344)
(0.0785 ,-0.791774410076923)
(0.079 ,-0.788084542741105)
(0.0795 ,-0.784397092252431)
(0.08 ,-0.780712328843335)
(0.0805 ,-0.777030519262419)
(0.081 ,-0.773351926751403)
(0.0815 ,-0.769676811023876)
(0.082 ,-0.766005428245817)
(0.0825 ,-0.762338031017739)
(0.083 ,-0.758674868358572)
(0.0835 ,-0.755016185691176)
(0.084 ,-0.751362224829479)
(0.0845 ,-0.747713223967272)
(0.085 ,-0.744069417668533)
(0.0855 ,-0.740431036859365)
(0.086 ,-0.736798308821336)
(0.0865 ,-0.733171457186534)
(0.087 ,-0.729550701933874)
(0.0875 ,-0.725936259387026)
(0.088 ,-0.722328342213626)
(0.0885 ,-0.718727159425957)
(0.089 ,-0.715132916383021)
(0.0895 ,-0.711545814793842)
(0.09 ,-0.707966052722095)
(0.0905 ,-0.704393824592109)
(0.091 ,-0.700829321195995)
(0.0915 ,-0.69727272970202)
(0.092 ,-0.693724233664166)
(0.0925 ,-0.690184013032891)
(0.093 ,-0.686652244166917)
(0.0935 ,-0.683129099846183)
(0.094 ,-0.679614749285843)
(0.0945 ,-0.676109358151218)
(0.095 ,-0.672613088573939)
(0.0955 ,-0.669126099168837)
(0.096 ,-0.665648545051914)
(0.0965 ,-0.662180577859196)
(0.097 ,-0.658722345766445)
(0.0975 ,-0.655273993509717)
(0.098 ,-0.651835662406814)
(0.0985 ,-0.648407490379447)
(0.099 ,-0.644989611976168)
(0.0995 ,-0.641582158396128)
(0.1 ,-0.638185257513421)
(0.1005 ,-0.634799033902183)
(0.101 ,-0.631423608862344)
(0.1015 ,-0.62805910044599)
(0.102 ,-0.624705623484233)
(0.1025 ,-0.621363289614883)
(0.103 ,-0.618032207310388)
(0.1035 ,-0.614712481906458)
(0.104 ,-0.611404215631201)
(0.1045 ,-0.608107507634569)
(0.105 ,-0.604822454018431)
(0.1055 ,-0.601549147866906)
(0.106 ,-0.598287679277217)
(0.1065 ,-0.595038135390814)
(0.107 ,-0.591800600424914)
(0.1075 ,-0.588575155704273)
(0.108 ,-0.585361879693427)
(0.1085 ,-0.582160848028973)
(0.109 ,-0.578972133552343)
(0.1095 ,-0.575795806342613)
(0.11 ,-0.572631933749729)
(0.1105 ,-0.569480580427687)
(0.111 ,-0.566341808368075)
(0.1115 ,-0.563215676933749)
(0.112 ,-0.560102242892551)
(0.1125 ,-0.557001560451181)
(0.113 ,-0.553913681289255)
(0.1135 ,-0.550838654593294)
(0.114 ,-0.547776527090918)
(0.1145 ,-0.544727343084989)
(0.115 ,-0.541691144487825)
(0.1155 ,-0.538667970855411)
(0.116 ,-0.535657859421658)
(0.1165 ,-0.532660845132581)
(0.117 ,-0.529676960680488)
(0.1175 ,-0.526706236538085)
(0.118 ,-0.52374870099259)
(0.1185 ,-0.520804380179719)
(0.119 ,-0.51787329811758)
(0.1195 ,-0.514955476740556)
(0.12 ,-0.512050935932922)
(0.1205 ,-0.509159693562538)
(0.121 ,-0.506281765514242)
(0.1215 ,-0.503417165723198)
(0.122 ,-0.500565906208059)
(0.1225 ,-0.497727997103935)
(0.123 ,-0.49490344669528)
(0.1235 ,-0.492092261448507)
(0.124 ,-0.48929444604444)
(0.1245 ,-0.486510003410574)
(0.125 ,-0.483738934753159)
(0.1255 ,-0.480981239588967)
(0.126 ,-0.47823691577699)
(0.1265 ,-0.47550595954975)
(0.127 ,-0.472788365544463)
(0.1275 ,-0.470084126833982)
(0.128 ,-0.467393234957375)
(0.1285 ,-0.464715679950399)
(0.129 ,-0.462051450375593)
(0.1295 ,-0.459400533352146)
(0.13 ,-0.456762914585507)
(0.1305 ,-0.454138578396735)
(0.131 ,-0.451527507751492)
(0.1315 ,-0.448929684288819)
(0.132 ,-0.446345088349667)
(0.1325 ,-0.443773699004963)
(0.133 ,-0.4412154940836)
(0.1335 ,-0.438670450199974)
(0.134 ,-0.436138542781276)
(0.1345 ,-0.433619746094488)
(0.135 ,-0.431114033273038)
(0.1355 ,-0.428621376343216)
(0.136 ,-0.426141746250163)
(0.1365 ,-0.423675112883691)
(0.137 ,-0.421221445103685)
(0.1375 ,-0.418780710765208)
(0.138 ,-0.416352876743359)
(0.1385 ,-0.413937908957721)
(0.139 ,-0.411535772396553)
(0.1395 ,-0.409146431140632)
(0.14 ,-0.406769848386822)
(0.1405 ,-0.404405986471265)
(0.141 ,-0.402054806892296)
(0.1415 ,-0.399716270333029)
(0.142 ,-0.397390336683637)
(0.1425 ,-0.395076965063267)
(0.143 ,-0.392776113841721)
(0.1435 ,-0.390487740660732)
(0.144 ,-0.388211802454996)
(0.1445 ,-0.385948255472852)
(0.145 ,-0.383697055296642)
(0.1455 ,-0.381458156862799)
(0.146 ,-0.379231514481588)
(0.1465 ,-0.377017081856544)
(0.147 ,-0.374814812103622)
(0.1475 ,-0.372624657770015)
(0.148 ,-0.370446570852675)
(0.1485 ,-0.368280502816544)
(0.149 ,-0.366126404612472)
(0.1495 ,-0.363984226694843)
(0.15 ,-0.36185391903887)
(0.1505 ,-0.359735431157694)
(0.151 ,-0.357628712119018)
(0.1515 ,-0.355533710561648)
(0.152 ,-0.353450374711589)
(0.1525 ,-0.351378652397959)
(0.153 ,-0.349318491068518)
(0.1535 ,-0.347269837805047)
(0.154 ,-0.345232639338315)
(0.1545 ,-0.343206842062862)
(0.155 ,-0.34119239205144)
(0.1555 ,-0.339189235069282)
(0.156 ,-0.33719731658798)
(0.1565 ,-0.335216581799175)
(0.157 ,-0.333246975627956)
(0.1575 ,-0.331288442746041)
(0.158 ,-0.329340927584632)
(0.1585 ,-0.327404374347044)
(0.159 ,-0.325478727021133)
(0.1595 ,-0.323563929391381)
(0.16 ,-0.321659925050812)
(0.1605 ,-0.319766657412621)
(0.161 ,-0.317884069721582)
(0.1615 ,-0.316012105065217)
(0.162 ,-0.314150706384718)
(0.1625 ,-0.312299816485655)
(0.163 ,-0.310459378048424)
(0.1635 ,-0.308629333638533)
(0.164 ,-0.306809625716561)
(0.1645 ,-0.305000196648011)
(0.165 ,-0.303200988712862)
(0.1655 ,-0.301411944114946)
(0.166 ,-0.299633004991097)
(0.1665 ,-0.297864113420121)
(0.167 ,-0.296105211431485)
(0.1675 ,-0.294356241013909)
(0.168 ,-0.292617144123687)
(0.1685 ,-0.290887862692807)
(0.169 ,-0.289168338636926)
(0.1695 ,-0.287458513863093)
(0.17 ,-0.285758330277346)
(0.1705 ,-0.284067729792084)
(0.171 ,-0.282386654333239)
(0.1715 ,-0.280715045847326)
(0.172 ,-0.279052846308255)
(0.1725 ,-0.277399997724012)
(0.173 ,-0.275756442143149)
(0.1735 ,-0.274122121661096)
(0.174 ,-0.272496978426314)
(0.1745 ,-0.270880954646305)
(0.175 ,-0.269273992593434)
(0.1755 ,-0.267676034610588)
(0.176 ,-0.266087023116704)
(0.1765 ,-0.264506900612124)
(0.177 ,-0.262935609683823)
(0.1775 ,-0.261373093010426)
(0.178 ,-0.259819293367178)
(0.1785 ,-0.258274153630682)
(0.179 ,-0.256737616783544)
(0.1795 ,-0.255209625918856)
(0.18 ,-0.253690124244555)
(0.1805 ,-0.252179055087654)
(0.181 ,-0.250676361898326)
(0.1815 ,-0.249181988253856)
(0.182 ,-0.247695877862494)
(0.1825 ,-0.246217974567158)
(0.183 ,-0.244748222349023)
(0.1835 ,-0.243286565330978)
(0.184 ,-0.241832947780986)
(0.1845 ,-0.240387314115325)
(0.185 ,-0.238949608901696)
(0.1855 ,-0.237519776862239)
(0.186 ,-0.236097762876431)
(0.1865 ,-0.234683511983868)
(0.187 ,-0.233276969386981)
(0.1875 ,-0.231878080453597)
(0.188 ,-0.230486790719413)
(0.1885 ,-0.229103045890412)
(0.189 ,-0.22772679184512)
(0.1895 ,-0.226357974636807)
(0.19 ,-0.224996540495595)
(0.1905 ,-0.223642435830447)
(0.191 ,-0.222295607231084)
(0.1915 ,-0.220956001469816)
(0.192 ,-0.219623565503301)
(0.1925 ,-0.218298246474174)
(0.193 ,-0.216979991712623)
(0.1935 ,-0.215668748737904)
(0.194 ,-0.214364465259731)
(0.1945 ,-0.213067089179632)
(0.195 ,-0.211776568592181)
(0.1955 ,-0.210492851786204)
(0.196 ,-0.209215887245886)
(0.1965 ,-0.207945623651812)
(0.197 ,-0.206682009881918)
(0.1975 ,-0.205424995012423)
(0.198 ,-0.204174528318637)
(0.1985 ,-0.202930559275741)
(0.199 ,-0.201693037559497)
(0.1995 ,-0.200461913046867)
(0.2 ,-0.199237135816623)
(0.2005 ,-0.198018656149846)
(0.201 ,-0.196806424530393)
(0.2015 ,-0.195600391645305)
(0.202 ,-0.194400508385136)
(0.2025 ,-0.193206725844277)
(0.203 ,-0.192018995321182)
(0.2035 ,-0.190837268318527)
(0.204 ,-0.189661496543389)
(0.2045 ,-0.188491631907313)
(0.205 ,-0.187327626526328)
(0.2055 ,-0.18616943272098)
(0.206 ,-0.185017003016229)
(0.2065 ,-0.183870290141371)
(0.207 ,-0.182729247029891)
(0.2075 ,-0.181593826819252)
(0.208 ,-0.180463982850686)
(0.2085 ,-0.17933966866889)
(0.209 ,-0.178220838021743)
(0.2095 ,-0.177107444859923)
(0.21 ,-0.175999443336525)
(0.2105 ,-0.17489678780663)
(0.211 ,-0.173799432826836)
(0.2115 ,-0.172707333154747)
(0.212 ,-0.171620443748451)
(0.2125 ,-0.170538719765932)
(0.213 ,-0.169462116564468)
(0.2135 ,-0.168390589699993)
(0.214 ,-0.16732409492644)
(0.2145 ,-0.166262588195011)
(0.215 ,-0.165206025653478)
(0.2155 ,-0.164154363645417)
(0.216 ,-0.163107558709394)
(0.2165 ,-0.162065567578189)
(0.217 ,-0.161028347177925)
(0.2175 ,-0.159995854627208)
(0.218 ,-0.15896804723624)
(0.2185 ,-0.157944882505888)
(0.219 ,-0.156926318126746)
(0.2195 ,-0.155912311978181)
(0.22 ,-0.154902822127308)
(0.2205 ,-0.153897806828024)
(0.221 ,-0.152897224519937)
(0.2215 ,-0.151901033827332)
(0.222 ,-0.150909193558085)
(0.2225 ,-0.149921662702574)
(0.223 ,-0.14893840043256)
(0.2235 ,-0.147959366100055)
(0.224 ,-0.146984519236169)
(0.2245 ,-0.146013819549944)
(0.225 ,-0.145047226927164)
(0.2255 ,-0.144084701429147)
(0.226 ,-0.143126203291531)
(0.2265 ,-0.142171692923039)
(0.227 ,-0.141221130904209)
(0.2275 ,-0.140274477986163)
(0.228 ,-0.13933169508929)
(0.2285 ,-0.138392743301967)
(0.229 ,-0.137457583879253)
(0.2295 ,-0.13652617824156)
(0.23 ,-0.135598487973318)
(0.2305 ,-0.134674474821636)
(0.231 ,-0.133754100694923)
(0.2315 ,-0.132837327661537)
(0.232 ,-0.131924117948398)
(0.2325 ,-0.131014433939586)
(0.233 ,-0.130108238174937)
(0.2335 ,-0.129205493348636)
(0.234 ,-0.128306162307784)
(0.2345 ,-0.127410208050967)
(0.235 ,-0.126517593726817)
(0.2355 ,-0.125628282632539)
(0.236 ,-0.124742238212482)
(0.2365 ,-0.123859424056632)
(0.237 ,-0.122979803899154)
(0.2375 ,-0.122103341616909)
(0.238 ,-0.121230001227942)
(0.2385 ,-0.12035974688999)
(0.239 ,-0.119492542898975)
(0.2395 ,-0.118628353687476)
(0.24 ,-0.117767143823222)
(0.2405 ,-0.116908878007542)
(0.241 ,-0.116053521073855)
(0.2415 ,-0.115201037986098)
(0.242 ,-0.1143513938372)
(0.2425 ,-0.113504553847519)
(0.243 ,-0.112660483363278)
(0.2435 ,-0.111819147855012)
(0.244 ,-0.110980512915988)
(0.2445 ,-0.110144544260636)
(0.245 ,-0.109311207722968)
(0.2455 ,-0.108480469254982)
(0.246 ,-0.107652294925094)
(0.2465 ,-0.106826650916528)
(0.247 ,-0.106003503525724)
(0.2475 ,-0.105182819160735)
(0.248 ,-0.104364564339632)
(0.2485 ,-0.10354870568887)
(0.249 ,-0.102735209941705)
(0.2495 ,-0.101924043936551)
(0.25 ,-0.101115174615383)
(0.2505 ,-0.100308569022091)
(0.251 ,-0.0995041943008775)
(0.2515 ,-0.0987020176946066)
(0.252 ,-0.0979020065431859)
(0.2525 ,-0.0971041282819263)
(0.253 ,-0.0963083504399006)
(0.2535 ,-0.0955146406383123)
(0.254 ,-0.0947229665888413)
(0.2545 ,-0.0939332960920007)
(0.255 ,-0.0931455970354997)
(0.2555 ,-0.0923598373925759)
(0.256 ,-0.091575985220354)
(0.2565 ,-0.0907940086581832)
(0.257 ,-0.0900138759259938)
(0.2575 ,-0.0892355553226164)
(0.258 ,-0.0884590152241363)
(0.2585 ,-0.0876842240822273)
(0.259 ,-0.0869111504224864)
(0.2595 ,-0.0861397628427592)
(0.26 ,-0.085370030011481)
(0.2605 ,-0.0846019206659982)
(0.261 ,-0.0838354036109054)
(0.2615 ,-0.0830704477163631)
(0.262 ,-0.0823070219164179)
(0.2625 ,-0.0815450952073349)
(0.263 ,-0.0807846366459193)
(0.2635 ,-0.0800256153478229)
(0.264 ,-0.0792680004858758)
(0.2645 ,-0.0785117612883961)
(0.265 ,-0.0777568670375003)
(0.2655 ,-0.0770032870674284)
(0.266 ,-0.0762509907628504)
(0.2665 ,-0.0754999475571645)
(0.267 ,-0.0747501269308321)
(0.2675 ,-0.0740014984096592)
(0.268 ,-0.0732540315631183)
(0.2685 ,-0.072507696002649)
(0.269 ,-0.0717624613799613)
(0.2695 ,-0.0710182973853429)
(0.27 ,-0.0702751737459418)
(0.2705 ,-0.0695330602240925)
(0.271 ,-0.0687919266155936)
(0.2715 ,-0.0680517427480172)
(0.272 ,-0.0673124784789919)
(0.2725 ,-0.0665741036945055)
(0.273 ,-0.0658365883071982)
(0.2735 ,-0.065099902254647)
(0.274 ,-0.0643640154976705)
(0.2745 ,-0.0636288980185907)
(0.275 ,-0.0628945198195503)
(0.2755 ,-0.0621608509207794)
(0.276 ,-0.0614278613588871)
(0.2765 ,-0.0606955211851358)
(0.277 ,-0.059963800463742)
(0.2775 ,-0.0592326692701352)
(0.278 ,-0.0585020976892558)
(0.2785 ,-0.0577720558138069)
(0.279 ,-0.0570425137425558)
(0.2795 ,-0.0563134415786026)
(0.28 ,-0.0555848094276436)
(0.2805 ,-0.0548565873962441)
(0.281 ,-0.0541287455901222)
(0.2815 ,-0.0534012541124024)
(0.282 ,-0.0526740830618858)
(0.2825 ,-0.0519472025313241)
(0.283 ,-0.0512205826056687)
(0.2835 ,-0.0504941933603499)
(0.284 ,-0.0497680048595229)
(0.2845 ,-0.0490419871543349)
(0.285 ,-0.0483161102811782)
(0.2855 ,-0.0475903442599479)
(0.286 ,-0.0468646590923061)
(0.2865 ,-0.0461390247599118)
(0.287 ,-0.045413411222695)
(0.2875 ,-0.0446877884170911)
(0.288 ,-0.0439621262542917)
(0.2885 ,-0.0432363946184961)
(0.289 ,-0.0425105633651472)
(0.2895 ,-0.041784602319185)
(0.29 ,-0.0410584812732713)
(0.2905 ,-0.0403321699860446)
(0.291 ,-0.0396056381803477)
(0.2915 ,-0.0388788555414646)
(0.292 ,-0.0381517917153557)
(0.2925 ,-0.0374244163068909)
(0.293 ,-0.0366966988780832)
(0.2935 ,-0.0359686089463037)
(0.294 ,-0.0352401159825173)
(0.2945 ,-0.0345111894095153)
(0.295 ,-0.0337817986001214)
(0.2955 ,-0.0330519128754325)
(0.296 ,-0.0323215015030174)
(0.2965 ,-0.0315905336951476)
(0.297 ,-0.0308589786070188)
(0.2975 ,-0.0301268053349454)
(0.298 ,-0.029393982914598)
(0.2985 ,-0.0286604803191896)
(0.299 ,-0.0279262664577044)
(0.2995 ,-0.027191310173096)
(0.3 ,-0.0264555802404979)
(0.3005 ,-0.0257190453654227)
(0.301 ,-0.0249816741819667)
(0.3015 ,-0.0242434352510066)
(0.302 ,-0.0235042970584193)
(0.3025 ,-0.0227642280132458)
(0.303 ,-0.0220231964459207)
(0.3035 ,-0.0212811706064439)
(0.304 ,-0.0205381186625886)
(0.3045 ,-0.0197940086980867)
(0.305 ,-0.0190488087108191)
(0.3055 ,-0.0183024866110095)
(0.306 ,-0.0175550102194072)
(0.3065 ,-0.0168063472654809)
(0.307 ,-0.0160564653856012)
(0.3075 ,-0.0153053321212151)
(0.308 ,-0.0145529149170591)
(0.3085 ,-0.0137991811193074)
(0.309 ,-0.0130440979737679)
(0.3095 ,-0.0122876326240797)
(0.31 ,-0.0115297521098654)
(0.3105 ,-0.0107704233649302)
(0.311 ,-0.0100096132154239)
(0.3115 ,-0.00924728837804516)
(0.312 ,-0.00848341545819685)
(0.3125 ,-0.00771796094816891)
(0.313 ,-0.00695089122533227)
(0.3135 ,-0.00618217255027858)
(0.314 ,-0.00541177106504743)
(0.3145 ,-0.00463965279126541)
(0.315 ,-0.00386578362833502)
(0.3155 ,-0.00309012935162379)
(0.316 ,-0.00231265561062469)
(0.3165 ,-0.00153332792715751)
(0.317 ,-0.000752111693520232)
(0.3175 ,0.0000310278293007404)
(0.318 ,0.000816125513470923)
(0.3185 ,0.00160321636610974)
(0.319 ,0.00239233553111787)
(0.3195 ,0.00318351829097905)
(0.32 ,0.00397680006858581)
(0.3205 ,0.00477221642903707)
(0.321 ,0.00556980308145723)
(0.3215 ,0.00636959588079627)
(0.322 ,0.00717163082962928)
(0.3225 ,0.00797594407997179)
(0.323 ,0.00878257193506672)
(0.3235 ,0.00959155085118283)
(0.324 ,0.0104029174394044)
(0.3245 ,0.0112167084674171)
(0.325 ,0.0120329608613121)
(0.3255 ,0.0128517117073389)
(0.326 ,0.0136729982536918)
(0.3265 ,0.014496857912299)
(0.327 ,0.0153233282605604)
(0.3275 ,0.0161524470431402)
(0.328 ,0.0169842521736898)
(0.3285 ,0.0178187817366295)
(0.329 ,0.0186560739888803)
(0.3295 ,0.0194961673615965)
(0.33 ,0.0203391004619136)
(0.3305 ,0.0211849120746583)
(0.331 ,0.0220336411640756)
(0.3315 ,0.0228853268755383)
(0.332 ,0.0237400085372464)
(0.3325 ,0.0245977256619239)
(0.333 ,0.0254585179485001)
(0.3335 ,0.0263224252837943)
(0.334 ,0.0271894877441707)
(0.3345 ,0.0280597455972105)
(0.335 ,0.028933239303344)
(0.3355 ,0.0298100095174882)
(0.336 ,0.0306900970906802)
(0.3365 ,0.0315735430716959)
(0.337 ,0.0324603887086153)
(0.3375 ,0.0333506754504576)
(0.338 ,0.0342444449487145)
(0.3385 ,0.0351417390589521)
(0.339 ,0.0360425998423115)
(0.3395 ,0.0369470695670806)
(0.34 ,0.0378551907102047)
(0.3405 ,0.0387670059587629)
(0.341 ,0.0396825582114753)
(0.3415 ,0.040601890580165)
(0.342 ,0.0415250463912057)
(0.3425 ,0.0424520691869732)
(0.343 ,0.0433830027272227)
(0.3435 ,0.0443178909905141)
(0.344 ,0.0452567781755646)
(0.3445 ,0.0461997087026255)
(0.345 ,0.0471467272147871)
(0.3455 ,0.048097878579315)
(0.346 ,0.0490532078888976)
(0.3465 ,0.0500127604629558)
(0.347 ,0.0509765818488603)
(0.3475 ,0.051944717823117)
(0.348 ,0.0529172143926195)
(0.3485 ,0.0538941177957223)
(0.349 ,0.0548754745034616)
(0.3495 ,0.0558613312206049)
(0.35 ,0.0568517348867366)
(0.3505 ,0.057846732677307)
(0.351 ,0.0588463720046468)
(0.3515 ,0.0598507005189365)
(0.352 ,0.0608597661091815)
(0.3525 ,0.0618736169040966)
(0.353 ,0.062892301272995)
(0.3535 ,0.0639158678266475)
(0.354 ,0.0649443654180609)
(0.3545 ,0.0659778431432683)
(0.355 ,0.0670163503420502)
(0.3555 ,0.068059936598621)
(0.356 ,0.0691086517422938)
(0.3565 ,0.0701625458480454)
(0.357 ,0.0712216692371267)
(0.3575 ,0.0722860724775565)
(0.358 ,0.073355806384582)
(0.3585 ,0.074430922021108)
(0.359 ,0.0755114706980961)
(0.3595 ,0.076597503974864)
(0.36 ,0.0776890736593572)
(0.3605 ,0.0787862318083984)
(0.361 ,0.079889030727827)
(0.3615 ,0.0809975229726166)
(0.362 ,0.0821117613469574)
(0.3625 ,0.083231798904225)
(0.363 ,0.084357688946928)
(0.3635 ,0.0854894850266014)
(0.364 ,0.0866272409435924)
(0.3645 ,0.0877710107468492)
(0.365 ,0.0889208487335856)
(0.3655 ,0.090076809448894)
(0.366 ,0.0912389476853162)
(0.3665 ,0.0924073184823139)
(0.367 ,0.0935819771256726)
(0.3675 ,0.0947629791468567)
(0.368 ,0.0959503803222377)
(0.3685 ,0.0971442366723071)
(0.369 ,0.0983446044607638)
(0.3695 ,0.0995515401935329)
(0.37 ,0.100765100617715)
(0.3705 ,0.101985342720456)
(0.371 ,0.103212323727661)
(0.3715 ,0.10444610110276)
(0.372 ,0.105686732545226)
(0.3725 ,0.106934275989093)
(0.373 ,0.108188789601384)
(0.3735 ,0.109450331780378)
(0.374 ,0.110718961153873)
(0.3745 ,0.111994736577224)
(0.375 ,0.113277717131409)
(0.3755 ,0.114567962120908)
(0.376 ,0.115865531071479)
(0.3765 ,0.117170483727876)
(0.377 ,0.118482880051382)
(0.3775 ,0.119802780217292)
(0.378 ,0.121130244612261)
(0.3785 ,0.122465333831498)
(0.379 ,0.123808108675887)
(0.3795 ,0.125158630148986)
(0.38 ,0.126516959453804)
(0.3805 ,0.127883157989629)
(0.381 ,0.12925728734852)
(0.3815 ,0.130639409311848)
(0.382 ,0.132029585846541)
(0.3825 ,0.133427879101346)
(0.383 ,0.134834351402785)
(0.3835 ,0.136249065251145)
(0.384 ,0.13767208331615)
(0.3845 ,0.13910346843259)
(0.385 ,0.140543283595785)
(0.3855 ,0.141991591956857)
(0.386 ,0.143448456817852)
(0.3865 ,0.144913941626765)
(0.387 ,0.146388109972288)
(0.3875 ,0.147871025578488)
(0.388 ,0.149362752299254)
(0.3885 ,0.150863354112645)
(0.389 ,0.152372895114955)
(0.3895 ,0.153891439514695)
(0.39 ,0.155419051626344)
(0.3905 ,0.156955795863944)
(0.391 ,0.158501736734448)
(0.3915 ,0.160056938830972)
(0.392 ,0.161621466825765)
(0.3925 ,0.163195385463031)
(0.393 ,0.164778759551522)
(0.3935 ,0.166371653956961)
(0.394 ,0.167974133594226)
(0.3945 ,0.169586263419348)
(0.395 ,0.171208108421242)
(0.3955 ,0.172839733613343)
(0.396 ,0.174481204024853)
(0.3965 ,0.176132584691898)
(0.397 ,0.177793940648428)
(0.3975 ,0.179465336916839)
(0.398 ,0.181146838498436)
(0.3985 ,0.182838510363543)
(0.399 ,0.184540417441576)
(0.3995 ,0.186252624610606)
(0.4 ,0.187975196686927)
(0.4005 ,0.189708198414179)
(0.401 ,0.191451694452405)
(0.4015 ,0.193205749366614)
(0.402 ,0.194970427615343)
(0.4025 ,0.196745793538753)
(0.403 ,0.198531911346618)
(0.4035 ,0.200328845105856)
(0.404 ,0.20213665872799)
(0.4045 ,0.203955415956209)
(0.405 ,0.205785180352171)
(0.4055 ,0.207626015282543)
(0.406 ,0.209477983905253)
(0.4065 ,0.211341149155444)
(0.407 ,0.213215573731105)
(0.4075 ,0.215101320078526)
(0.408 ,0.216998450377277)
(0.4085 ,0.218907026525045)
(0.409 ,0.220827110122074)
(0.4095 ,0.222758762455378)
(0.41 ,0.224702044482489)
(0.4105 ,0.226657016815122)
(0.411 ,0.228623739702342)
(0.4115 ,0.230602273013491)
(0.412 ,0.232592676220752)
(0.4125 ,0.234595008381481)
(0.413 ,0.236609328120093)
(0.4135 ,0.238635693609717)
(0.414 ,0.240674162553476)
(0.4145 ,0.242724792165448)
(0.415 ,0.24478763915131)
(0.4155 ,0.246862759688577)
(0.416 ,0.248950209406662)
(0.4165 ,0.251050043366358)
(0.417 ,0.253162316039244)
(0.4175 ,0.255287081286532)
(0.418 ,0.257424392337702)
(0.4185 ,0.259574301768721)
(0.419 ,0.261736861480006)
(0.4195 ,0.263912122673917)
(0.42 ,0.266100135832002)
(0.4205 ,0.268300950691857)
(0.421 ,0.270514616223605)
(0.4215 ,0.272741180606137)
(0.422 ,0.274980691202888)
(0.4225 ,0.277233194537268)
(0.423 ,0.279498736267866)
(0.4235 ,0.281777361163156)
(0.424 ,0.284069113075943)
(0.4245 ,0.286374034917486)
(0.425 ,0.288692168631171)
(0.4255 ,0.291023555165912)
(0.426 ,0.293368234449233)
(0.4265 ,0.295726245359943)
(0.427 ,0.298097625700495)
(0.4275 ,0.300482412169108)
(0.428 ,0.302880640331293)
(0.4285 ,0.305292344591343)
(0.429 ,0.307717558163346)
(0.4295 ,0.310156313041867)
(0.43 ,0.312608639972339)
(0.4305 ,0.315074568421155)
(0.431 ,0.317554126545364)
(0.4315 ,0.320047341162156)
(0.432 ,0.322554237718002)
(0.4325 ,0.32507484025743)
(0.433 ,0.327609171391653)
(0.4335 ,0.330157252266704)
(0.434 ,0.332719102531529)
(0.4345 ,0.335294740305522)
(0.435 ,0.337884182146059)
(0.4355 ,0.340487443015616)
(0.436 ,0.343104536248631)
(0.4365 ,0.345735473518157)
(0.437 ,0.348380264802283)
(0.4375 ,0.351038918350288)
(0.438 ,0.353711440648594)
(0.4385 ,0.356397836386455)
(0.439 ,0.359098108421533)
(0.4395 ,0.361812257745204)
(0.44 ,0.364540283447705)
(0.4405 ,0.367282182683094)
(0.441 ,0.370037950634053)
(0.4415 ,0.372807580476538)
(0.442 ,0.375591063344331)
(0.4425 ,0.378388388293411)
(0.443 ,0.381199542266228)
(0.4435 ,0.384024510055875)
(0.444 ,0.386863274270159)
(0.4445 ,0.389715815295647)
(0.445 ,0.392582111261701)
(0.4455 ,0.395462138004231)
(0.446 ,0.398355869029755)
(0.4465 ,0.401263275479131)
(0.447 ,0.404184326091651)
(0.4475 ,0.407118987168766)
(0.448 ,0.410067222538164)
(0.4485 ,0.413028993517732)
(0.449 ,0.416004258879673)
(0.4495 ,0.418992974814748)
(0.45 ,0.421995094896542)
(0.4505 ,0.425010570045907)
(0.451 ,0.428039348495631)
(0.4515 ,0.431081375755173)
(0.452 ,0.4341365945757)
(0.4525 ,0.437204944915272)
(0.453 ,0.440286363904296)
(0.4535 ,0.443380785811339)
(0.454 ,0.446488142008994)
(0.4545 ,0.449608360940375)
(0.455 ,0.452741368085641)
(0.4555 ,0.455887085929165)
(0.456 ,0.459045433926929)
(0.4565 ,0.462216328474217)
(0.457 ,0.465399682874193)
(0.4575 ,0.468595407306327)
(0.458 ,0.471803408795876)
(0.4585 ,0.475023591183533)
(0.459 ,0.478255855095743)
(0.4595 ,0.481500097915629)
(0.46 ,0.484756213754442)
(0.4605 ,0.488024093423741)
(0.461 ,0.49130362440808)
(0.4615 ,0.494594690838557)
(0.462 ,0.497897173467043)
(0.4625 ,0.501210949640997)
(0.463 ,0.504535893279298)
(0.4635 ,0.507871874848771)
(0.464 ,0.511218761341505)
(0.4645 ,0.514576416253121)
(0.465 ,0.517944699561959)
(0.4655 ,0.521323467709049)
(0.466 ,0.524712573579274)
(0.4665 ,0.528111866483362)
(0.467 ,0.531521192140877)
(0.4675 ,0.534940392664423)
(0.468 ,0.538369306544807)
(0.4685 ,0.541807768637381)
(0.469 ,0.54525561014947)
(0.4695 ,0.548712658629123)
(0.47 ,0.552178737954855)
(0.4705 ,0.555653668326815)
(0.471 ,0.559137266259224)
(0.4715 ,0.562629344573978)
(0.472 ,0.566129712395711)
(0.4725 ,0.569638175148194)
(0.473 ,0.573154534552073)
(0.4735 ,0.576678588624113)
(0.474 ,0.580210131677856)
(0.4745 ,0.583748954325744)
(0.475 ,0.587294843482802)
(0.4755 ,0.590847582371819)
(0.476 ,0.594406950530035)
(0.4765 ,0.597972723817579)
(0.477 ,0.601544674427449)
(0.4775 ,0.605122570896971)
(0.478 ,0.608706178121292)
(0.4785 ,0.612295257368191)
(0.479 ,0.615889566294768)
(0.4795 ,0.619488858965973)
(0.48 ,0.623092885874689)
(0.4805 ,0.626701393963739)
(0.481 ,0.630314126649702)
(0.4815 ,0.633930823848402)
(0.482 ,0.637551222002368)
(0.4825 ,0.641175054110199)
(0.483 ,0.644802049757587)
(0.4835 ,0.648431935150421)
(0.484 ,0.65206443314976)
(0.4845 ,0.655699263308612)
(0.485 ,0.659336141910764)
(0.4855 ,0.662974782011459)
(0.486 ,0.666614893480045)
(0.4865 ,0.67025618304471)
(0.487 ,0.673898354338718)
(0.4875 ,0.677541107949299)
(0.488 ,0.681184141467916)
(0.4885 ,0.684827149542816)
(0.489 ,0.688469823933317)
(0.4895 ,0.692111853566316)
(0.49 ,0.69575292459462)
(0.4905 ,0.699392720457153)
(0.491 ,0.703030921941367)
(0.4915 ,0.706667207247233)
(0.492 ,0.710301252053515)
(0.4925 ,0.713932729585915)
(0.493 ,0.717561310686743)
(0.4935 ,0.721186663887115)
(0.494 ,0.724808455480408)
(0.4945 ,0.728426349598119)
(0.495 ,0.732040008287147)
(0.4955 ,0.735649091589119)
(0.496 ,0.739253257621481)
(0.4965 ,0.742852162660258)
(0.497 ,0.746445461224879)
(0.4975 ,0.750032806164063)
(0.498 ,0.753613848744238)
(0.4985 ,0.757188238739073)
(0.499 ,0.760755624520507)
(0.4995 ,0.764315653151964)
(0.5 ,0.767867970482558)
(0.5005 ,0.771412221242986)
(0.501 ,0.774948049143092)
(0.5015 ,0.77847509697046)
(0.502 ,0.781993006690757)
(0.5025 ,0.785501419549193)
(0.503 ,0.788999976173293)
(0.5035 ,0.792488316677088)
(0.504 ,0.795966080766142)
(0.5045 ,0.799432907844113)
(0.505 ,0.802888437120058)
(0.5055 ,0.806332307716998)
(0.506 ,0.80976415878126)
(0.5065 ,0.813183629592868)
(0.507 ,0.81659035967679)
(0.5075 ,0.819983988914818)
(0.508 ,0.823364157658224)
(0.5085 ,0.82673050684134)
(0.509 ,0.830082678095186)
(0.5095 ,0.833420313862335)
(0.51 ,0.836743057511424)
(0.5105 ,0.840050553452878)
(0.511 ,0.843342447254249)
(0.5115 ,0.846618385756417)
(0.512 ,0.849878017189418)
(0.5125 ,0.853120991288873)
(0.513 ,0.856346959412053)
(0.5135 ,0.859555574654147)
(0.514 ,0.862746491964462)
(0.5145 ,0.865919368262118)
(0.515 ,0.869073862552004)
(0.5155 ,0.872209636039856)
(0.516 ,0.87532635224728)
(0.5165 ,0.878423677126241)
(0.517 ,0.881501279172876)
(0.5175 ,0.884558829540803)
(0.518 ,0.887596002153694)
(0.5185 ,0.890612473816971)
(0.519 ,0.893607924328754)
(0.5195 ,0.896582036589991)
(0.52 ,0.899534496713143)
(0.5205 ,0.902464994130411)
(0.521 ,0.905373221700355)
(0.5215 ,0.908258875813362)
(0.522 ,0.911121656496037)
(0.5225 ,0.913961267514009)
(0.523 ,0.916777416473403)
(0.5235 ,0.919569814920748)
(0.524 ,0.922338178441483)
(0.5245 ,0.925082226756529)
(0.525 ,0.927801683817438)
(0.5255 ,0.930496277899723)
(0.526 ,0.93316574169415)
(0.5265 ,0.93580981239646)
(0.527 ,0.938428231794884)
(0.5275 ,0.941020746355816)
(0.528 ,0.943587107307255)
(0.5285 ,0.946127070720365)
(0.529 ,0.94864039758865)
(0.5295 ,0.951126853904968)
(0.53 ,0.953586210736325)
(0.5305 ,0.956018244296295)
(0.531 ,0.958422736015116)
(0.5315 ,0.960799472607279)
(0.532 ,0.963148246136847)
(0.5325 ,0.965468854080094)
(0.533 ,0.967761099385633)
(0.5335 ,0.970024790532237)
(0.534 ,0.972259741583663)
(0.5345 ,0.974465772241167)
(0.535 ,0.976642707893224)
(0.5355 ,0.978790379662568)
(0.536 ,0.980908624450587)
(0.5365 ,0.982997284978886)
(0.537 ,0.985056209828258)
(0.5375 ,0.987085253474716)
(0.538 ,0.989084276322932)
(0.5385 ,0.991053144736614)
(0.539 ,0.992991731066463)
(0.5395 ,0.994899913674958)
(0.54 ,0.99677757695856)
(0.5405 ,0.998624611366991)
(0.541 ,1.00044091341972)
(0.5415 ,1.00222638571969)
(0.542 ,1.00398093696412)
(0.5425 ,1.0057044819527)
(0.543 ,1.00739694159271)
(0.5435 ,1.00905824290161)
(0.544 ,1.01068831900677)
(0.5445 ,1.0122871091424)
(0.545 ,1.01385455864376)
(0.5455 ,1.01539061893883)
(0.546 ,1.01689524753694)
(0.5465 ,1.018368408015)
(0.547 ,1.01981007000115)
(0.5475 ,1.02122020915542)
(0.548 ,1.02259880714828)
(0.5485 ,1.0239458516362)
(0.549 ,1.02526133623504)
(0.5495 ,1.02654526049076)
(0.55 ,1.02779762984771)
(0.5505 ,1.02901845561454)
(0.551 ,1.03020775492781)
(0.5515 ,1.03136555071309)
(0.552 ,1.03249187164403)
(0.5525 ,1.03358675209887)
(0.553 ,1.03465023211516)
(0.5535 ,1.03568235734195)
(0.554 ,1.03668317899018)
(0.5545 ,1.03765275378084)
(0.555 ,1.0385911438912)
(0.5555 ,1.03949841689919)
(0.556 ,1.04037464572568)
(0.5565 ,1.04121990857514)
(0.557 ,1.04203428887446)
(0.5575 ,1.04281787520994)
(0.558 ,1.04357076126272)
(0.5585 ,1.04429304574268)
(0.559 ,1.0449848323205)
(0.5595 ,1.04564622955861)
(0.56 ,1.04627735084038)
(0.5605 ,1.04687831429812)
(0.561 ,1.04744924273964)
(0.5615 ,1.04799026357373)
(0.562 ,1.04850150873423)
(0.5625 ,1.04898311460308)
(0.563 ,1.04943522193234)
(0.5635 ,1.04985797576502)
(0.564 ,1.05025152535516)
(0.5645 ,1.05061602408678)
(0.565 ,1.05095162939224)
(0.5655 ,1.05125850266965)
(0.566 ,1.05153680919953)
(0.5665 ,1.05178671806101)
(0.567 ,1.05200840204715)
(0.5675 ,1.05220203757999)
(0.568 ,1.05236780462481)
(0.5685 ,1.05250588660432)
(0.569 ,1.05261647031207)
(0.5695 ,1.05269974582582)
(0.57 ,1.05275590642063)
(0.5705 ,1.05278514848153)
(0.571 ,1.05278767141627)
(0.5715 ,1.05276367756773)
(0.572 ,1.0527133721265)
(0.5725 ,1.05263696304336)
(0.573 ,1.05253466094173)
(0.5735 ,1.05240667903022)
(0.574 ,1.05225323301555)
(0.5745 ,1.05207454101527)
(0.575 ,1.05187082347113)
(0.5755 ,1.05164230306237)
(0.576 ,1.05138920461954)
(0.5765 ,1.05111175503863)
(0.577 ,1.05081018319565)
(0.5775 ,1.05048471986145)
(0.578 ,1.05013559761742)
(0.5785 ,1.04976305077138)
(0.579 ,1.04936731527407)
(0.5795 ,1.04894862863639)
(0.58 ,1.04850722984723)
(0.5805 ,1.04804335929178)
(0.581 ,1.04755725867091)
(0.5815 ,1.04704917092082)
(0.582 ,1.04651934013393)
(0.5825 ,1.04596801148012)
(0.583 ,1.04539543112913)
(0.5835 ,1.04480184617367)
(0.584 ,1.04418750455326)
(0.5845 ,1.04355265497938)
(0.585 ,1.04289754686095)
(0.5855 ,1.04222243023133)
(0.586 ,1.04152755567594)
(0.5865 ,1.04081317426087)
(0.587 ,1.04007953746271)
(0.5875 ,1.0393268970992)
(0.588 ,1.03855550526091)
(0.5885 ,1.03776561424417)
(0.589 ,1.03695747648481)
(0.5895 ,1.03613134449321)
(0.59 ,1.03528747079027)
(0.5905 ,1.03442610784458)
(0.591 ,1.03354750801068)
(0.5915 ,1.03265192346838)
(0.592 ,1.03173960616329)
(0.5925 ,1.03081080774857)
(0.593 ,1.02986577952754)
(0.5935 ,1.02890477239781)
(0.594 ,1.02792803679612)
(0.5945 ,1.02693582264494)
(0.595 ,1.02592837929957)
(0.5955 ,1.02490595549687)
(0.596 ,1.02386879930502)
(0.5965 ,1.02281715807433)
(0.597 ,1.02175127838936)
(0.5975 ,1.02067140602226)
(0.598 ,1.01957778588698)
(0.5985 ,1.01847066199492)
(0.599 ,1.01735027741172)
(0.5995 ,1.01621687421492)
(0.6 ,1.01507069345328)
(0.6005 ,1.01391197510658)
(0.601 ,1.01274095804712)
(0.6015 ,1.01155788000216)
(0.602 ,1.01036297751738)
(0.6025 ,1.00915648592154)
(0.603 ,1.00793863929225)
(0.6035 ,1.00670967042293)
(0.604 ,1.00546981079055)
(0.6045 ,1.00421929052495)
(0.605 ,1.00295833837871)
(0.6055 ,1.00168718169837)
(0.606 ,1.00040604639676)
(0.6065 ,0.999115156926135)
(0.607 ,0.997814736252409)
(0.6075 ,0.996505005830645)
(0.608 ,0.995186185581201)
(0.6085 ,0.993858493867041)
(0.609 ,0.99252214747205)
(0.6095 ,0.991177361580234)
(0.61 ,0.989824349755878)
(0.6105 ,0.98846332392481)
(0.611 ,0.987094494356278)
(0.6115 ,0.985718069646034)
(0.612 ,0.984334256700127)
(0.6125 ,0.982943260719739)
(0.613 ,0.981545285186608)
(0.6135 ,0.980140531849877)
(0.614 ,0.978729200712934)
(0.6145 ,0.977311490021936)
(0.615 ,0.975887596254494)
(0.6155 ,0.974457714109723)
(0.616 ,0.973022036498374)
(0.6165 ,0.971580754534551)
(0.617 ,0.970134057527428)
(0.6175 ,0.968682132974258)
(0.618 ,0.967225166553761)
(0.6185 ,0.965763342120486)
(0.619 ,0.964296841699504)
(0.6195 ,0.962825845482225)
(0.62 ,0.961350531822554)
(0.6205 ,0.959871077233823)
(0.621 ,0.958387656386246)
(0.6215 ,0.956900442105277)
(0.622 ,0.955409605370176)
(0.6225 ,0.953915315313493)
(0.623 ,0.952417739220954)
(0.6235 ,0.950917042531914)
(0.624 ,0.949413388840544)
(0.6245 ,0.94790693989728)
(0.625 ,0.946397855610882)
(0.6255 ,0.944886294051248)
(0.626 ,0.943372411452286)
(0.6265 ,0.941856362215627)
(0.627 ,0.940338298914578)
(0.6275 ,0.938818372298716)
(0.628 ,0.937296731298679)
(0.6285 ,0.935773523031647)
(0.629 ,0.934248892807103)
(0.6295 ,0.93272298413288)
(0.63 ,0.931195938721803)
(0.6305 ,0.929667896498643)
(0.631 ,0.928138995607372)
(0.6315 ,0.926609372418854)
(0.632 ,0.925079161538661)
(0.6325 ,0.92354849581564)
(0.633 ,0.922017506350337)
(0.6335 ,0.920486322503957)
(0.634 ,0.918955071907705)
(0.6345 ,0.917423880472097)
(0.635 ,0.915892872396859)
(0.6355 ,0.914362170181017)
(0.636 ,0.912831894632941)
(0.6365 ,0.911302164881141)
(0.637 ,0.909773098384868)
(0.6375 ,0.908244810945069)
(0.638 ,0.906717416715628)
(0.6385 ,0.905191028214797)
(0.639 ,0.903665756336515)
(0.6395 ,0.902141710362525)
(0.64 ,0.900618997974012)
(0.6405 ,0.899097725263804)
(0.641 ,0.897577996748632)
(0.6415 ,0.896059915381396)
(0.642 ,0.894543582563924)
(0.6425 ,0.893029098159332)
(0.643 ,0.891516560505056)
(0.6435 ,0.890006066425588)
(0.644 ,0.888497711245594)
(0.6445 ,0.886991588802909)
(0.645 ,0.885487791461769)
(0.6455 ,0.8839864101262)
(0.646 ,0.882487534253083)
(0.6465 ,0.880991251865933)
(0.647 ,0.879497649568172)
(0.6475 ,0.878006812556728)
(0.648 ,0.87651882463562)
(0.6485 ,0.875033768229728)
(0.649 ,0.873551724398312)
(0.6495 ,0.872072772848843)
(0.65 ,0.870596991950785)
(0.6505 ,0.869124458749278)
(0.651 ,0.867655248979042)
(0.6515 ,0.86618943707809)
(0.652 ,0.864727096201519)
(0.6525 ,0.863268298235668)
(0.653 ,0.861813113811421)
(0.6535 ,0.860361612318466)
(0.654 ,0.858913861918886)
(0.6545 ,0.857469929560983)
(0.655 ,0.856029880993076)
(0.6555 ,0.854593780777328)
(0.656 ,0.853161692303337)
(0.6565 ,0.851733677801947)
(0.657 ,0.850309798358831)
(0.6575 ,0.848890113928273)
(0.658 ,0.847474683346496)
(0.6585 ,0.846063564345567)
(0.659 ,0.844656813566519)
(0.6595 ,0.843254486573067)
(0.66 ,0.841856637864944)
(0.6605 ,0.840463320891182)
(0.661 ,0.839074588063467)
(0.6615 ,0.837690490769303)
(0.662 ,0.836311079385288)
(0.6625 ,0.834936403290063)
(0.663 ,0.833566510877477)
(0.6635 ,0.832201449569472)
(0.664 ,0.830841265828943)
(0.6645 ,0.829486005172711)
(0.665 ,0.828135712184037)
(0.6655 ,0.826790430525466)
(0.666 ,0.825450202951338)
(0.6665 ,0.824115071320254)
(0.667 ,0.822785076607624)
(0.6675 ,0.821460258917895)
(0.668 ,0.820140657496739)
(0.6685 ,0.818826310743483)
(0.669 ,0.81751725622286)
(0.6695 ,0.816213530677193)
(0.67 ,0.814915170038229)
(0.6705 ,0.813622209439052)
(0.671 ,0.812334683225602)
(0.6715 ,0.811052624968479)
(0.672 ,0.809776067474347)
(0.6725 ,0.808505042797473)
(0.673 ,0.80723958225096)
(0.6735 ,0.805979716418063)
(0.674 ,0.80472547516326)
(0.6745 ,0.803476887643417)
(0.675 ,0.802233982318657)
(0.6755 ,0.800996786963165)
(0.676 ,0.799765328676067)
(0.6765 ,0.798539633892013)
(0.677 ,0.797319728391689)
(0.6775 ,0.796105637312363)
(0.678 ,0.794897385158166)
(0.6785 ,0.7936949958104)
(0.679 ,0.79249849253771)
(0.6795 ,0.791307898006029)
(0.68 ,0.790123234288664)
(0.6805 ,0.78894452287607)
(0.681 ,0.787771784685678)
(0.6815 ,0.786605040071441)
(0.682 ,0.785444308833453)
(0.6825 ,0.784289610227504)
(0.683 ,0.783140962974214)
(0.6835 ,0.781998385268492)
(0.684 ,0.780861894788599)
(0.6845 ,0.779731508705175)
(0.685 ,0.778607243690324)
(0.6855 ,0.777489115926296)
(0.686 ,0.776377141114417)
(0.6865 ,0.775271334483719)
(0.687 ,0.774171710799358)
(0.6875 ,0.773078284371328)
(0.688 ,0.771991069062583)
(0.6885 ,0.770910078297534)
(0.689 ,0.769835325070067)
(0.6895 ,0.768766821951776)
(0.69 ,0.76770458109983)
(0.6905 ,0.766648614264886)
(0.691 ,0.765598932798947)
(0.6915 ,0.764555547663074)
(0.692 ,0.763518469434965)
(0.6925 ,0.762487708316487)
(0.693 ,0.7614632741411)
(0.6935 ,0.76044517638125)
(0.694 ,0.759433424155581)
(0.6945 ,0.7584280262361)
(0.695 ,0.757428991055258)
(0.6955 ,0.756436326712929)
(0.696 ,0.755450040983334)
(0.6965 ,0.754470141321839)
(0.697 ,0.75349663487164)
(0.6975 ,0.75252952847044)
(0.698 ,0.751568828657054)
(0.6985 ,0.750614541677741)
(0.699 ,0.749666673492716)
(0.6995 ,0.748725229782414)
(0.7 ,0.747790215953674)
(0.7005 ,0.746861637145925)
(0.701 ,0.745939498237237)
(0.7015 ,0.745023803850268)
(0.702 ,0.744114558358157)
(0.7025 ,0.743211765890411)
(0.703 ,0.742315430338592)
(0.7035 ,0.741425555361967)
(0.704 ,0.740542144393139)
(0.7045 ,0.739665200643555)
(0.705 ,0.738794727108853)
(0.7055 ,0.737930726574391)
(0.706 ,0.737073201620389)
(0.7065 ,0.736222154627171)
(0.707 ,0.735377587780407)
(0.7075 ,0.734539503076061)
(0.708 ,0.73370790232541)
(0.7085 ,0.732882787160108)
(0.709 ,0.73206415903687)
(0.7095 ,0.731252019242323)
(0.71 ,0.730446368897828)
(0.7105 ,0.729647208964005)
(0.711 ,0.728854540245379)
(0.7115 ,0.728068363394964)
(0.712 ,0.7272886789186)
(0.7125 ,0.726515487179457)
(0.713 ,0.725748788402326)
(0.7135 ,0.724988582677902)
(0.714 ,0.724234869966978)
(0.7145 ,0.723487650104586)
(0.715 ,0.722746922804125)
(0.7155 ,0.72201268766136)
(0.716 ,0.721284944158361)
(0.7165 ,0.720563691667495)
(0.717 ,0.719848929455161)
(0.7175 ,0.719140656685709)
(0.718 ,0.718438872425077)
(0.7185 ,0.717743575644507)
(0.719 ,0.717054765224214)
(0.7195 ,0.716372439956886)
(0.72 ,0.715696598551272)
(0.7205 ,0.715027239635545)
(0.721 ,0.714364361760853)
(0.7215 ,0.713707963404545)
(0.722 ,0.713058042973593)
(0.7225 ,0.712414598807734)
(0.723 ,0.711777629182775)
(0.7235 ,0.711147132313772)
(0.724 ,0.710523106357934)
(0.7245 ,0.709905549418008)
(0.725 ,0.709294459544986)
(0.7255 ,0.708689834741267)
(0.726 ,0.708091672963517)
(0.7265 ,0.70749997212548)
(0.727 ,0.70691473010095)
(0.7275 ,0.706335944726429)
(0.728 ,0.705763613803879)
(0.7285 ,0.705197735103525)
(0.729 ,0.704638306366327)
(0.7295 ,0.70408532530682)
(0.73 ,0.703538789615448)
(0.7305 ,0.702998696961277)
(0.731 ,0.702465044994383)
(0.7315 ,0.701937831348294)
(0.732 ,0.701417053642464)
(0.7325 ,0.700902709484582)
(0.733 ,0.700394796472919)
(0.7335 ,0.699893312198619)
(0.734 ,0.699398254247936)
(0.7345 ,0.698909620204514)
(0.735 ,0.698427407651428)
(0.7355 ,0.697951614173484)
(0.736 ,0.697482237359199)
(0.7365 ,0.697019274802968)
(0.737 ,0.696562724107039)
(0.7375 ,0.696112582883499)
(0.738 ,0.695668848756304)
(0.7385 ,0.695231519363193)
(0.739 ,0.694800592357517)
(0.7395 ,0.694376065410209)
(0.74 ,0.693957936211541)
(0.7405 ,0.693546202472991)
(0.741 ,0.693140861928942)
(0.7415 ,0.692741912338521)
(0.742 ,0.692349351487166)
(0.7425 ,0.69196317718845)
(0.743 ,0.691583387285629)
(0.7435 ,0.691209979653322)
(0.744 ,0.690842952199088)
(0.7445 ,0.69048230286492)
(0.745 ,0.690128029628911)
(0.7455 ,0.689780130506629)
(0.746 ,0.689438603552682)
(0.7465 ,0.689103446862115)
(0.747 ,0.688774658571814)
(0.7475 ,0.688452236862056)
(0.748 ,0.688136179957621)
(0.7485 ,0.687826486129377)
(0.749 ,0.687523153695437)
(0.7495 ,0.687226181022553)
(0.75 ,0.686935566527299)
(0.7505 ,0.686651308677393)
(0.751 ,0.686373405992863)
(0.7515 ,0.686101857047246)
(0.752 ,0.685836660468754)
(0.7525 ,0.685577814941458)
(0.753 ,0.685325319206355)
(0.7535 ,0.685079172062532)
(0.754 ,0.684839372368148)
(0.7545 ,0.684605919041587)
(0.755 ,0.684378811062437)
(0.7555 ,0.684158047472477)
(0.756 ,0.683943627376735)
(0.7565 ,0.683735549944395)
(0.757 ,0.683533814409724)
(0.7575 ,0.683338420073091)
(0.758 ,0.683149366301744)
(0.7585 ,0.68296665253077)
(0.759 ,0.68279027826396)
(0.7595 ,0.682620243074576)
(0.76 ,0.682456546606297)
(0.7605 ,0.682299188573819)
(0.761 ,0.682148168763857)
(0.7615 ,0.682003487035775)
(0.762 ,0.681865143322314)
(0.7625 ,0.681733137630393)
(0.763 ,0.681607470041755)
(0.7635 ,0.68148814071366)
(0.764 ,0.681375149879543)
(0.7645 ,0.681268497849703)
(0.765 ,0.681168185011859)
(0.7655 ,0.681074211831793)
(0.766 ,0.680986578853973)
(0.7665 ,0.680905286702048)
(0.767 ,0.680830336079462)
(0.7675 ,0.680761727770006)
(0.768 ,0.680699462638276)
(0.7685 ,0.680643541630145)
(0.769 ,0.680593965773394)
(0.7695 ,0.680550736178028)
(0.77 ,0.680513854036807)
(0.7705 ,0.680483320625607)
(0.771 ,0.680459137303915)
(0.7715 ,0.680441305515176)
(0.772 ,0.680429826787128)
(0.7725 ,0.680424702732301)
(0.773 ,0.680425935048212)
(0.7735 ,0.680433525517824)
(0.774 ,0.680447476009682)
(0.7745 ,0.680467788478421)
(0.775 ,0.680494464964878)
(0.7755 ,0.680527507596433)
(0.776 ,0.680566918587272)
(0.7765 ,0.680612700238488)
(0.777 ,0.680664854938454)
(0.7775 ,0.680723385162906)
(0.778 ,0.680788293475217)
(0.7785 ,0.6808595825264)
(0.779 ,0.680937255055452)
(0.7795 ,0.681021313889315)
(0.78 ,0.681111761943086)
(0.7805 ,0.681208602220078)
(0.781 ,0.681311837811917)
(0.7815 ,0.681421471898531)
(0.782 ,0.681537507748336)
(0.7825 ,0.6816599487181)
(0.783 ,0.681788798253095)
(0.7835 ,0.681924059887013)
(0.784 ,0.682065737241941)
(0.7845 ,0.682213834028393)
(0.785 ,0.682368354045162)
(0.7855 ,0.682529301179313)
(0.786 ,0.68269667940607)
(0.7865 ,0.682870492788715)
(0.787 ,0.683050745478456)
(0.7875 ,0.683237441714264)
(0.788 ,0.683430585822801)
(0.7885 ,0.683630182218112)
(0.789 ,0.68383623540158)
(0.7895 ,0.684048749961584)
(0.79 ,0.68426773057332)
(0.7905 ,0.684493181998611)
(0.791 ,0.684725109085536)
(0.7915 ,0.684963516768227)
(0.792 ,0.685208410066542)
(0.7925 ,0.68545979408575)
(0.793 ,0.685717674016151)
(0.7935 ,0.685982055132797)
(0.794 ,0.686252942795071)
(0.7945 ,0.68653034244629)
(0.795 ,0.686814259613317)
(0.7955 ,0.687104699906079)
(0.796 ,0.687401669017145)
(0.7965 ,0.687705172721304)
(0.797 ,0.688015216875003)
(0.7975 ,0.68833180741584)
(0.798 ,0.68865495036206)
(0.7985 ,0.688984651812001)
(0.799 ,0.689320917943499)
(0.7995 ,0.689663755013345)
(0.8 ,0.690013169356566)
(0.8005 ,0.690369167385927)
(0.801 ,0.690731755591175)
(0.8015 ,0.6911009405384)
(0.802 ,0.691476728869271)
(0.8025 ,0.691859127300449)
(0.803 ,0.692248142622681)
(0.8035 ,0.692643781700157)
(0.804 ,0.693046051469663)
(0.8045 ,0.693454958939751)
(0.805 ,0.69387051118996)
(0.8055 ,0.694292715369847)
(0.806 ,0.694721578698249)
(0.8065 ,0.695157108462266)
(0.807 ,0.695599312016343)
(0.8075 ,0.696048196781342)
(0.808 ,0.696503770243519)
(0.8085 ,0.696966039953554)
(0.809 ,0.697435013525425)
(0.8095 ,0.697910698635539)
(0.81 ,0.698393103021353)
(0.8105 ,0.698882234480612)
(0.811 ,0.699378100869811)
(0.8115 ,0.699880710103362)
(0.812 ,0.700390070152199)
(0.8125 ,0.70090618904262)
(0.813 ,0.701429074855025)
(0.8135 ,0.701958735722598)
(0.814 ,0.702495179830069)
(0.8145 ,0.703038415412244)
(0.815 ,0.703588450752776)
(0.8155 ,0.704145294182616)
(0.816 ,0.704708954078703)
(0.8165 ,0.705279438862353)
(0.817 ,0.705856756997951)
(0.8175 ,-0.70644091699121)
(0.818 ,-0.707031927387705)
(0.8185 ,-0.707629796771347)
(0.819 ,-0.708234533762586)
(0.8195 ,-0.708846147016826)
(0.82 ,-0.709464645222795)
(0.8205 ,-0.710090037100656)
(0.821 ,-0.710722331400354)
(0.8215 ,-0.711361536899684)
(0.822 ,-0.712007662402638)
(0.8225 ,-0.712660716737326)
(0.823 ,-0.71332070875412)
(0.8235 ,-0.713987647323735)
(0.824 ,-0.714661541335144)
(0.8245 ,-0.715342399693728)
(0.825 ,-0.716030231318849)
(0.8255 ,-0.71672504514216)
(0.826 ,-0.71742685010505)
(0.8265 ,-0.718135655156696)
(0.827 ,-0.718851469251763)
(0.8275 ,-0.719574301348032)
(0.828 ,-0.720304160404169)
(0.8285 ,-0.721041055377326)
(0.829 ,-0.721784995220635)
(0.8295 ,-0.722535988880901)
(0.83 ,-0.723294045295976)
(0.8305 ,-0.724059173392216)
(0.831 ,-0.724831382081836)
(0.8315 ,-0.725610680260468)
(0.832 ,-0.726397076804189)
(0.8325 ,-0.727190580566889)
(0.833 ,-0.727991200377515)
(0.8335 ,-0.728798945037143)
(0.834 ,-0.729613823316187)
(0.8345 ,-0.730435843951239)
(0.835 ,-0.731265015642317)
(0.8355 ,-0.732101347049609)
(0.836 ,-0.73294484679045)
(0.8365 ,-0.733795523436196)
(0.837 ,-0.734653385508873)
(0.8375 ,-0.73551844147802)
(0.838 ,-0.736390699757223)
(0.8385 ,-0.737270168700878)
(0.839 ,-0.738156856600707)
(0.8395 ,-0.739050771682109)
(0.84 ,-0.739951922100654)
(0.8405 ,-0.740860315938602)
(0.841 ,-0.741775961201022)
(0.8415 ,-0.742698865812064)
(0.842 ,-0.743629037611243)
(0.8425 ,-0.744566484349464)
(0.843 ,-0.745511213685058)
(0.8435 ,-0.746463233179889)
(0.844 ,-0.747422550295146)
(0.8445 ,-0.74838917238728)
(0.845 ,-0.74936310670365)
(0.8455 ,-0.750344360378502)
(0.846 ,-0.75133294042838)
(0.8465 ,-0.752328853747747)
(0.847 ,-0.75333210710455)
(0.8475 ,-0.754342707135637)
(0.848 ,-0.755360660342101)
(0.8485 ,-0.756385973084528)
(0.849 ,-0.757418651578275)
(0.8495 ,-0.758458701888546)
(0.85 ,-0.759506129925499)
(0.8505 ,-0.760560941439179)
(0.851 ,-0.761623142014416)
(0.8515 ,-0.762692737065718)
(0.852 ,-0.763769731831917)
(0.8525 ,-0.76485413137088)
(0.853 ,-0.765945940554095)
(0.8535 ,-0.767045164061096)
(0.854 ,-0.768151806373977)
(0.8545 ,-0.76926587177164)
(0.855 ,-0.77038736432402)
(0.8555 ,-0.771516287886317)
(0.856 ,-0.772652646092957)
(0.8565 ,-0.773796442351682)
(0.857 ,-0.774947679837329)
(0.8575 ,-0.776106361485664)
(0.858 ,-0.777272489987126)
(0.8585 ,-0.778446067780362)
(0.859 ,-0.779627097045817)
(0.8595 ,-0.780815579699107)
(0.86 ,-0.782011517384307)
(0.8605 ,-0.783214911467306)
(0.861 ,-0.784425763028899)
(0.8615 ,-0.785644072857667)
(0.862 ,-0.78686984144311)
(0.8625 ,-0.788103068968497)
(0.863 ,-0.78934375530336)
(0.8635 ,-0.790591899996436)
(0.864 ,-0.791847502267895)
(0.8645 ,-0.793110561002057)
(0.865 ,-0.794381074739527)
(0.8655 ,-0.795659041669429)
(0.866 ,-0.796944459621674)
(0.8665 ,-0.798237326058798)
(0.867 ,-0.799537638067788)
(0.8675 ,-0.800845392352174)
(0.868 ,-0.802160585223465)
(0.8685 ,-0.803483212592769)
(0.869 ,-0.804813269962232)
(0.8695 ,-0.806150752416503)
(0.87 ,-0.807495654613847)
(0.8705 ,-0.808847970777254)
(0.871 ,-0.810207694685634)
(0.8715 ,-0.811574819664414)
(0.872 ,-0.812949338576466)
(0.8725 ,-0.814331243812922)
(0.873 ,-0.815720527283489)
(0.8735 ,-0.817117180406869)
(0.874 ,-0.818521194101256)
(0.8745 ,-0.819932558774387)
(0.875 ,-0.821351264313615)
(0.8755 ,-0.822777300075898)
(0.876 ,-0.824210654877618)
(0.8765 ,-0.825651316984292)
(0.877 ,-0.827099274100102)
(0.8775 ,-0.828554513357482)
(0.878 ,-0.830017021306364)
(0.8785 ,-0.831486783903339)
(0.879 ,-0.832963786500975)
(0.8795 ,-0.834448013836587)
(0.88 ,-0.835939450021068)
(0.8805 ,-0.837438078527818)
(0.881 ,-0.838943882181186)
(0.8815 ,-0.840456843144954)
(0.882 ,-0.841976942910794)
(0.8825 ,-0.843504162286306)
(0.883 ,-0.845038481383394)
(0.8835 ,-0.846579879606001)
(0.884 ,-0.848128335638135)
(0.8845 ,-0.849683827431422)
(0.885 ,-0.851246332192908)
(0.8855 ,-0.852815826372471)
(0.886 ,-0.854392285650039)
(0.8865 ,-0.855975684923165)
(0.887 ,-0.857565998293728)
(0.8875 ,-0.85916319905528)
(0.888 ,-0.86076725967971)
(0.8885 ,-0.862378151804021)
(0.889 ,-0.863995846217083)
(0.8895 ,-0.865620312845977)
(0.89 ,-0.867251520742466)
(0.8905 ,-0.868889438069471)
(0.891 ,-0.870534032086632)
(0.8915 ,-0.872185269137082)
(0.892 ,-0.873843114632857)
(0.8925 ,-0.875507533040982)
(0.893 ,-0.877178487868915)
(0.8935 ,-0.878855941650498)
(0.894 ,-0.880539855931049)
(0.8945 ,-0.88223019125288)
(0.895 ,-0.883926907140849)
(0.8955 ,-0.885629962086921)
(0.896 ,-0.887339313535765)
(0.8965 ,-0.8890549178694)
(0.897 ,-0.890776730392241)
(0.8975 ,-0.892504705315671)
(0.898 ,-0.894238795742822)
(0.8985 ,-0.895978953653124)
(0.899 ,-0.897725129886739)
(0.8995 ,-0.899477274129098)
(0.9 ,-0.901235334894944)
(0.9005 ,-0.90299925951282)
(0.901 ,-0.904768994109129)
(0.9015 ,-0.90654448359206)
(0.902 ,-0.908325671635833)
(0.9025 ,-0.910112500664434)
(0.903 ,-0.911904911835594)
(0.9035 ,-0.913702845024485)
(0.904 ,-0.915506238807552)
(0.9045 ,-0.917315030446207)
(0.905 ,-0.919129155870241)
(0.9055 ,-0.920948549661876)
(0.906 ,-0.922773145038708)
(0.9065 ,-0.924602873837704)
(0.907 ,-0.926437666498542)
(0.9075 ,-0.92827745204691)
(0.908 ,-0.930122158078032)
(0.9085 ,-0.931971710740109)
(0.909 ,-0.933826034717754)
(0.9095 ,-0.935685053215124)
(0.91 ,-0.937548687939572)
(0.9105 ,-0.939416859084867)
(0.911 ,-0.941289485314733)
(0.9115 ,-0.943166483746042)
(0.912 ,-0.945047769932461)
(0.9125 ,-0.94693325784781)
(0.913 ,-0.948822859869485)
(0.9135 ,-0.950716486762232)
(0.914 ,-0.95261404766138)
(0.9145 ,-0.954515450056805)
(0.915 ,-0.95642059977646)
(0.9155 ,-0.958329400970198)
(0.916 ,-0.960241756093629)
(0.9165 ,-0.962157565892047)
(0.917 ,-0.964076729384456)
(0.9175 ,-0.965999143847823)
(0.918 ,-0.967924704801154)
(0.9185 ,-0.969853305989992)
(0.919 ,-0.971784839370955)
(0.9195 ,-0.973719195096222)
(0.92 ,-0.975656261498498)
(0.9205 ,-0.977595925075868)
(0.921 ,-0.979538070477061)
(0.9215 ,-0.981482580486567)
(0.922 ,-0.983429336010203)
(0.9225 ,-0.985378216060881)
(0.923 ,-0.987329097744543)
(0.9235 ,-0.989281856245981)
(0.924 ,-0.991236364815699)
(0.9245 ,-0.99319249475613)
(0.925 ,-0.995150115408579)
(0.9255 ,-0.997109094140529)
(0.926 ,-0.999069296332826)
(0.9265 ,-1.00103058536756)
(0.927 ,-1.00299282261606)
(0.9275 ,-1.00495586742706)
(0.928 ,-1.00691957711558)
(0.9285 ,-1.00888380695184)
(0.929 ,-1.01084841015064)
(0.9295 ,-1.01281323786103)
(0.93 ,-1.01477813915657)
(0.9305 ,-1.01674296102585)
(0.931 ,-1.01870754836315)
(0.9315 ,-1.02067174396027)
(0.932 ,-1.02263538849794)
(0.9325 ,-1.02459832053839)
(0.933 ,-1.02656037651777)
(0.9335 ,-1.02852139073971)
(0.934 ,-1.03048119536887)
(0.9345 ,-1.03243962042519)
(0.935 ,-1.03439649377878)
(0.9355 ,-1.03635164114516)
(0.936 ,-1.03830488608122)
(0.9365 ,-1.04025604998167)
(0.937 ,-1.04220495207622)
(0.9375 ,-1.04415140942711)
(0.938 ,-1.04609523692752)
(0.9385 ,-1.04803624730072)
(0.939 ,-1.04997425109952)
(0.9395 ,-1.05190905670659)
(0.94 ,-1.05384047033558)
(0.9405 ,-1.05576829603282)
(0.941 ,-1.05769233567989)
(0.9415 ,-1.05961238899669)
(0.942 ,-1.0615282535456)
(0.9425 ,-1.06343972473604)
(0.943 ,-1.06534659583033)
(0.9435 ,-1.06724865794984)
(0.944 ,-1.06914570008246)
(0.9445 ,-1.07103750909042)
(0.945 ,-1.07292386971952)
(0.9455 ,-1.07480456460872)
(0.946 ,-1.07667937430121)
(0.9465 ,-1.07854807725575)
(0.947 ,-1.08041044985952)
(0.9475 ,-1.08226626644161)
(0.948 ,-1.0841152992875)
(0.9485 ,-1.08595731865475)
(0.949 ,-1.08779209278939)
(0.9495 ,-1.0896193879435)
(0.95 ,-1.09143896839391)
(0.9505 ,-1.09325059646171)
(0.951 ,-1.09505403253312)
(0.9515 ,-1.0968490350811)
(0.952 ,-1.09863536068842)
(0.9525 ,-1.10041276407166)
(0.953 ,-1.10218099810623)
(0.9535 ,-1.10393981385277)
(0.954 ,-1.10568896058458)
(0.9545 ,-1.10742818581618)
(0.955 ,-1.10915723533321)
(0.9555 ,-1.11087585322325)
(0.956 ,-1.11258378190824)
(0.9565 ,-1.11428076217771)
(0.957 ,-1.1159665332235)
(0.9575 ,-1.11764083267568)
(0.958 ,-1.11930339663969)
(0.9585 ,-1.12095395973459)
(0.959 ,-1.12259225513304)
(0.9595 ,-1.12421801460195)
(0.96 ,-1.12583096854481)
(0.9605 ,-1.1274308460453)
(0.961 ,-1.12901737491206)
(0.9615 ,-1.13059028172477)
(0.962 ,-1.13214929188164)
(0.9625 ,-1.13369412964819)
(0.963 ,-1.13522451820735)
(0.9635 ,-1.13674017971067)
(0.964 ,-1.13824083533125)
(0.9645 ,-1.1397262053177)
(0.965 ,-1.14119600904942)
(0.9655 ,-1.14264996509345)
(0.966 ,-1.14408779126227)
(0.9665 ,-1.14550920467327)
(0.967 ,-1.14691392180929)
(0.9675 ,-1.14830165858064)
(0.968 ,-1.14967213038835)
(0.9685 ,-1.15102505218848)
(0.969 ,-1.15236013855825)
(0.9695 ,-1.15367710376305)
(0.97 ,-1.15497566182466)
(0.9705 ,-1.1562555265911)
(0.971 ,-1.15751641180733)
(0.9715 ,-1.15875803118748)
(0.972 ,-1.15998009848811)
(0.9725 ,-1.16118232758277)
(0.973 ,-1.1623644325377)
(0.9735 ,-1.16352612768862)
(0.974 ,-1.16466712771893)
(0.9745 ,-1.16578714773873)
(0.975 ,-1.16688590336506)
(0.9755 ,-1.16796311080335)
(0.976 ,-1.16901848692967)
(0.9765 ,-1.17005174937416)
(0.977 ,-1.17106261660568)
(0.9775 ,-1.17205080801679)
(0.978 ,-1.17301604401045)
(0.9785 ,-1.17395804608707)
(0.979 ,-1.17487653693278)
(0.9795 ,-1.17577124050823)
(0.98 ,-1.17664188213856)
(0.9805 ,-1.1774881886038)
(0.981 ,-1.17830988823034)
(0.9815 ,-1.17910671098278)
(0.982 ,-1.17987838855673)
(0.9825 ,-1.18062465447193)
(0.983 ,-1.18134524416621)
(0.9835 ,-1.18203989508987)
(0.984 ,-1.18270834680052)
(0.9845 ,-1.18335034105841)
(0.985 ,-1.18396562192205)
(0.9855 ,-1.1845539358444)
(0.986 ,-1.18511503176907)
(0.9865 ,-1.185648661227)
(0.987 ,-1.18615457843313)
(0.9875 ,-1.18663254038341)
(0.988 ,-1.18708230695169)
(0.9885 ,-1.18750364098681)
(0.989 ,-1.1878963084096)
(0.9895 ,-1.18826007830969)
(0.99 ,-1.18859472304235)
(0.9905 ,-1.18890001832509)
(0.991 ,-1.1891757433338)
(0.9915 ,-1.18942168079894)
(0.992 ,-1.18963761710091)
(0.9925 ,-1.1898233423654)
(0.993 ,-1.18997865055789)
(0.9935 ,-1.19010333957788)
(0.994 ,-1.19019721135215)
(0.9945 ,-1.19026007192765)
(0.995 ,-1.19029173156339)
(0.9955 ,-1.19029200482172)
(0.996 ,-1.19026071065849)
(0.9965 ,-1.19019767251242)
(0.997 ,-1.19010271839344)
(0.9975 ,-1.18997568096983)
(0.998 ,-1.18981639765435)
(0.9985 ,-1.18962471068902)
(0.999 ,-1.1894004672288)
(0.9995 ,-1.18914351942376)
(1 ,-1.18885372449989)
};\label{line:advec1d_mol_ref}


\end{axis}
\end{tikzpicture}

==> py/advec1d_mol_porder4x4_slice.tikz <==
%%%This was adapted from advec2d_beta0_c2s2_nel8x4_porder0x2_conv.tikz and the corresponding python script from the 2020 JCP paper

\begin{tikzpicture}
\begin{axis}[
width=0.7\textwidth,
xlabel={$x$},
ymax=1.5,
xmax=1,
ylabel={$U(x, t)$},
xmin=0,
ymin=-1.5,
height=0.4\textwidth]
\addplot [solid, thick, color=black]
coordinates {
(0 ,-0.166798308415021)
(0.000847419406540485 ,-0.163638007959784)
(0.000847419406540485 ,-0.163638007959784)
(0.00169483881308097 ,-0.160492980011613)
(0.00169483881308097 ,-0.160492980011613)
(0.00254225821962146 ,-0.157362781971934)
(0.00254225821962146 ,-0.157362781971934)
(0.00338967762616194 ,-0.154247005545744)
(0.00338967762616194 ,-0.154247005545744)
(0.00423709703270243 ,-0.151145276741613)
(0.00423709703270243 ,-0.151145276741613)
(0.00508451643924292 ,-0.14805725587168)
(0.00508451643924292 ,-0.14805725587168)
(0.0059319358457834 ,-0.144982637551659)
(0.0059319358457834 ,-0.144982637551659)
(0.00677935525232389 ,-0.141921150700835)
(0.00677935525232389 ,-0.141921150700835)
(0.00762677465886437 ,-0.138872558542063)
(0.00762677465886437 ,-0.138872558542063)
(0.00847419406540486 ,-0.135836658601772)
(0.00847419406540486 ,-0.135836658601772)
(0.00932161347194535 ,-0.132813282709962)
(0.00932161347194535 ,-0.132813282709962)
(0.0101690328784858 ,-0.129802297000205)
(0.0101690328784858 ,-0.129802297000205)
(0.0110164522850263 ,-0.126803601909646)
(0.0110164522850263 ,-0.126803601909646)
(0.0118638716915668 ,-0.123817132178999)
(0.0118638716915668 ,-0.123817132178999)
(0.0127112910981073 ,-0.120842856852552)
(0.0127112910981073 ,-0.120842856852552)
(0.0135587105046478 ,-0.117880779278165)
(0.0135587105046478 ,-0.117880779278165)
(0.0144061299111883 ,-0.114930937107269)
(0.0144061299111883 ,-0.114930937107269)
(0.0152535493177287 ,-0.111993402294868)
(0.0152535493177287 ,-0.111993402294868)
(0.0161009687242692 ,-0.109068281099536)
(0.0161009687242692 ,-0.109068281099536)
(0.0169483881308097 ,-0.10615571408342)
(0.0169483881308097 ,-0.10615571408342)
(0.0177958075373502 ,-0.103255876112239)
(0.0177958075373502 ,-0.103255876112239)
(0.0186432269438907 ,-0.100368976355284)
(0.0186432269438907 ,-0.100368976355284)
(0.0194906463504312 ,-0.0974952582854165)
(0.0194906463504312 ,-0.0974952582854165)
(0.0203380657569717 ,-0.094634999679072)
(0.0203380657569717 ,-0.094634999679072)
(0.0211854851635122 ,-0.0917885126162562)
(0.0211854851635122 ,-0.0917885126162562)
(0.0220329045700526 ,-0.0889561434805471)
(0.0220329045700526 ,-0.0889549075503346)
(0.0228803220554405 ,-0.0861323499928326)
(0.0228803220554405 ,-0.0861323499928326)
(0.0237277395408284 ,-0.0833223386756672)
(0.0237277395408284 ,-0.0833223386756672)
(0.0245751570262163 ,-0.0805249027286527)
(0.0245751570262163 ,-0.0805249027286527)
(0.0254225745116042 ,-0.0777400659529196)
(0.0254225745116042 ,-0.0777400659529196)
(0.0262699919969921 ,-0.0749678468209147)
(0.0262699919969921 ,-0.0749678468209147)
(0.02711740948238 ,-0.0722082584764011)
(0.02711740948238 ,-0.0722082584764011)
(0.0279648269677679 ,-0.0694613087344581)
(0.0279648269677679 ,-0.0694613087344581)
(0.0288122444531558 ,-0.0667270000814809)
(0.0288122444531558 ,-0.0667270000814809)
(0.0296596619385437 ,-0.0640053296751814)
(0.0296596619385437 ,-0.0640053296751814)
(0.0305070794239316 ,-0.0612962893445874)
(0.0305070794239316 ,-0.0612962893445874)
(0.0313544969093195 ,-0.0585998655900429)
(0.0313544969093195 ,-0.0585998655900429)
(0.0322019143947074 ,-0.0559160395832084)
(0.0322019143947074 ,-0.0559160395832084)
(0.0330493318800953 ,-0.0532447871670602)
(0.0330493318800953 ,-0.0532447871670602)
(0.0338967493654832 ,-0.0505860788558912)
(0.0338967493654832 ,-0.0505860788558912)
(0.0347441668508711 ,-0.0479398798353103)
(0.0347441668508711 ,-0.0479398798353103)
(0.035591584336259 ,-0.0453061499622427)
(0.035591584336259 ,-0.0453061499622427)
(0.0364390018216469 ,-0.0426848437649298)
(0.0364390018216469 ,-0.0426848437649298)
(0.0372864193070347 ,-0.0400759104429291)
(0.0372864193070347 ,-0.0400759104429291)
(0.0381338367924226 ,-0.0374792938671146)
(0.0381338367924226 ,-0.0374792938671146)
(0.0389812542778105 ,-0.0348949325796761)
(0.0389812542778105 ,-0.0348949325796761)
(0.0398286717631984 ,-0.0323227597941201)
(0.0398286717631984 ,-0.0323227597941201)
(0.0406760892485863 ,-0.0297627033952689)
(0.0406760892485863 ,-0.0297627033952689)
(0.0415235067339742 ,-0.0272146859392613)
(0.0415235067339742 ,-0.0272146859392613)
(0.0423709242193621 ,-0.024678624653552)
(0.0423709242193621 ,-0.024678624653552)
(0.04321834170475 ,-0.0221544314369124)
(0.04321834170475 ,-0.0221544314369124)
(0.0440657591901379 ,-0.0196420128594296)
(0.0440657591901379 ,-0.0196415485608986)
(0.0449131778521756 ,-0.017140615546007)
(0.0449131778521756 ,-0.017140615546007)
(0.0457605965142133 ,-0.0146510602980186)
(0.0457605965142133 ,-0.0146510602980186)
(0.046608015176251 ,-0.0121728060493367)
(0.046608015176251 ,-0.0121728060493367)
(0.0474554338382887 ,-0.00970577556687787)
(0.0474554338382887 ,-0.00970577556687787)
(0.0483028525003265 ,-0.00724989115207161)
(0.0483028525003265 ,-0.00724989115207161)
(0.0491502711623642 ,-0.00480507464086076)
(0.0491502711623642 ,-0.00480507464086076)
(0.0499976898244019 ,-0.00237124740370132)
(0.0499976898244019 ,-0.00237124740370132)
(0.0508451084864396 ,0.0000516696544375661)
(0.0508451084864396 ,0.0000516696544375661)
(0.0516925271484773 ,0.00246375609407358)
(0.0516925271484773 ,0.00246375609407358)
(0.052539945810515 ,0.00486509194121121)
(0.052539945810515 ,0.00486509194121121)
(0.0533873644725527 ,0.00725575768734179)
(0.0533873644725527 ,0.00725575768734179)
(0.0542347831345904 ,0.00963583428944349)
(0.0542347831345904 ,0.00963583428944349)
(0.0550822017966281 ,0.0120054031699813)
(0.0550822017966281 ,0.0120054031699813)
(0.0559296204586658 ,0.014364546216907)
(0.0559296204586658 ,0.014364546216907)
(0.0567770391207035 ,0.0167133457836592)
(0.0567770391207035 ,0.0167133457836592)
(0.0576244577827413 ,0.0190518846891635)
(0.0576244577827413 ,0.0190518846891635)
(0.058471876444779 ,0.0213802462178321)
(0.058471876444779 ,0.0213802462178321)
(0.0593192951068167 ,0.0236985141195641)
(0.0593192951068167 ,0.0236985141195641)
(0.0601667137688544 ,0.0260067726097454)
(0.0601667137688544 ,0.0260067726097454)
(0.0610141324308921 ,0.028305106369249)
(0.0610141324308921 ,0.028305106369249)
(0.0618615510929298 ,0.0305936005444343)
(0.0618615510929298 ,0.0305936005444343)
(0.0627089697549675 ,0.0328723407471478)
(0.0627089697549675 ,0.0328723407471478)
(0.0635563884170052 ,0.0351414130547227)
(0.0635563884170052 ,0.0351414130547227)
(0.064403807079043 ,0.0374009040099793)
(0.064403807079043 ,0.0374009040099793)
(0.0652512257410807 ,0.0396509006212242)
(0.0652512257410807 ,0.0396509006212242)
(0.0660986444031184 ,0.0418914040433705)
(0.0660986444031184 ,0.0418914903622514)
(0.0669460624350134 ,0.0441227297955808)
(0.0669460624350134 ,0.0441227297955808)
(0.0677934804669084 ,0.0463448385507526)
(0.0677934804669084 ,0.0463448385507526)
(0.0686408984988033 ,0.0485578353766476)
(0.0686408984988033 ,0.0485578353766476)
(0.0694883165306983 ,0.050761825838765)
(0.0694883165306983 ,0.050761825838765)
(0.0703357345625933 ,0.0529569160003408)
(0.0703357345625933 ,0.0529569160003408)
(0.0711831525944883 ,0.0551432124223485)
(0.0711831525944883 ,0.0551432124223485)
(0.0720305706263833 ,0.0573208221634987)
(0.0720305706263833 ,0.0573208221634987)
(0.0728779886582783 ,0.0594898527802391)
(0.0728779886582783 ,0.0594898527802391)
(0.0737254066901733 ,0.0616504123267547)
(0.0737254066901733 ,0.0616504123267547)
(0.0745728247220683 ,0.0638026093549675)
(0.0745728247220683 ,0.0638026093549675)
(0.0754202427539633 ,0.0659465529145369)
(0.0754202427539633 ,0.0659465529145369)
(0.0762676607858583 ,0.0680823525528593)
(0.0762676607858583 ,0.0680823525528593)
(0.0771150788177533 ,0.0702101183150684)
(0.0771150788177533 ,0.0702101183150684)
(0.0779624968496483 ,0.072329960744035)
(0.0779624968496483 ,0.072329960744035)
(0.0788099148815433 ,0.0744419908803672)
(0.0788099148815433 ,0.0744419908803672)
(0.0796573329134383 ,0.0765463202624102)
(0.0796573329134383 ,0.0765463202624102)
(0.0805047509453333 ,0.0786430609262462)
(0.0805047509453333 ,0.0786430609262462)
(0.0813521689772283 ,0.080732325405695)
(0.0813521689772283 ,0.080732325405695)
(0.0821995870091233 ,0.0828142267323132)
(0.0821995870091233 ,0.0828142267323132)
(0.0830470050410183 ,0.0848888784353948)
(0.0830470050410183 ,0.0848888784353948)
(0.0838944230729133 ,0.0869563945419708)
(0.0838944230729133 ,0.0869563945419708)
(0.0847418411048083 ,0.0890168895768097)
(0.0847418411048083 ,0.0890168895768097)
(0.0855892591367033 ,0.0910704785624167)
(0.0855892591367033 ,0.0910704785624167)
(0.0864366771685983 ,0.0931172770190347)
(0.0864366771685983 ,0.0931172770190347)
(0.0872840952004933 ,0.0951574009646433)
(0.0872840952004933 ,0.0951574009646433)
(0.0881315132323883 ,0.0971909608124163)
(0.0881315132323883 ,0.0971909669149597)
(0.0889789316078363 ,0.099218071983339)
(0.0889789316078363 ,0.099218071983339)
(0.0898263499832843 ,0.10123884750754)
(0.0898263499832843 ,0.10123884750754)
(0.0906737683587323 ,0.103253402263368)
(0.0906737683587323 ,0.103253402263368)
(0.0915211867341803 ,0.105261851092961)
(0.0915211867341803 ,0.105261851092961)
(0.0923686051096284 ,0.107264308802248)
(0.0923686051096284 ,0.107264308802248)
(0.0932160234850764 ,0.10926089016095)
(0.0932160234850764 ,0.10926089016095)
(0.0940634418605244 ,0.111251709902579)
(0.0940634418605244 ,0.111251709902579)
(0.0949108602359724 ,0.113236882724436)
(0.0949108602359724 ,0.113236882724436)
(0.0957582786114204 ,0.115216523287614)
(0.0957582786114204 ,0.115216523287614)
(0.0966056969868684 ,0.117190746216998)
(0.0966056969868684 ,0.117190746216998)
(0.0974531153623165 ,0.119159666101261)
(0.0974531153623165 ,0.119159666101261)
(0.0983005337377645 ,0.121123397492871)
(0.0983005337377645 ,0.121123397492871)
(0.0991479521132125 ,0.123082054908082)
(0.0991479521132125 ,0.123082054908082)
(0.0999953704886605 ,0.125035752826944)
(0.0999953704886605 ,0.125035752826944)
(0.100842788864109 ,0.126984605693293)
(0.100842788864109 ,0.126984605693293)
(0.101690207239557 ,0.128928727914759)
(0.101690207239557 ,0.128928727914759)
(0.102537625615005 ,0.130868233862763)
(0.102537625615005 ,0.130868233862763)
(0.103385043990453 ,0.132803237872514)
(0.103385043990453 ,0.132803237872514)
(0.104232462365901 ,0.134733854243015)
(0.104232462365901 ,0.134733854243015)
(0.105079880741349 ,0.136660197237058)
(0.105079880741349 ,0.136660197237058)
(0.105927299116797 ,0.138582381081228)
(0.105927299116797 ,0.138582381081228)
(0.106774717492245 ,0.140500519965897)
(0.106774717492245 ,0.140500519965897)
(0.107622135867693 ,0.142414728045233)
(0.107622135867693 ,0.142414728045233)
(0.108469554243141 ,0.144325119437189)
(0.108469554243141 ,0.144325119437189)
(0.109316972618589 ,0.146231808223515)
(0.109316972618589 ,0.146231808223515)
(0.110164390994037 ,0.148134904898566)
(0.110164390994037 ,0.148134908449747)
(0.111011809178046 ,0.15003452940833)
(0.111011809178046 ,0.15003452940833)
(0.111859227362055 ,0.151930790574235)
(0.111859227362055 ,0.151930790574235)
(0.112706645546064 ,0.153823802081582)
(0.112706645546064 ,0.153823802081582)
(0.113554063730073 ,0.155713677445014)
(0.113554063730073 ,0.155713677445014)
(0.114401481914083 ,0.157600530008517)
(0.114401481914083 ,0.157600530008517)
(0.115248900098092 ,0.159484472945417)
(0.115248900098092 ,0.159484472945417)
(0.116096318282101 ,0.161365619258383)
(0.116096318282101 ,0.161365619258383)
(0.11694373646611 ,0.163244081779427)
(0.11694373646611 ,0.163244081779427)
(0.117791154650119 ,0.1651199731699)
(0.117791154650119 ,0.1651199731699)
(0.118638572834128 ,0.166993405920497)
(0.118638572834128 ,0.166993405920497)
(0.119485991018137 ,0.168864492351255)
(0.119485991018137 ,0.168864492351255)
(0.120333409202147 ,0.170733344611552)
(0.120333409202147 ,0.170733344611552)
(0.121180827386156 ,0.172600074680108)
(0.121180827386156 ,0.172600074680108)
(0.122028245570165 ,0.174464794364985)
(0.122028245570165 ,0.174464794364985)
(0.122875663754174 ,0.176327615303588)
(0.122875663754174 ,0.176327615303588)
(0.123723081938183 ,0.178188648962662)
(0.123723081938183 ,0.178188648962662)
(0.124570500122192 ,0.180048006638295)
(0.124570500122192 ,0.180048006638295)
(0.125417918306202 ,0.181905799455917)
(0.125417918306202 ,0.181905799455917)
(0.126265336490211 ,0.1837621383703)
(0.126265336490211 ,0.1837621383703)
(0.12711275467422 ,0.185617134165556)
(0.12711275467422 ,0.185617134165556)
(0.127960172858229 ,0.187470897455141)
(0.127960172858229 ,0.187470897455141)
(0.128807591042238 ,0.189323538681853)
(0.128807591042238 ,0.189323538681853)
(0.129655009226247 ,0.191175168117831)
(0.129655009226247 ,0.191175168117831)
(0.130502427410257 ,0.193025895864555)
(0.130502427410257 ,0.193025895864555)
(0.131349845594266 ,0.194875831852849)
(0.131349845594266 ,0.194875831852849)
(0.132197263778275 ,0.19672508358938)
(0.132197263778275 ,0.196725085842877)
(0.133044682071819 ,0.198573764085961)
(0.133044682071819 ,0.198573764085961)
(0.133892100365364 ,0.200421980255402)
(0.133892100365364 ,0.200421980255402)
(0.134739518658909 ,0.202269841167715)
(0.134739518658909 ,0.202269841167715)
(0.135586936952453 ,0.204117455651956)
(0.135586936952453 ,0.204117455651956)
(0.136434355245998 ,0.205964932296219)
(0.136434355245998 ,0.205964932296219)
(0.137281773539542 ,0.207812379447641)
(0.137281773539542 ,0.207812379447641)
(0.138129191833087 ,0.209659905212402)
(0.138129191833087 ,0.209659905212402)
(0.138976610126631 ,0.211507617455719)
(0.138976610126631 ,0.211507617455719)
(0.139824028420176 ,0.213355623801855)
(0.139824028420176 ,0.213355623801855)
(0.14067144671372 ,0.215204031634112)
(0.14067144671372 ,0.215204031634112)
(0.141518865007265 ,0.217052948094833)
(0.141518865007265 ,0.217052948094833)
(0.14236628330081 ,0.218902480085404)
(0.14236628330081 ,0.218902480085404)
(0.143213701594354 ,0.220752734266251)
(0.143213701594354 ,0.220752734266251)
(0.144061119887899 ,0.222603817056842)
(0.144061119887899 ,0.222603817056842)
(0.144908538181443 ,0.224455834635686)
(0.144908538181443 ,0.224455834635686)
(0.145755956474988 ,0.226308892940334)
(0.145755956474988 ,0.226308892940334)
(0.146603374768532 ,0.228163097667378)
(0.146603374768532 ,0.228163097667378)
(0.147450793062077 ,0.23001855427245)
(0.147450793062077 ,0.23001855427245)
(0.148298211355621 ,0.231875367970227)
(0.148298211355621 ,0.231875367970227)
(0.149145629649166 ,0.233733643734422)
(0.149145629649166 ,0.233733643734422)
(0.14999304794271 ,0.235593486297795)
(0.14999304794271 ,0.235593486297795)
(0.150840466236255 ,0.237455000152143)
(0.150840466236255 ,0.237455000152143)
(0.1516878845298 ,0.239318289548307)
(0.1516878845298 ,0.239318289548307)
(0.152535302823344 ,0.241183458496168)
(0.152535302823344 ,0.241183458496168)
(0.153382721116889 ,0.243050610764649)
(0.153382721116889 ,0.243050610764649)
(0.154230139410433 ,0.244919848564016)
(0.154230139410433 ,0.244919849881714)
(0.155077557639833 ,0.246791277537329)
(0.155077557639833 ,0.246791277537329)
(0.155924975869233 ,0.248664998465873)
(0.155924975869233 ,0.248664998465873)
(0.156772394098633 ,0.25054111411338)
(0.156772394098633 ,0.25054111411338)
(0.157619812328033 ,0.252419726934458)
(0.157619812328033 ,0.252419726934458)
(0.158467230557432 ,0.254300939074598)
(0.158467230557432 ,0.254300939074598)
(0.159314648786832 ,0.256184852370167)
(0.159314648786832 ,0.256184852370167)
(0.160162067016232 ,0.258071568348411)
(0.160162067016232 ,0.258071568348411)
(0.161009485245632 ,0.259961188227454)
(0.161009485245632 ,0.259961188227454)
(0.161856903475032 ,0.261853812916301)
(0.161856903475032 ,0.261853812916301)
(0.162704321704431 ,0.263749543014833)
(0.162704321704431 ,0.263749543014833)
(0.163551739933831 ,0.265648478813812)
(0.163551739933831 ,0.265648478813812)
(0.164399158163231 ,0.267550720294875)
(0.164399158163231 ,0.267550720294875)
(0.165246576392631 ,0.269456367130543)
(0.165246576392631 ,0.269456367130543)
(0.166093994622031 ,0.27136551868421)
(0.166093994622031 ,0.27136551868421)
(0.16694141285143 ,0.273278274010154)
(0.16694141285143 ,0.273278274010154)
(0.16778883108083 ,0.275194731853526)
(0.16778883108083 ,0.275194731853526)
(0.16863624931023 ,0.277114990650361)
(0.16863624931023 ,0.277114990650361)
(0.16948366753963 ,0.279039148527569)
(0.16948366753963 ,0.279039148527569)
(0.17033108576903 ,0.28096730330294)
(0.17033108576903 ,0.28096730330294)
(0.171178503998429 ,0.282899552485142)
(0.171178503998429 ,0.282899552485142)
(0.172025922227829 ,0.284835993273724)
(0.172025922227829 ,0.284835993273724)
(0.172873340457229 ,0.28677672255911)
(0.172873340457229 ,0.28677672255911)
(0.173720758686629 ,0.288721836922605)
(0.173720758686629 ,0.288721836922605)
(0.174568176916029 ,0.290671432636393)
(0.174568176916029 ,0.290671432636393)
(0.175415595145429 ,0.292625605663534)
(0.175415595145429 ,0.292625605663534)
(0.176263013374828 ,0.294584447063974)
(0.176263013374828 ,0.294584451657969)
(0.177110431642506 ,0.29654806047082)
(0.177110431642506 ,0.29654806047082)
(0.177957849910185 ,0.298516534495748)
(0.177957849910185 ,0.298516534495748)
(0.178805268177863 ,0.300489963817871)
(0.178805268177863 ,0.300489963817871)
(0.179652686445541 ,0.302468442654759)
(0.179652686445541 ,0.302468442654759)
(0.180500104713219 ,0.304452064762435)
(0.180500104713219 ,0.304452064762435)
(0.181347522980897 ,0.306440923435382)
(0.181347522980897 ,0.306440923435382)
(0.182194941248576 ,0.308435111506532)
(0.182194941248576 ,0.308435111506532)
(0.183042359516254 ,0.310434721347278)
(0.183042359516254 ,0.310434721347278)
(0.183889777783932 ,0.312439844867465)
(0.183889777783932 ,0.312439844867465)
(0.18473719605161 ,0.314450573515395)
(0.18473719605161 ,0.314450573515395)
(0.185584614319288 ,0.316466998277824)
(0.185584614319288 ,0.316466998277824)
(0.186432032586966 ,0.318489209679964)
(0.186432032586966 ,0.318489209679964)
(0.187279450854644 ,0.320517297785484)
(0.187279450854644 ,0.320517297785484)
(0.188126869122323 ,0.322551352196505)
(0.188126869122323 ,0.322551352196505)
(0.188974287390001 ,0.324591462053606)
(0.188974287390001 ,0.324591462053606)
(0.189821705657679 ,0.326637716035821)
(0.189821705657679 ,0.326637716035821)
(0.190669123925357 ,0.328690202360639)
(0.190669123925357 ,0.328690202360639)
(0.191516542193035 ,0.330749008784003)
(0.191516542193035 ,0.330749008784003)
(0.192363960460714 ,0.332814222600314)
(0.192363960460714 ,0.332814222600314)
(0.193211378728392 ,0.334885930642426)
(0.193211378728392 ,0.334885930642426)
(0.19405879699607 ,0.33696421928165)
(0.19405879699607 ,0.33696421928165)
(0.194906215263748 ,0.339049174427752)
(0.194906215263748 ,0.339049174427752)
(0.195753633531426 ,0.341140881528952)
(0.195753633531426 ,0.341140881528952)
(0.196601051799104 ,0.343239425571928)
(0.196601051799104 ,0.343239425571928)
(0.197448470066783 ,0.34534489108181)
(0.197448470066783 ,0.34534489108181)
(0.198295888334461 ,0.347457352950286)
(0.198295888334461 ,0.347457362122187)
(0.199143306578981 ,0.349576911181529)
(0.199143306578981 ,0.349576911181529)
(0.199990724823502 ,0.351703635854542)
(0.199990724823502 ,0.351703635854542)
(0.200838143068022 ,0.353837609464903)
(0.200838143068022 ,0.353837609464903)
(0.201685561312543 ,0.355978913727307)
(0.201685561312543 ,0.355978913727307)
(0.202532979557064 ,0.358127629575568)
(0.202532979557064 ,0.358127629575568)
(0.203380397801584 ,0.360283837162616)
(0.203380397801584 ,0.360283837162616)
(0.204227816046105 ,0.362447615860501)
(0.204227816046105 ,0.362447615860501)
(0.205075234290625 ,0.364619044260387)
(0.205075234290625 ,0.364619044260387)
(0.205922652535146 ,0.366798200172559)
(0.205922652535146 ,0.366798200172559)
(0.206770070779666 ,0.368985160626417)
(0.206770070779666 ,0.368985160626417)
(0.207617489024187 ,0.37118000187048)
(0.207617489024187 ,0.37118000187048)
(0.208464907268708 ,0.373382799372384)
(0.208464907268708 ,0.373382799372384)
(0.209312325513228 ,0.375593627818882)
(0.209312325513228 ,0.375593627818882)
(0.210159743757749 ,0.377812561115846)
(0.210159743757749 ,0.377812561115846)
(0.211007162002269 ,0.380039672388264)
(0.211007162002269 ,0.380039672388264)
(0.21185458024679 ,0.382275033980242)
(0.21185458024679 ,0.382275033980242)
(0.21270199849131 ,0.384518717455004)
(0.21270199849131 ,0.384518717455004)
(0.213549416735831 ,0.386770793594891)
(0.213549416735831 ,0.386770793594891)
(0.214396834980352 ,0.389031332401362)
(0.214396834980352 ,0.389031332401362)
(0.215244253224872 ,0.391300403094994)
(0.215244253224872 ,0.391300403094994)
(0.216091671469393 ,0.393578074115479)
(0.216091671469393 ,0.393578074115479)
(0.216939089713913 ,0.39586441312163)
(0.216939089713913 ,0.39586441312163)
(0.217786507958434 ,0.398159486991375)
(0.217786507958434 ,0.398159486991375)
(0.218633926202954 ,0.400463361821761)
(0.218633926202954 ,0.400463361821761)
(0.219481344447475 ,0.402776102928952)
(0.219481344447475 ,0.402776102928952)
(0.220328762691996 ,0.405097757535008)
(0.220328762691996 ,0.405097774848228)
(0.221176180950626 ,0.407428419974246)
(0.221176180950626 ,0.407428419974246)
(0.222023599209256 ,0.409768129467134)
(0.222023599209256 ,0.409768129467134)
(0.222871017467886 ,0.412116947745637)
(0.222871017467886 ,0.412116947745637)
(0.223718435726516 ,0.414474935202186)
(0.223718435726516 ,0.414474935202186)
(0.224565853985146 ,0.416842150889676)
(0.224565853985146 ,0.416842150889676)
(0.225413272243776 ,0.419218652521466)
(0.225413272243776 ,0.419218652521466)
(0.226260690502406 ,0.421604496471381)
(0.226260690502406 ,0.421604496471381)
(0.227108108761036 ,0.423999737773711)
(0.227108108761036 ,0.423999737773711)
(0.227955527019667 ,0.42640443012321)
(0.227955527019667 ,0.42640443012321)
(0.228802945278297 ,0.428818625875097)
(0.228802945278297 ,0.428818625875097)
(0.229650363536927 ,0.431242376045057)
(0.229650363536927 ,0.431242376045057)
(0.230497781795557 ,0.433675730309239)
(0.230497781795557 ,0.433675730309239)
(0.231345200054187 ,0.436118737004256)
(0.231345200054187 ,0.436118737004256)
(0.232192618312817 ,0.438571443127188)
(0.232192618312817 ,0.438571443127188)
(0.233040036571447 ,0.441033894335578)
(0.233040036571447 ,0.441033894335578)
(0.233887454830077 ,0.443506134947436)
(0.233887454830077 ,0.443506134947436)
(0.234734873088707 ,0.445988207941233)
(0.234734873088707 ,0.445988207941233)
(0.235582291347337 ,0.44848015495591)
(0.235582291347337 ,0.44848015495591)
(0.236429709605968 ,0.450982016290869)
(0.236429709605968 ,0.450982016290869)
(0.237277127864598 ,0.453493830905978)
(0.237277127864598 ,0.453493830905978)
(0.238124546123228 ,0.456015636421571)
(0.238124546123228 ,0.456015636421571)
(0.238971964381858 ,0.458547469118446)
(0.238971964381858 ,0.458547469118446)
(0.239819382640488 ,0.461089363937864)
(0.239819382640488 ,0.461089363937864)
(0.240666800899118 ,0.463641354481555)
(0.240666800899118 ,0.463641354481555)
(0.241514219157748 ,0.46620347301171)
(0.241514219157748 ,0.46620347301171)
(0.242361637416378 ,0.468775725462711)
(0.242361637416378 ,0.468775750450987)
(0.243209055666487 ,0.471358184833055)
(0.243209055666487 ,0.471358184833055)
(0.244056473916595 ,0.473950845480838)
(0.244056473916595 ,0.473950845480838)
(0.244903892166703 ,0.476553733421999)
(0.244903892166703 ,0.476553733421999)
(0.245751310416812 ,0.479166872517526)
(0.245751310416812 ,0.479166872517526)
(0.24659872866692 ,0.481790284473454)
(0.24659872866692 ,0.481790284473454)
(0.247446146917029 ,0.48442398884087)
(0.247446146917029 ,0.48442398884087)
(0.248293565167137 ,0.487068003015906)
(0.248293565167137 ,0.487068003015906)
(0.249140983417245 ,0.489722342239744)
(0.249140983417245 ,0.489722342239744)
(0.249988401667354 ,0.492387019598614)
(0.249988401667354 ,0.492387019598614)
(0.250835819917462 ,0.495062046023797)
(0.250835819917462 ,0.495062046023797)
(0.25168323816757 ,0.497747430291618)
(0.25168323816757 ,0.497747430291618)
(0.252530656417679 ,0.500443179023455)
(0.252530656417679 ,0.500443179023455)
(0.253378074667787 ,0.503149296685732)
(0.253378074667787 ,0.503149296685732)
(0.254225492917896 ,0.505865785589921)
(0.254225492917896 ,0.505865785589921)
(0.255072911168004 ,0.508592645892546)
(0.255072911168004 ,0.508592645892546)
(0.255920329418112 ,0.511329875595175)
(0.255920329418112 ,0.511329875595175)
(0.256767747668221 ,0.514077470544428)
(0.256767747668221 ,0.514077470544428)
(0.257615165918329 ,0.516835424431973)
(0.257615165918329 ,0.516835424431973)
(0.258462584168438 ,0.519603728794525)
(0.258462584168438 ,0.519603728794525)
(0.259310002418546 ,0.522382373013848)
(0.259310002418546 ,0.522382373013848)
(0.260157420668654 ,0.525171344316755)
(0.260157420668654 ,0.525171344316755)
(0.261004838918763 ,0.527970627775109)
(0.261004838918763 ,0.527970627775109)
(0.261852257168871 ,0.530780206305818)
(0.261852257168871 ,0.530780206305818)
(0.262699675418979 ,0.533600060670842)
(0.262699675418979 ,0.533600060670842)
(0.263547093669088 ,0.536430169477188)
(0.263547093669088 ,0.536430169477188)
(0.264394511919196 ,0.539270477397129)
(0.264394511919196 ,0.539270509176911)
(0.265241930174281 ,0.542121013159653)
(0.265241930174281 ,0.542121013159653)
(0.266089348429365 ,0.544981707157036)
(0.266089348429365 ,0.544981707157036)
(0.26693676668445 ,0.547852527967865)
(0.26693676668445 ,0.547852527967865)
(0.267784184939535 ,0.550733441045413)
(0.267784184939535 ,0.550733441045413)
(0.268631603194619 ,0.553624408717636)
(0.268631603194619 ,0.553624408717636)
(0.269479021449704 ,0.556525390187176)
(0.269479021449704 ,0.556525390187176)
(0.270326439704789 ,0.559436341531361)
(0.270326439704789 ,0.559436341531361)
(0.271173857959873 ,0.5623572157022)
(0.271173857959873 ,0.5623572157022)
(0.272021276214958 ,0.565287962526391)
(0.272021276214958 ,0.565287962526391)
(0.272868694470042 ,0.568228528705312)
(0.272868694470042 ,0.568228528705312)
(0.273716112725127 ,0.57117885781503)
(0.273716112725127 ,0.57117885781503)
(0.274563530980212 ,0.574138890306295)
(0.274563530980212 ,0.574138890306295)
(0.275410949235296 ,0.577108563504539)
(0.275410949235296 ,0.577108563504539)
(0.276258367490381 ,0.580087811609884)
(0.276258367490381 ,0.580087811609884)
(0.277105785745465 ,0.583076565697133)
(0.277105785745465 ,0.583076565697133)
(0.27795320400055 ,0.586074753715774)
(0.27795320400055 ,0.586074753715774)
(0.278800622255635 ,0.589082300489981)
(0.278800622255635 ,0.589082300489981)
(0.279648040510719 ,0.592099127718611)
(0.279648040510719 ,0.592099127718611)
(0.280495458765804 ,0.595125153975207)
(0.280495458765804 ,0.595125153975207)
(0.281342877020888 ,0.598160294707996)
(0.281342877020888 ,0.598160294707996)
(0.282190295275973 ,0.601204462239891)
(0.282190295275973 ,0.601204462239891)
(0.283037713531058 ,0.604257565768488)
(0.283037713531058 ,0.604257565768488)
(0.283885131786142 ,0.607319511366067)
(0.283885131786142 ,0.607319511366067)
(0.284732550041227 ,0.610390201979596)
(0.284732550041227 ,0.610390201979596)
(0.285579968296312 ,0.613469537430725)
(0.285579968296312 ,0.613469537430725)
(0.286427386551396 ,0.616557389159757)
(0.286427386551396 ,0.616557414415788)
(0.287274804803774 ,0.619653691682288)
(0.287274804803774 ,0.619653691682288)
(0.288122223056151 ,0.622758303951952)
(0.288122223056151 ,0.622758303951952)
(0.288969641308529 ,0.625871111472308)
(0.288969641308529 ,0.625871111472308)
(0.289817059560906 ,0.628991995850015)
(0.289817059560906 ,0.628991995850015)
(0.290664477813283 ,0.632120834794837)
(0.290664477813283 ,0.632120834794837)
(0.291511896065661 ,0.635257502119638)
(0.291511896065661 ,0.635257502119638)
(0.292359314318038 ,0.638401867740387)
(0.292359314318038 ,0.638401867740387)
(0.293206732570416 ,0.641553797676152)
(0.293206732570416 ,0.641553797676152)
(0.294054150822793 ,0.644713154049105)
(0.294054150822793 ,0.644713154049105)
(0.294901569075171 ,0.647879795084519)
(0.294901569075171 ,0.647879795084519)
(0.295748987327548 ,0.65105357511077)
(0.295748987327548 ,0.65105357511077)
(0.296596405579926 ,0.654234344559336)
(0.296596405579926 ,0.654234344559336)
(0.297443823832303 ,0.657421949964796)
(0.297443823832303 ,0.657421949964796)
(0.298291242084681 ,0.660616233964833)
(0.298291242084681 ,0.660616233964833)
(0.299138660337058 ,0.663817035300231)
(0.299138660337058 ,0.663817035300231)
(0.299986078589435 ,0.667024188814877)
(0.299986078589435 ,0.667024188814877)
(0.300833496841813 ,0.670237525455758)
(0.300833496841813 ,0.670237525455758)
(0.30168091509419 ,0.673456872272966)
(0.30168091509419 ,0.673456872272966)
(0.302528333346568 ,0.676682052419692)
(0.302528333346568 ,0.676682052419692)
(0.303375751598945 ,0.679912885152233)
(0.303375751598945 ,0.679912885152233)
(0.304223169851323 ,0.683149185829984)
(0.304223169851323 ,0.683149185829984)
(0.3050705881037 ,0.686390765915446)
(0.3050705881037 ,0.686390765915446)
(0.305918006356078 ,0.689637432974218)
(0.305918006356078 ,0.689637432974218)
(0.306765424608455 ,0.692888990675006)
(0.306765424608455 ,0.692888990675006)
(0.307612842860833 ,0.696145238789613)
(0.307612842860833 ,0.696145238789613)
(0.30846026111321 ,0.699405970725484)
(0.30846026111321 ,0.699405973192948)
(0.309307679366763 ,0.702670977930021)
(0.309307679366763 ,0.702670977930021)
(0.310155097620317 ,0.705940049782888)
(0.310155097620317 ,0.705940049782888)
(0.31100251587387 ,0.709212968858813)
(0.31100251587387 ,0.709212968858813)
(0.311849934127423 ,0.712489513866101)
(0.311849934127423 ,0.712489513866101)
(0.312697352380977 ,0.715769459646634)
(0.312697352380977 ,0.715769459646634)
(0.31354477063453 ,0.719052577175869)
(0.31354477063453 ,0.719052577175869)
(0.314392188888083 ,0.722338633562844)
(0.314392188888083 ,0.722338633562844)
(0.315239607141637 ,0.725627392050172)
(0.315239607141637 ,0.725627392050172)
(0.31608702539519 ,0.728918612014044)
(0.31608702539519 ,0.728918612014044)
(0.316934443648743 ,0.732212048964228)
(0.316934443648743 ,0.732212048964228)
(0.317781861902297 ,0.735507454544069)
(0.317781861902297 ,0.735507454544069)
(0.31862928015585 ,0.738804576530489)
(0.31862928015585 ,0.738804576530489)
(0.319476698409403 ,0.74210315883399)
(0.319476698409403 ,0.74210315883399)
(0.320324116662957 ,0.745402941498647)
(0.320324116662957 ,0.745402941498647)
(0.32117153491651 ,0.748703660702116)
(0.32117153491651 ,0.748703660702116)
(0.322018953170063 ,0.752005048755627)
(0.322018953170063 ,0.752005048755627)
(0.322866371423617 ,0.755306834103991)
(0.322866371423617 ,0.755306834103991)
(0.32371378967717 ,0.758608741325593)
(0.32371378967717 ,0.758608741325593)
(0.324561207930723 ,0.761910491132397)
(0.324561207930723 ,0.761910491132397)
(0.325408626184277 ,0.765211800369943)
(0.325408626184277 ,0.765211800369943)
(0.32625604443783 ,0.76851238201735)
(0.32625604443783 ,0.76851238201735)
(0.327103462691383 ,0.771811945187313)
(0.327103462691383 ,0.771811945187313)
(0.327950880944937 ,0.775110195126105)
(0.327950880944937 ,0.775110195126105)
(0.32879829919849 ,0.778406833213575)
(0.32879829919849 ,0.778406833213575)
(0.329645717452043 ,0.781701556963151)
(0.329645717452043 ,0.781701556963151)
(0.330493135705597 ,0.784994060021837)
(0.330493135705597 ,0.784994110247883)
(0.331340553958877 ,0.788284088688956)
(0.331340553958877 ,0.788284088688956)
(0.332187972212158 ,0.791571249828228)
(0.332187972212158 ,0.791571249828228)
(0.333035390465438 ,0.794855275546562)
(0.333035390465438 ,0.794855275546562)
(0.333882808718719 ,0.79813584538432)
(0.333882808718719 ,0.79813584538432)
(0.334730226972 ,0.801412636541356)
(0.334730226972 ,0.801412636541356)
(0.33557764522528 ,0.804685323877023)
(0.33557764522528 ,0.804685323877023)
(0.336425063478561 ,0.807953579910167)
(0.336425063478561 ,0.807953579910167)
(0.337272481731841 ,0.811217074819131)
(0.337272481731841 ,0.811217074819131)
(0.338119899985122 ,0.814475476441753)
(0.338119899985122 ,0.814475476441753)
(0.338967318238402 ,0.817728450275366)
(0.338967318238402 ,0.817728450275366)
(0.339814736491683 ,0.820975659476799)
(0.339814736491683 ,0.820975659476799)
(0.340662154744964 ,0.824216764862378)
(0.340662154744964 ,0.824216764862378)
(0.341509572998244 ,0.827451424907923)
(0.341509572998244 ,0.827451424907923)
(0.342356991251525 ,0.830679295748748)
(0.342356991251525 ,0.830679295748748)
(0.343204409504805 ,0.833900031179667)
(0.343204409504805 ,0.833900031179667)
(0.344051827758086 ,0.837113282654985)
(0.344051827758086 ,0.837113282654985)
(0.344899246011366 ,0.840318699288505)
(0.344899246011366 ,0.840318699288505)
(0.345746664264647 ,0.843515927853526)
(0.345746664264647 ,0.843515927853526)
(0.346594082517928 ,0.84670461278284)
(0.346594082517928 ,0.84670461278284)
(0.347441500771208 ,0.849884396168737)
(0.347441500771208 ,0.849884396168737)
(0.348288919024489 ,0.853054917763002)
(0.348288919024489 ,0.853054917763002)
(0.349136337277769 ,0.856215814976915)
(0.349136337277769 ,0.856215814976915)
(0.34998375553105 ,0.859366722881252)
(0.34998375553105 ,0.859366722881252)
(0.35083117378433 ,0.862507274206284)
(0.35083117378433 ,0.862507274206284)
(0.351678592037611 ,0.865637099341778)
(0.351678592037611 ,0.865637099341778)
(0.352526010290892 ,0.868755826336997)
(0.352526010290892 ,0.868755926032939)
(0.353373428544256 ,0.871863203464851)
(0.353373428544256 ,0.871863203464851)
(0.354220846797619 ,0.874958690729984)
(0.354220846797619 ,0.874958690729984)
(0.355068265050983 ,0.878042011598161)
(0.355068265050983 ,0.878042011598161)
(0.355915683304347 ,0.88111279062136)
(0.355915683304347 ,0.88111279062136)
(0.356763101557711 ,0.884170653133718)
(0.356763101557711 ,0.884170653133718)
(0.357610519811075 ,0.887215225251528)
(0.357610519811075 ,0.887215225251528)
(0.358457938064439 ,0.890246133873243)
(0.358457938064439 ,0.890246133873243)
(0.359305356317803 ,0.89326300667947)
(0.359305356317803 ,0.89326300667947)
(0.360152774571167 ,0.896265472132974)
(0.360152774571167 ,0.896265472132974)
(0.361000192824531 ,0.899253159478678)
(0.361000192824531 ,0.899253159478678)
(0.361847611077895 ,0.90222569874366)
(0.361847611077895 ,0.90222569874366)
(0.362695029331259 ,0.90518272073716)
(0.362695029331259 ,0.90518272073716)
(0.363542447584623 ,0.90812385705057)
(0.363542447584623 ,0.90812385705057)
(0.364389865837987 ,0.911048740057441)
(0.364389865837987 ,0.911048740057441)
(0.365237284091351 ,0.913957002913483)
(0.365237284091351 ,0.913957002913483)
(0.366084702344715 ,0.91684827955656)
(0.366084702344715 ,0.91684827955656)
(0.366932120598079 ,0.919722204706695)
(0.366932120598079 ,0.919722204706695)
(0.367779538851443 ,0.922578413866069)
(0.367779538851443 ,0.922578413866069)
(0.368626957104807 ,0.925416543319018)
(0.368626957104807 ,0.925416543319018)
(0.369474375358171 ,0.928236230132036)
(0.369474375358171 ,0.928236230132036)
(0.370321793611535 ,0.931037112153777)
(0.370321793611535 ,0.931037112153777)
(0.371169211864899 ,0.933818828015047)
(0.371169211864899 ,0.933818828015047)
(0.372016630118263 ,0.936581017128813)
(0.372016630118263 ,0.936581017128813)
(0.372864048371627 ,0.939323319690198)
(0.372864048371627 ,0.939323319690198)
(0.37371146662499 ,0.942045376676482)
(0.37371146662499 ,0.942045376676482)
(0.374558884878354 ,0.944746829847103)
(0.374558884878354 ,0.944746958719264)
(0.375406303131189 ,0.947427487195981)
(0.375406303131189 ,0.947427487195981)
(0.376253721384023 ,0.950086773682612)
(0.376253721384023 ,0.950086773682612)
(0.377101139636858 ,0.952724468105614)
(0.377101139636858 ,0.952724468105614)
(0.377948557889692 ,0.955340224969014)
(0.377948557889692 ,0.955340224969014)
(0.378795976142527 ,0.957933703354408)
(0.378795976142527 ,0.957933703354408)
(0.379643394395361 ,0.960504566920957)
(0.379643394395361 ,0.960504566920957)
(0.380490812648196 ,0.963052483905393)
(0.380490812648196 ,0.963052483905393)
(0.38133823090103 ,0.965577127122017)
(0.38133823090103 ,0.965577127122017)
(0.382185649153865 ,0.968078173962695)
(0.382185649153865 ,0.968078173962695)
(0.383033067406699 ,0.970555306396864)
(0.383033067406699 ,0.970555306396864)
(0.383880485659534 ,0.973008210971529)
(0.383880485659534 ,0.973008210971529)
(0.384727903912368 ,0.975436578811263)
(0.384727903912368 ,0.975436578811263)
(0.385575322165203 ,0.977840105618207)
(0.385575322165203 ,0.977840105618207)
(0.386422740418037 ,0.98021849167207)
(0.386422740418037 ,0.98021849167207)
(0.387270158670871 ,0.982571441830132)
(0.387270158670871 ,0.982571441830132)
(0.388117576923706 ,0.984898665527236)
(0.388117576923706 ,0.984898665527236)
(0.38896499517654 ,0.9871998767758)
(0.38896499517654 ,0.9871998767758)
(0.389812413429375 ,0.989474794165803)
(0.389812413429375 ,0.989474794165803)
(0.390659831682209 ,0.9917231408648)
(0.390659831682209 ,0.9917231408648)
(0.391507249935044 ,0.993944644617908)
(0.391507249935044 ,0.993944644617908)
(0.392354668187878 ,0.996139037747817)
(0.392354668187878 ,0.996139037747817)
(0.393202086440713 ,0.998306057154781)
(0.393202086440713 ,0.998306057154781)
(0.394049504693547 ,1.00044544431663)
(0.394049504693547 ,1.00044544431663)
(0.394896922946382 ,1.00255694528874)
(0.394896922946382 ,1.00255694528874)
(0.395744341199216 ,1.00464031070409)
(0.395744341199216 ,1.00464031070409)
(0.396591759452051 ,1.00669529577321)
(0.396591759452051 ,1.00669536261598)
(0.397439177706008 ,1.0087217612074)
(0.397439177706008 ,1.0087217612074)
(0.398286595959965 ,1.01071935411299)
(0.398286595959965 ,1.01071935411299)
(0.399134014213923 ,1.01268791715032)
(0.399134014213923 ,1.01268791715032)
(0.39998143246788 ,1.01462723327013)
(0.39998143246788 ,1.01462723327013)
(0.400828850721837 ,1.01653709255635)
(0.400828850721837 ,1.01653709255635)
(0.401676268975795 ,1.01841729222613)
(0.401676268975795 ,1.01841729222613)
(0.402523687229752 ,1.02026763662977)
(0.402523687229752 ,1.02026763662977)
(0.403371105483709 ,1.02208793725081)
(0.403371105483709 ,1.02208793725081)
(0.404218523737667 ,1.02387801270593)
(0.404218523737667 ,1.02387801270593)
(0.405065941991624 ,1.02563768874505)
(0.405065941991624 ,1.02563768874505)
(0.405913360245581 ,1.02736679825125)
(0.405913360245581 ,1.02736679825125)
(0.406760778499539 ,1.0290651812408)
(0.406760778499539 ,1.0290651812408)
(0.407608196753496 ,1.03073268486319)
(0.407608196753496 ,1.03073268486319)
(0.408455615007453 ,1.03236916340107)
(0.408455615007453 ,1.03236916340107)
(0.409303033261411 ,1.03397447827031)
(0.409303033261411 ,1.03397447827031)
(0.410150451515368 ,1.03554849801995)
(0.410150451515368 ,1.03554849801995)
(0.410997869769325 ,1.03709109833222)
(0.410997869769325 ,1.03709109833222)
(0.411845288023283 ,1.03860216202256)
(0.411845288023283 ,1.03860216202256)
(0.41269270627724 ,1.0400815790396)
(0.41269270627724 ,1.0400815790396)
(0.413540124531197 ,1.04152924646514)
(0.413540124531197 ,1.04152924646514)
(0.414387542785155 ,1.04294506851419)
(0.414387542785155 ,1.04294506851419)
(0.415234961039112 ,1.04432895653496)
(0.415234961039112 ,1.04432895653496)
(0.416082379293069 ,1.04568082900881)
(0.416082379293069 ,1.04568082900881)
(0.416929797547027 ,1.04700061155035)
(0.416929797547027 ,1.04700061155035)
(0.417777215800984 ,1.04828823690734)
(0.417777215800984 ,1.04828823690734)
(0.418624634054941 ,1.04954364496074)
(0.418624634054941 ,1.04954365285004)
(0.419472052307082 ,1.05076680632739)
(0.419472052307082 ,1.05076680632739)
(0.420319470559224 ,1.05195765240834)
(0.420319470559224 ,1.05195765240834)
(0.421166888811364 ,1.05311615640716)
(0.421166888811364 ,1.05311615640716)
(0.422014307063505 ,1.05424229091031)
(0.422014307063505 ,1.05424229091031)
(0.422861725315647 ,1.05533603577645)
(0.422861725315647 ,1.05533603577645)
(0.423709143567787 ,1.0563973781364)
(0.423709143567787 ,1.0563973781364)
(0.424556561819929 ,1.05742631239319)
(0.424556561819929 ,1.05742631239319)
(0.42540398007207 ,1.05842284022201)
(0.42540398007207 ,1.05842284022201)
(0.426251398324211 ,1.05938697057025)
(0.426251398324211 ,1.05938697057025)
(0.427098816576352 ,1.06031871965747)
(0.427098816576352 ,1.06031871965747)
(0.427946234828493 ,1.06121811097545)
(0.427946234828493 ,1.06121811097545)
(0.428793653080634 ,1.06208517528811)
(0.428793653080634 ,1.06208517528811)
(0.429641071332775 ,1.06291995063157)
(0.429641071332775 ,1.06291995063157)
(0.430488489584916 ,1.06372248231416)
(0.430488489584916 ,1.06372248231416)
(0.431335907837057 ,1.06449282291636)
(0.431335907837057 ,1.06449282291636)
(0.432183326089198 ,1.06523103229084)
(0.432183326089198 ,1.06523103229084)
(0.433030744341339 ,1.06593717756248)
(0.433030744341339 ,1.06593717756248)
(0.43387816259348 ,1.06661133312831)
(0.43387816259348 ,1.06661133312831)
(0.434725580845621 ,1.06725358065758)
(0.434725580845621 ,1.06725358065758)
(0.435572999097762 ,1.06786400909169)
(0.435572999097762 ,1.06786400909169)
(0.436420417349903 ,1.06844271464425)
(0.436420417349903 ,1.06844271464425)
(0.437267835602044 ,1.06898980080103)
(0.437267835602044 ,1.06898980080103)
(0.438115253854185 ,1.06950537832002)
(0.438115253854185 ,1.06950537832002)
(0.438962672106326 ,1.06998956523137)
(0.438962672106326 ,1.06998956523137)
(0.439810090358467 ,1.0704424868374)
(0.439810090358467 ,1.0704424868374)
(0.440657508610608 ,1.07086415282063)
(0.440657508610608 ,1.07086427571266)
(0.44150492686524 ,1.07125493768514)
(0.44150492686524 ,1.07125493768514)
(0.442352345119872 ,1.0716148243445)
(0.442352345119872 ,1.0716148243445)
(0.443199763374504 ,1.07194396696841)
(0.443199763374504 ,1.07194396696841)
(0.444047181629136 ,1.07224252458048)
(0.444047181629136 ,1.07224252458048)
(0.444894599883768 ,1.07251066105822)
(0.444894599883768 ,1.07251066105822)
(0.4457420181384 ,1.07274854513305)
(0.4457420181384 ,1.07274854513305)
(0.446589436393032 ,1.07295635039031)
(0.446589436393032 ,1.07295635039031)
(0.447436854647664 ,1.07313425526925)
(0.447436854647664 ,1.07313425526925)
(0.448284272902296 ,1.073282443063)
(0.448284272902296 ,1.073282443063)
(0.449131691156928 ,1.07340110191863)
(0.449131691156928 ,1.07340110191863)
(0.44997910941156 ,1.0734904248371)
(0.44997910941156 ,1.0734904248371)
(0.450826527666192 ,1.07355060967329)
(0.450826527666192 ,1.07355060967329)
(0.451673945920824 ,1.07358185913598)
(0.451673945920824 ,1.07358185913598)
(0.452521364175456 ,1.07358438078787)
(0.452521364175456 ,1.07358438078787)
(0.453368782430088 ,1.07355838704556)
(0.453368782430088 ,1.07355838704556)
(0.45421620068472 ,1.07350409517955)
(0.45421620068472 ,1.07350409517955)
(0.455063618939353 ,1.07342172731427)
(0.455063618939353 ,1.07342172731427)
(0.455911037193985 ,1.07331151042803)
(0.455911037193985 ,1.07331151042803)
(0.456758455448617 ,1.07317367635308)
(0.456758455448617 ,1.07317367635308)
(0.457605873703249 ,1.07300846177556)
(0.457605873703249 ,1.07300846177556)
(0.458453291957881 ,1.07281610823553)
(0.458453291957881 ,1.07281610823553)
(0.459300710212513 ,1.07259686212693)
(0.459300710212513 ,1.07259686212693)
(0.460148128467145 ,1.07235097469765)
(0.460148128467145 ,1.07235097469765)
(0.460995546721777 ,1.07207870204946)
(0.460995546721777 ,1.07207870204946)
(0.461842964976409 ,1.07178030513804)
(0.461842964976409 ,1.07178030513804)
(0.462690383231041 ,1.071456049773)
(0.462690383231041 ,1.07145605645441)
(0.463537801483617 ,1.07110617936708)
(0.463537801483617 ,1.07110617936708)
(0.464385219736193 ,1.07073095338172)
(0.464385219736193 ,1.07073095338172)
(0.465232637988769 ,1.07033065288701)
(0.465232637988769 ,1.07033065288701)
(0.466080056241346 ,1.06990555434081)
(0.466080056241346 ,1.06990555434081)
(0.466927474493922 ,1.0694559362701)
(0.466927474493922 ,1.0694559362701)
(0.467774892746498 ,1.06898207927103)
(0.467774892746498 ,1.06898207927103)
(0.468622310999074 ,1.06848426600888)
(0.468622310999074 ,1.06848426600888)
(0.46946972925165 ,1.0679627812181)
(0.46946972925165 ,1.0679627812181)
(0.470317147504226 ,1.06741791170227)
(0.470317147504226 ,1.06741791170227)
(0.471164565756802 ,1.06684994633414)
(0.471164565756802 ,1.06684994633414)
(0.472011984009378 ,1.06625917605557)
(0.472011984009378 ,1.06625917605557)
(0.472859402261954 ,1.06564589387762)
(0.472859402261954 ,1.06564589387762)
(0.473706820514531 ,1.06501039488046)
(0.473706820514531 ,1.06501039488046)
(0.474554238767107 ,1.06435297621343)
(0.474554238767107 ,1.06435297621343)
(0.475401657019683 ,1.063673937095)
(0.475401657019683 ,1.063673937095)
(0.476249075272259 ,1.0629735788128)
(0.476249075272259 ,1.0629735788128)
(0.477096493524835 ,1.06225220472362)
(0.477096493524835 ,1.06225220472362)
(0.477943911777411 ,1.06151012025338)
(0.477943911777411 ,1.06151012025338)
(0.478791330029987 ,1.06074763289715)
(0.478791330029987 ,1.06074763289715)
(0.479638748282563 ,1.05996505221917)
(0.479638748282563 ,1.05996505221917)
(0.480486166535139 ,1.0591626898528)
(0.480486166535139 ,1.0591626898528)
(0.481333584787716 ,1.05834085950057)
(0.481333584787716 ,1.05834085950057)
(0.482181003040292 ,1.05749987693414)
(0.482181003040292 ,1.05749987693414)
(0.483028421292868 ,1.05664005999435)
(0.483028421292868 ,1.05664005999435)
(0.483875839545444 ,1.05576172859115)
(0.483875839545444 ,1.05576172859115)
(0.48472325779802 ,1.05486479503294)
(0.48472325779802 ,1.05486520470366)
(0.485570676051484 ,1.05395039979665)
(0.485570676051484 ,1.05395039979665)
(0.486418094304949 ,1.05301833359382)
(0.486418094304949 ,1.05301833359382)
(0.487265512558414 ,1.05206892467734)
(0.487265512558414 ,1.05206892467734)
(0.488112930811878 ,1.05110249946874)
(0.488112930811878 ,1.05110249946874)
(0.488960349065343 ,1.05011938255822)
(0.488960349065343 ,1.05011938255822)
(0.489807767318807 ,1.04911989670464)
(0.489807767318807 ,1.04911989670464)
(0.490655185572272 ,1.04810436283552)
(0.490655185572272 ,1.04810436283552)
(0.491502603825736 ,1.04707310004706)
(0.491502603825736 ,1.04707310004706)
(0.492350022079201 ,1.0460264256041)
(0.492350022079201 ,1.0460264256041)
(0.493197440332665 ,1.04496465494017)
(0.493197440332665 ,1.04496465494017)
(0.49404485858613 ,1.04388810165743)
(0.49404485858613 ,1.04388810165743)
(0.494892276839594 ,1.04279707752673)
(0.494892276839594 ,1.04279707752673)
(0.495739695093059 ,1.04169189248757)
(0.495739695093059 ,1.04169189248757)
(0.496587113346523 ,1.04057285464812)
(0.496587113346523 ,1.04057285464812)
(0.497434531599988 ,1.03944027028521)
(0.497434531599988 ,1.03944027028521)
(0.498281949853452 ,1.03829444384433)
(0.498281949853452 ,1.03829444384433)
(0.499129368106917 ,1.03713567793964)
(0.499129368106917 ,1.03713567793964)
(0.499976786360381 ,1.03596427335396)
(0.499976786360381 ,1.03596427335396)
(0.500824204613846 ,1.03478052903876)
(0.500824204613846 ,1.03478052903876)
(0.501671622867311 ,1.0335847421142)
(0.501671622867311 ,1.0335847421142)
(0.502519041120775 ,1.03237720786908)
(0.502519041120775 ,1.03237720786908)
(0.50336645937424 ,1.03115821976087)
(0.50336645937424 ,1.03115821976087)
(0.504213877627704 ,1.02992806941571)
(0.504213877627704 ,1.02992806941571)
(0.505061295881169 ,1.0286870466284)
(0.505061295881169 ,1.0286870466284)
(0.505908714134633 ,1.02743543936239)
(0.505908714134633 ,1.02743543936239)
(0.506756132388098 ,1.02617353374981)
(0.506756132388098 ,1.02617511465138)
(0.507603550622671 ,1.02490282848275)
(0.507603550622671 ,1.02490282848275)
(0.508450968857244 ,1.0236211398201)
(0.508450968857244 ,1.0236211398201)
(0.509298387091817 ,1.02233028476406)
(0.509298387091817 ,1.02233028476406)
(0.51014580532639 ,1.0210305024576)
(0.51014580532639 ,1.0210305024576)
(0.510993223560963 ,1.019722035086)
(0.510993223560963 ,1.019722035086)
(0.511840641795536 ,1.01840512787684)
(0.511840641795536 ,1.01840512787684)
(0.512688060030109 ,1.01708002910005)
(0.512688060030109 ,1.01708002910005)
(0.513535478264682 ,1.01574699006788)
(0.513535478264682 ,1.01574699006788)
(0.514382896499255 ,1.01440626513487)
(0.514382896499255 ,1.01440626513487)
(0.515230314733828 ,1.0130581116979)
(0.515230314733828 ,1.0130581116979)
(0.516077732968401 ,1.01170279019619)
(0.516077732968401 ,1.01170279019619)
(0.516925151202974 ,1.01034056411124)
(0.516925151202974 ,1.01034056411124)
(0.517772569437547 ,1.00897169996689)
(0.517772569437547 ,1.00897169996689)
(0.51861998767212 ,1.00759646732932)
(0.51861998767212 ,1.00759646732932)
(0.519467405906693 ,1.006215138807)
(0.519467405906693 ,1.006215138807)
(0.520314824141266 ,1.00482799005072)
(0.520314824141266 ,1.00482799005072)
(0.521162242375839 ,1.00343529975362)
(0.521162242375839 ,1.00343529975362)
(0.522009660610412 ,1.00203734965113)
(0.522009660610412 ,1.00203734965113)
(0.522857078844985 ,1.00063442452101)
(0.522857078844985 ,1.00063442452101)
(0.523704497079558 ,0.999226812183354)
(0.523704497079558 ,0.999226812183354)
(0.524551915314131 ,0.997814803500556)
(0.524551915314131 ,0.997814803500556)
(0.525399333548704 ,0.996398692377341)
(0.525399333548704 ,0.996398692377341)
(0.526246751783277 ,0.994978775760751)
(0.526246751783277 ,0.994978775760751)
(0.52709417001785 ,0.993555353640151)
(0.52709417001785 ,0.993555353640151)
(0.527941588252423 ,0.992128729047223)
(0.527941588252423 ,0.992128729047223)
(0.528789006486996 ,0.990685105718152)
(0.528789006486996 ,0.990699208055971)
(0.550821882688125 ,0.952997976073432)
(0.550821882688125 ,-0.9530868692642)
(0.55151292610612 ,-0.951895713125033)
(0.55151292610612 ,-0.951895713125033)
(0.552203969524115 ,-0.950709878534989)
(0.552203969524115 ,-0.950709878534989)
(0.552895012942111 ,-0.949528907090127)
(0.552895012942111 ,-0.949528907090127)
(0.553586056360106 ,-0.948352375786593)
(0.553586056360106 ,-0.948352375786593)
(0.554277099778102 ,-0.947179897020622)
(0.554277099778102 ,-0.947179897020622)
(0.554968143196097 ,-0.946011118588533)
(0.554968143196097 ,-0.946011118588533)
(0.555659186614092 ,-0.944845723686737)
(0.555659186614092 ,-0.944845723686737)
(0.556350230032088 ,-0.943683430911725)
(0.556350230032088 ,-0.943683430911725)
(0.557041273450083 ,-0.942523994260079)
(0.557041273450083 ,-0.942523994260079)
(0.557732316868078 ,-0.941367203128468)
(0.557732316868078 ,-0.941367203128468)
(0.558423360286074 ,-0.940212882313646)
(0.558423360286074 ,-0.940212882313646)
(0.559114403704069 ,-0.939060892012454)
(0.559114403704069 ,-0.939060892012454)
(0.559805447122064 ,-0.937911127821823)
(0.559805447122064 ,-0.937911127821823)
(0.56049649054006 ,-0.936763520738766)
(0.56049649054006 ,-0.936763520738766)
(0.561187533958055 ,-0.935618037160387)
(0.561187533958055 ,-0.935618037160387)
(0.56187857737605 ,-0.934474678883875)
(0.56187857737605 ,-0.934474678883875)
(0.562569620794046 ,-0.933333483106505)
(0.562569620794046 ,-0.933333483106505)
(0.563260664212041 ,-0.932194522425639)
(0.563260664212041 ,-0.932194522425639)
(0.563951707630036 ,-0.93105790483873)
(0.563951707630036 ,-0.93105790483873)
(0.564642751048032 ,-0.92992377374331)
(0.564642751048032 ,-0.92992377374331)
(0.565333794466027 ,-0.928792307937007)
(0.565333794466027 ,-0.928792307937007)
(0.566024837884023 ,-0.927663721617528)
(0.566024837884023 ,-0.927663721617528)
(0.566715881302018 ,-0.926538264382671)
(0.566715881302018 ,-0.926538264382671)
(0.567406924720013 ,-0.925416221230321)
(0.567406924720013 ,-0.925416221230321)
(0.568097968138009 ,-0.924297912558446)
(0.568097968138009 ,-0.924297912558446)
(0.568789011556004 ,-0.923189850087438)
(0.568789011556004 ,-0.923183694165106)
(0.56948005475568 ,-0.922079338937842)
(0.56948005475568 ,-0.922079338937842)
(0.570171097955355 ,-0.920972079718769)
(0.570171097955355 ,-0.920972079718769)
(0.570862141155031 ,-0.919868160771295)
(0.570862141155031 ,-0.919868160771295)
(0.571553184354707 ,-0.918767667055356)
(0.571553184354707 ,-0.918767667055356)
(0.572244227554382 ,-0.917670680149752)
(0.572244227554382 ,-0.917670680149752)
(0.572935270754058 ,-0.916577278252141)
(0.572935270754058 ,-0.916577278252141)
(0.573626313953734 ,-0.915487536179046)
(0.573626313953734 ,-0.915487536179046)
(0.574317357153409 ,-0.914401525365849)
(0.574317357153409 ,-0.914401525365849)
(0.575008400353085 ,-0.913319313866793)
(0.575008400353085 ,-0.913319313866793)
(0.575699443552761 ,-0.912240966354985)
(0.575699443552761 ,-0.912240966354985)
(0.576390486752436 ,-0.91116654412239)
(0.576390486752436 ,-0.91116654412239)
(0.577081529952112 ,-0.910096105079837)
(0.577081529952112 ,-0.910096105079837)
(0.577772573151788 ,-0.909029703757017)
(0.577772573151788 ,-0.909029703757017)
(0.578463616351463 ,-0.907967391302478)
(0.578463616351463 ,-0.907967391302478)
(0.579154659551139 ,-0.906909215483635)
(0.579154659551139 ,-0.906909215483635)
(0.579845702750815 ,-0.90585522068676)
(0.579845702750815 ,-0.90585522068676)
(0.58053674595049 ,-0.904805447916988)
(0.58053674595049 ,-0.904805447916988)
(0.581227789150166 ,-0.903759934798317)
(0.581227789150166 ,-0.903759934798317)
(0.581918832349841 ,-0.902718715573604)
(0.581918832349841 ,-0.902718715573604)
(0.582609875549517 ,-0.901681821104567)
(0.582609875549517 ,-0.901681821104567)
(0.583300918749193 ,-0.90064927887179)
(0.583300918749193 ,-0.90064927887179)
(0.583991961948868 ,-0.899621112974711)
(0.583991961948868 ,-0.899621112974711)
(0.584683005148544 ,-0.898597344131636)
(0.584683005148544 ,-0.898597344131636)
(0.58537404834822 ,-0.897577989679729)
(0.58537404834822 ,-0.897577989679729)
(0.586065091547895 ,-0.896563063575017)
(0.586065091547895 ,-0.896563063575017)
(0.586756134747571 ,-0.895552576392386)
(0.586756134747571 ,-0.895552424223529)
(0.587447178044758 ,-0.894546950066343)
(0.587447178044758 ,-0.894546950066343)
(0.588138221341946 ,-0.89354610451581)
(0.588138221341946 ,-0.89354610451581)
(0.588829264639133 ,-0.892549926321894)
(0.588829264639133 ,-0.892549926321894)
(0.58952030793632 ,-0.89155845335959)
(0.58952030793632 ,-0.89155845335959)
(0.590211351233507 ,-0.890571722628925)
(0.590211351233507 ,-0.890571722628925)
(0.590902394530694 ,-0.889589770254959)
(0.590902394530694 ,-0.889589770254959)
(0.591593437827881 ,-0.888612631487789)
(0.591593437827881 ,-0.888612631487789)
(0.592284481125069 ,-0.887640340702539)
(0.592284481125069 ,-0.887640340702539)
(0.592975524422256 ,-0.88667293139937)
(0.592975524422256 ,-0.88667293139937)
(0.593666567719443 ,-0.885710436203475)
(0.593666567719443 ,-0.885710436203475)
(0.59435761101663 ,-0.884752886865079)
(0.59435761101663 ,-0.884752886865079)
(0.595048654313817 ,-0.88380031425944)
(0.595048654313817 ,-0.88380031425944)
(0.595739697611005 ,-0.882852748386851)
(0.595739697611005 ,-0.882852748386851)
(0.596430740908192 ,-0.881910218372635)
(0.596430740908192 ,-0.881910218372635)
(0.597121784205379 ,-0.88097275246715)
(0.597121784205379 ,-0.88097275246715)
(0.597812827502566 ,-0.880040378045786)
(0.597812827502566 ,-0.880040378045786)
(0.598503870799753 ,-0.879113121608966)
(0.598503870799753 ,-0.879113121608966)
(0.59919491409694 ,-0.878191008782147)
(0.59919491409694 ,-0.878191008782147)
(0.599885957394128 ,-0.877274064315817)
(0.599885957394128 ,-0.877274064315817)
(0.600577000691315 ,-0.876362312085498)
(0.600577000691315 ,-0.876362312085498)
(0.601268043988502 ,-0.875455775091746)
(0.601268043988502 ,-0.875455775091746)
(0.601959087285689 ,-0.874554475460148)
(0.601959087285689 ,-0.874554475460148)
(0.602650130582876 ,-0.873658434441325)
(0.602650130582876 ,-0.873658434441325)
(0.603341173880064 ,-0.87276767241093)
(0.603341173880064 ,-0.87276767241093)
(0.604032217177251 ,-0.871882208869651)
(0.604032217177251 ,-0.871882208869651)
(0.604723260474438 ,-0.871002063694728)
(0.604723260474438 ,-0.871002062443206)
(0.605414303755887 ,-0.870127259895021)
(0.605414303755887 ,-0.870127259895021)
(0.606105347037335 ,-0.8692578150513)
(0.606105347037335 ,-0.8692578150513)
(0.606796390318784 ,-0.868393747373571)
(0.606796390318784 ,-0.868393747373571)
(0.607487433600232 ,-0.867535074469503)
(0.607487433600232 ,-0.867535074469503)
(0.608178476881681 ,-0.866681813344423)
(0.608178476881681 ,-0.866681813344423)
(0.608869520163129 ,-0.865833980401324)
(0.608869520163129 ,-0.865833980401324)
(0.609560563444578 ,-0.864991591440856)
(0.609560563444578 ,-0.864991591440856)
(0.610251606726026 ,-0.864154661661334)
(0.610251606726026 ,-0.864154661661334)
(0.610942650007475 ,-0.863323205658733)
(0.610942650007475 ,-0.863323205658733)
(0.611633693288923 ,-0.862497237426687)
(0.611633693288923 ,-0.862497237426687)
(0.612324736570372 ,-0.861676770356495)
(0.612324736570372 ,-0.861676770356495)
(0.61301577985182 ,-0.860861817237117)
(0.61301577985182 ,-0.860861817237117)
(0.613706823133269 ,-0.860052390255171)
(0.613706823133269 ,-0.860052390255171)
(0.614397866414718 ,-0.85924850099494)
(0.614397866414718 ,-0.85924850099494)
(0.615088909696166 ,-0.858450160438367)
(0.615088909696166 ,-0.858450160438367)
(0.615779952977615 ,-0.857657378965057)
(0.615779952977615 ,-0.857657378965057)
(0.616470996259063 ,-0.856870166352274)
(0.616470996259063 ,-0.856870166352274)
(0.617162039540512 ,-0.856088531774947)
(0.617162039540512 ,-0.856088531774947)
(0.61785308282196 ,-0.855312483805664)
(0.61785308282196 ,-0.855312483805664)
(0.618544126103409 ,-0.854542030414674)
(0.618544126103409 ,-0.854542030414674)
(0.619235169384857 ,-0.85377717896989)
(0.619235169384857 ,-0.85377717896989)
(0.619926212666306 ,-0.853017936236884)
(0.619926212666306 ,-0.853017936236884)
(0.620617255947754 ,-0.85226430837889)
(0.620617255947754 ,-0.85226430837889)
(0.621308299229203 ,-0.851516300956803)
(0.621308299229203 ,-0.851516300956803)
(0.621999342510652 ,-0.850773918929181)
(0.621999342510652 ,-0.850773918929181)
(0.6226903857921 ,-0.85003726338308)
(0.6226903857921 ,-0.850037166652241)
(0.623381429083195 ,-0.849306132915757)
(0.623381429083195 ,-0.849306132915757)
(0.624072472374291 ,-0.84858065870635)
(0.624072472374291 ,-0.84858065870635)
(0.624763515665386 ,-0.847860841602255)
(0.624763515665386 ,-0.847860841602255)
(0.625454558956481 ,-0.847146682237285)
(0.625454558956481 ,-0.847146682237285)
(0.626145602247576 ,-0.84643818103167)
(0.626145602247576 ,-0.84643818103167)
(0.626836645538672 ,-0.84573533819206)
(0.626836645538672 ,-0.84573533819206)
(0.627527688829767 ,-0.845038153711518)
(0.627527688829767 ,-0.845038153711518)
(0.628218732120862 ,-0.844346627369528)
(0.628218732120862 ,-0.844346627369528)
(0.628909775411958 ,-0.843660758731991)
(0.628909775411958 ,-0.843660758731991)
(0.629600818703053 ,-0.842980547151222)
(0.629600818703053 ,-0.842980547151222)
(0.630291861994148 ,-0.842305991765957)
(0.630291861994148 ,-0.842305991765957)
(0.630982905285243 ,-0.841637091501349)
(0.630982905285243 ,-0.841637091501349)
(0.631673948576339 ,-0.840973845068967)
(0.631673948576339 ,-0.840973845068967)
(0.632364991867434 ,-0.840316250966796)
(0.632364991867434 ,-0.840316250966796)
(0.633056035158529 ,-0.839664307479242)
(0.633056035158529 ,-0.839664307479242)
(0.633747078449624 ,-0.839018012677127)
(0.633747078449624 ,-0.839018012677127)
(0.63443812174072 ,-0.838377364417688)
(0.63443812174072 ,-0.838377364417688)
(0.635129165031815 ,-0.837742360344581)
(0.635129165031815 ,-0.837742360344581)
(0.63582020832291 ,-0.837112997887881)
(0.63582020832291 ,-0.837112997887881)
(0.636511251614006 ,-0.836489274264078)
(0.636511251614006 ,-0.836489274264078)
(0.637202294905101 ,-0.835871186476081)
(0.637202294905101 ,-0.835871186476081)
(0.637893338196196 ,-0.835258731313215)
(0.637893338196196 ,-0.835258731313215)
(0.638584381487291 ,-0.834651905351222)
(0.638584381487291 ,-0.834651905351222)
(0.639275424778387 ,-0.834050704952263)
(0.639275424778387 ,-0.834050704952263)
(0.639966468069482 ,-0.833455126264915)
(0.639966468069482 ,-0.833455126264915)
(0.640657511360577 ,-0.832865165224174)
(0.640657511360577 ,-0.832864954382365)
(0.641348554639964 ,-0.832280596888555)
(0.641348554639964 ,-0.832280596888555)
(0.642039597919351 ,-0.83170179895251)
(0.642039597919351 ,-0.83170179895251)
(0.642730641198738 ,-0.831128557534836)
(0.642730641198738 ,-0.831128557534836)
(0.643421684478125 ,-0.830560868707293)
(0.643421684478125 ,-0.830560868707293)
(0.644112727757512 ,-0.829998727652796)
(0.644112727757512 ,-0.829998727652796)
(0.644803771036899 ,-0.829442128665418)
(0.644803771036899 ,-0.829442128665418)
(0.645494814316286 ,-0.828891065150386)
(0.645494814316286 ,-0.828891065150386)
(0.646185857595673 ,-0.828345529624082)
(0.646185857595673 ,-0.828345529624082)
(0.64687690087506 ,-0.827805513714045)
(0.64687690087506 ,-0.827805513714045)
(0.647567944154447 ,-0.827271008158971)
(0.647567944154447 ,-0.827271008158971)
(0.648258987433834 ,-0.826742002808706)
(0.648258987433834 ,-0.826742002808706)
(0.648950030713221 ,-0.826218486624259)
(0.648950030713221 ,-0.826218486624259)
(0.649641073992608 ,-0.825700447677789)
(0.649641073992608 ,-0.825700447677789)
(0.650332117271995 ,-0.825187873152613)
(0.650332117271995 ,-0.825187873152613)
(0.651023160551382 ,-0.824680749343205)
(0.651023160551382 ,-0.824680749343205)
(0.651714203830769 ,-0.82417906165519)
(0.651714203830769 ,-0.82417906165519)
(0.652405247110156 ,-0.823682794605354)
(0.652405247110156 ,-0.823682794605354)
(0.653096290389543 ,-0.823191931821635)
(0.653096290389543 ,-0.823191931821635)
(0.65378733366893 ,-0.822706456043129)
(0.65378733366893 ,-0.822706456043129)
(0.654478376948317 ,-0.822226349120085)
(0.654478376948317 ,-0.822226349120085)
(0.655169420227704 ,-0.82175159201391)
(0.655169420227704 ,-0.82175159201391)
(0.655860463507092 ,-0.821282164797167)
(0.655860463507092 ,-0.821282164797167)
(0.656551506786478 ,-0.820818046653571)
(0.656551506786478 ,-0.820818046653571)
(0.657242550065865 ,-0.820359215877996)
(0.657242550065865 ,-0.820359215877996)
(0.657933593345253 ,-0.819905649876471)
(0.657933593345253 ,-0.819905649876471)
(0.658624636624639 ,-0.819457621158519)
(0.658624636624639 ,-0.81945732516618)
(0.659315679917552 ,-0.819014553045302)
(0.659315679917552 ,-0.819014553045302)
(0.660006723210465 ,-0.818576756117683)
(0.660006723210465 ,-0.818576756117683)
(0.660697766503378 ,-0.818144204698089)
(0.660697766503378 ,-0.818144204698089)
(0.661388809796291 ,-0.817716873299969)
(0.661388809796291 ,-0.817716873299969)
(0.662079853089203 ,-0.817294736627801)
(0.662079853089203 ,-0.817294736627801)
(0.662770896382116 ,-0.816877769577083)
(0.662770896382116 ,-0.816877769577083)
(0.663461939675029 ,-0.816465947234341)
(0.663461939675029 ,-0.816465947234341)
(0.664152982967942 ,-0.816059244877122)
(0.664152982967942 ,-0.816059244877122)
(0.664844026260855 ,-0.815657637974)
(0.664844026260855 ,-0.815657637974)
(0.665535069553767 ,-0.815261102184572)
(0.665535069553767 ,-0.815261102184572)
(0.66622611284668 ,-0.814869613359458)
(0.66622611284668 ,-0.814869613359458)
(0.666917156139593 ,-0.814483147540305)
(0.666917156139593 ,-0.814483147540305)
(0.667608199432506 ,-0.814101680959784)
(0.667608199432506 ,-0.814101680959784)
(0.668299242725418 ,-0.813725190041588)
(0.668299242725418 ,-0.813725190041588)
(0.668990286018331 ,-0.813353651400437)
(0.668990286018331 ,-0.813353651400437)
(0.669681329311244 ,-0.812987041842073)
(0.669681329311244 ,-0.812987041842073)
(0.670372372604157 ,-0.812625338363265)
(0.670372372604157 ,-0.812625338363265)
(0.67106341589707 ,-0.812268518151803)
(0.67106341589707 ,-0.812268518151803)
(0.671754459189982 ,-0.811916558586505)
(0.671754459189982 ,-0.811916558586505)
(0.672445502482895 ,-0.811569437237209)
(0.672445502482895 ,-0.811569437237209)
(0.673136545775808 ,-0.811227131864782)
(0.673136545775808 ,-0.811227131864782)
(0.673827589068721 ,-0.810889620421113)
(0.673827589068721 ,-0.810889620421113)
(0.674518632361634 ,-0.810556881049114)
(0.674518632361634 ,-0.810556881049114)
(0.675209675654546 ,-0.810228892082725)
(0.675209675654546 ,-0.810228892082725)
(0.675900718947459 ,-0.809905632046905)
(0.675900718947459 ,-0.809905632046905)
(0.676591762240372 ,-0.809587079657643)
(0.676591762240372 ,-0.809586795901217)
(0.677282805521304 ,-0.809272872451756)
(0.677282805521304 ,-0.809272872451756)
(0.677973848802237 ,-0.808963531104806)
(0.677973848802237 ,-0.808963531104806)
(0.678664892083169 ,-0.808658748129444)
(0.678664892083169 ,-0.808658748129444)
(0.679355935364102 ,-0.808358498865622)
(0.679355935364102 ,-0.808358498865622)
(0.680046978645034 ,-0.80806275772417)
(0.680046978645034 ,-0.80806275772417)
(0.680738021925967 ,-0.807771498186794)
(0.680738021925967 ,-0.807771498186794)
(0.681429065206899 ,-0.807484692806079)
(0.681429065206899 ,-0.807484692806079)
(0.682120108487832 ,-0.807202313205483)
(0.682120108487832 ,-0.807202313205483)
(0.682811151768764 ,-0.806924330079344)
(0.682811151768764 ,-0.806924330079344)
(0.683502195049697 ,-0.806650713192876)
(0.683502195049697 ,-0.806650713192876)
(0.684193238330629 ,-0.806381431382168)
(0.684193238330629 ,-0.806381431382168)
(0.684884281611562 ,-0.806116452554188)
(0.684884281611562 ,-0.806116452554188)
(0.685575324892494 ,-0.805855743686781)
(0.685575324892494 ,-0.805855743686781)
(0.686266368173427 ,-0.805599270828667)
(0.686266368173427 ,-0.805599270828667)
(0.686957411454359 ,-0.805346999099443)
(0.686957411454359 ,-0.805346999099443)
(0.687648454735292 ,-0.805098892689585)
(0.687648454735292 ,-0.805098892689585)
(0.688339498016224 ,-0.804854914860443)
(0.688339498016224 ,-0.804854914860443)
(0.689030541297157 ,-0.804615027944245)
(0.689030541297157 ,-0.804615027944245)
(0.689721584578089 ,-0.804379193344097)
(0.689721584578089 ,-0.804379193344097)
(0.690412627859022 ,-0.80414737153398)
(0.690412627859022 ,-0.80414737153398)
(0.691103671139954 ,-0.803919522058752)
(0.691103671139954 ,-0.803919522058752)
(0.691794714420887 ,-0.803695603534149)
(0.691794714420887 ,-0.803695603534149)
(0.692485757701819 ,-0.803475573646783)
(0.692485757701819 ,-0.803475573646783)
(0.693176800982752 ,-0.803259389154141)
(0.693176800982752 ,-0.803259389154141)
(0.693867844263684 ,-0.803047005884591)
(0.693867844263684 ,-0.803047005884591)
(0.694558887544617 ,-0.802838525447978)
(0.694558887544617 ,-0.802838378737375)
(0.695249930832677 ,-0.802633662586305)
(0.695249930832677 ,-0.802633662586305)
(0.695940974120738 ,-0.802432512077677)
(0.695940974120738 ,-0.802432512077677)
(0.696632017408798 ,-0.802235030827369)
(0.696632017408798 ,-0.802235030827369)
(0.697323060696858 ,-0.802041175349002)
(0.697323060696858 ,-0.802041175349002)
(0.698014103984919 ,-0.801850901764542)
(0.698014103984919 ,-0.801850901764542)
(0.698705147272979 ,-0.801664165804299)
(0.698705147272979 ,-0.801664165804299)
(0.69939619056104 ,-0.801480922806928)
(0.69939619056104 ,-0.801480922806928)
(0.7000872338491 ,-0.80130112771943)
(0.7000872338491 ,-0.80130112771943)
(0.70077827713716 ,-0.801124735097149)
(0.70077827713716 ,-0.801124735097149)
(0.701469320425221 ,-0.800951699103775)
(0.701469320425221 ,-0.800951699103775)
(0.702160363713281 ,-0.800781973511342)
(0.702160363713281 ,-0.800781973511342)
(0.702851407001341 ,-0.80061551170023)
(0.702851407001341 ,-0.80061551170023)
(0.703542450289402 ,-0.800452266659162)
(0.703542450289402 ,-0.800452266659162)
(0.704233493577462 ,-0.800292190985207)
(0.704233493577462 ,-0.800292190985207)
(0.704924536865522 ,-0.800135236883779)
(0.704924536865522 ,-0.800135236883779)
(0.705615580153583 ,-0.799981356168637)
(0.705615580153583 ,-0.799981356168637)
(0.706306623441643 ,-0.799830500261882)
(0.706306623441643 ,-0.799830500261882)
(0.706997666729704 ,-0.799682620193964)
(0.706997666729704 ,-0.799682620193964)
(0.707688710017764 ,-0.799537666603675)
(0.707688710017764 ,-0.799537666603675)
(0.708379753305824 ,-0.799395589738152)
(0.708379753305824 ,-0.799395589738152)
(0.709070796593885 ,-0.799256339452878)
(0.709070796593885 ,-0.799256339452878)
(0.709761839881945 ,-0.799119865211681)
(0.709761839881945 ,-0.799119865211681)
(0.710452883170005 ,-0.798986116086731)
(0.710452883170005 ,-0.798986116086731)
(0.711143926458066 ,-0.798855040758545)
(0.711143926458066 ,-0.798855040758545)
(0.711834969746126 ,-0.798726587515986)
(0.711834969746126 ,-0.798726587515986)
(0.712526013034187 ,-0.798600781936756)
(0.712526013034187 ,-0.798600704256259)
(0.713217056320835 ,-0.79847738402317)
(0.713217056320835 ,-0.79847738402317)
(0.713908099607484 ,-0.79835646014682)
(0.713908099607484 ,-0.79835646014682)
(0.714599142894133 ,-0.79823795170036)
(0.714599142894133 ,-0.79823795170036)
(0.715290186180782 ,-0.798121799842063)
(0.715290186180782 ,-0.798121799842063)
(0.71598122946743 ,-0.798007945495827)
(0.71598122946743 ,-0.798007945495827)
(0.716672272754079 ,-0.797896329351171)
(0.716672272754079 ,-0.797896329351171)
(0.717363316040728 ,-0.797786891863234)
(0.717363316040728 ,-0.797786891863234)
(0.718054359327377 ,-0.79767957325278)
(0.718054359327377 ,-0.79767957325278)
(0.718745402614025 ,-0.797574313506191)
(0.718745402614025 ,-0.797574313506191)
(0.719436445900674 ,-0.797471052375474)
(0.719436445900674 ,-0.797471052375474)
(0.720127489187323 ,-0.797369729378256)
(0.720127489187323 ,-0.797369729378256)
(0.720818532473972 ,-0.797270283797786)
(0.720818532473972 ,-0.797270283797786)
(0.721509575760621 ,-0.797172654682936)
(0.721509575760621 ,-0.797172654682936)
(0.722200619047269 ,-0.797076780848198)
(0.722200619047269 ,-0.797076780848198)
(0.722891662333918 ,-0.796982600873687)
(0.722891662333918 ,-0.796982600873687)
(0.723582705620567 ,-0.796890053105141)
(0.723582705620567 ,-0.796890053105141)
(0.724273748907216 ,-0.796799075653916)
(0.724273748907216 ,-0.796799075653916)
(0.724964792193864 ,-0.796709606396993)
(0.724964792193864 ,-0.796709606396993)
(0.725655835480513 ,-0.796621582976975)
(0.725655835480513 ,-0.796621582976975)
(0.726346878767162 ,-0.796534942802083)
(0.726346878767162 ,-0.796534942802083)
(0.727037922053811 ,-0.796449623046166)
(0.727037922053811 ,-0.796449623046166)
(0.72772896534046 ,-0.796365560648689)
(0.72772896534046 ,-0.796365560648689)
(0.728420008627108 ,-0.796282692314742)
(0.728420008627108 ,-0.796282692314742)
(0.729111051913757 ,-0.796200954515036)
(0.729111051913757 ,-0.796200954515036)
(0.729802095200406 ,-0.796120283485903)
(0.729802095200406 ,-0.796120283485903)
(0.730493138487055 ,-0.796040615229297)
(0.730493138487055 ,-0.796040260570775)
(0.74846026388952 ,-0.794067257569195)
(0.74846026388952 ,-0.794066654303276)
(0.749151307174506 ,-0.79398513438661)
(0.749151307174506 ,-0.79398513438661)
(0.749842350459491 ,-0.793901864164735)
(0.749842350459491 ,-0.793901864164735)
(0.750533393744477 ,-0.793817343846435)
(0.750533393744477 ,-0.793817343846435)
(0.751224437029462 ,-0.793731471048719)
(0.751224437029462 ,-0.793731471048719)
(0.751915480314448 ,-0.793644144062736)
(0.751915480314448 ,-0.793644144062736)
(0.752606523599433 ,-0.793555261853776)
(0.752606523599433 ,-0.793555261853776)
(0.753297566884419 ,-0.793464724061268)
(0.753297566884419 ,-0.793464724061268)
(0.753988610169404 ,-0.793372430998785)
(0.753988610169404 ,-0.793372430998785)
(0.75467965345439 ,-0.793278283654039)
(0.75467965345439 ,-0.793278283654039)
(0.755370696739375 ,-0.793182183688883)
(0.755370696739375 ,-0.793182183688883)
(0.756061740024361 ,-0.793084033439312)
(0.756061740024361 ,-0.793084033439312)
(0.756752783309347 ,-0.792983735915459)
(0.756752783309347 ,-0.792983735915459)
(0.757443826594332 ,-0.792881194801603)
(0.757443826594332 ,-0.792881194801603)
(0.758134869879318 ,-0.792776314456158)
(0.758134869879318 ,-0.792776314456158)
(0.758825913164303 ,-0.792668999911684)
(0.758825913164303 ,-0.792668999911684)
(0.759516956449289 ,-0.792559156874878)
(0.759516956449289 ,-0.792559156874878)
(0.760207999734274 ,-0.79244669172658)
(0.760207999734274 ,-0.79244669172658)
(0.76089904301926 ,-0.79233151152177)
(0.76089904301926 ,-0.79233151152177)
(0.761590086304245 ,-0.79221352398957)
(0.761590086304245 ,-0.79221352398957)
(0.762281129589231 ,-0.792092637533241)
(0.762281129589231 ,-0.792092637533241)
(0.762972172874216 ,-0.791968761230188)
(0.762972172874216 ,-0.791968761230188)
(0.763663216159202 ,-0.791841804831954)
(0.763663216159202 ,-0.791841804831954)
(0.764354259444187 ,-0.791711678764223)
(0.764354259444187 ,-0.791711678764223)
(0.765045302729173 ,-0.791578294126822)
(0.765045302729173 ,-0.791578294126822)
(0.765736346014158 ,-0.791441562693716)
(0.765736346014158 ,-0.791441562693716)
(0.766427389299144 ,-0.791301396913014)
(0.766427389299144 ,-0.791300632479197)
(0.767118432591198 ,-0.791156853237434)
(0.767118432591198 ,-0.791156853237434)
(0.767809475883252 ,-0.791009259841697)
(0.767809475883252 ,-0.791009259841697)
(0.768500519175306 ,-0.790857764753159)
(0.768500519175306 ,-0.790857764753159)
(0.769191562467361 ,-0.790702278397687)
(0.769191562467361 ,-0.790702278397687)
(0.769882605759415 ,-0.790542709165836)
(0.769882605759415 ,-0.790542709165836)
(0.770573649051469 ,-0.790378963412856)
(0.770573649051469 ,-0.790378963412856)
(0.771264692343523 ,-0.790210945458687)
(0.771264692343523 ,-0.790210945458687)
(0.771955735635577 ,-0.790038557587959)
(0.771955735635577 ,-0.790038557587959)
(0.772646778927631 ,-0.789861700049996)
(0.772646778927631 ,-0.789861700049996)
(0.773337822219685 ,-0.789680271058812)
(0.773337822219685 ,-0.789680271058812)
(0.774028865511739 ,-0.789494166793115)
(0.774028865511739 ,-0.789494166793115)
(0.774719908803794 ,-0.789303281396301)
(0.774719908803794 ,-0.789303281396301)
(0.775410952095848 ,-0.789107506976461)
(0.775410952095848 ,-0.789107506976461)
(0.776101995387902 ,-0.788906733606374)
(0.776101995387902 ,-0.788906733606374)
(0.776793038679956 ,-0.788700849323515)
(0.776793038679956 ,-0.788700849323515)
(0.77748408197201 ,-0.788489740130046)
(0.77748408197201 ,-0.788489740130046)
(0.778175125264064 ,-0.788273289992824)
(0.778175125264064 ,-0.788273289992824)
(0.778866168556118 ,-0.788051380843396)
(0.778866168556118 ,-0.788051380843396)
(0.779557211848173 ,-0.787823892578)
(0.779557211848173 ,-0.787823892578)
(0.780248255140227 ,-0.787590703057567)
(0.780248255140227 ,-0.787590703057567)
(0.780939298432281 ,-0.78735168810772)
(0.780939298432281 ,-0.78735168810772)
(0.781630341724335 ,-0.787106721518772)
(0.781630341724335 ,-0.787106721518772)
(0.782321385016389 ,-0.786855675045727)
(0.782321385016389 ,-0.786855675045727)
(0.783012428308443 ,-0.786598418408284)
(0.783012428308443 ,-0.786598418408284)
(0.783703471600497 ,-0.786334819290829)
(0.783703471600497 ,-0.786334819290829)
(0.784394514892551 ,-0.786065550950942)
(0.784394514892551 ,-0.786064743342443)
(0.785085558165847 ,-0.785788984451935)
(0.785085558165847 ,-0.785788984451935)
(0.785776601439142 ,-0.785505895461118)
(0.785776601439142 ,-0.785505895461118)
(0.786467644712438 ,-0.785216149232244)
(0.786467644712438 ,-0.785216149232244)
(0.787158687985733 ,-0.784919612334757)
(0.787158687985733 ,-0.784919612334757)
(0.787849731259028 ,-0.784616152653798)
(0.787849731259028 ,-0.784616152653798)
(0.788540774532324 ,-0.784305639390199)
(0.788540774532324 ,-0.784305639390199)
(0.789231817805619 ,-0.783987943060489)
(0.789231817805619 ,-0.783987943060489)
(0.789922861078914 ,-0.783662935496886)
(0.789922861078914 ,-0.783662935496886)
(0.79061390435221 ,-0.783330489847307)
(0.79061390435221 ,-0.783330489847307)
(0.791304947625505 ,-0.782990480575359)
(0.791304947625505 ,-0.782990480575359)
(0.7919959908988 ,-0.782642783460345)
(0.7919959908988 ,-0.782642783460345)
(0.792687034172096 ,-0.782287275597261)
(0.792687034172096 ,-0.782287275597261)
(0.793378077445391 ,-0.781923835396795)
(0.793378077445391 ,-0.781923835396795)
(0.794069120718687 ,-0.781552342585333)
(0.794069120718687 ,-0.781552342585333)
(0.794760163991982 ,-0.781172678204952)
(0.794760163991982 ,-0.781172678204952)
(0.795451207265277 ,-0.780784724613422)
(0.795451207265277 ,-0.780784724613422)
(0.796142250538573 ,-0.780388365484208)
(0.796142250538573 ,-0.780388365484208)
(0.796833293811868 ,-0.77998348580647)
(0.796833293811868 ,-0.77998348580647)
(0.797524337085164 ,-0.77956997188506)
(0.797524337085164 ,-0.77956997188506)
(0.798215380358459 ,-0.779147711340524)
(0.798215380358459 ,-0.779147711340524)
(0.798906423631754 ,-0.778716593109102)
(0.798906423631754 ,-0.778716593109102)
(0.79959746690505 ,-0.77827650744273)
(0.79959746690505 ,-0.77827650744273)
(0.800288510178345 ,-0.777827345909033)
(0.800288510178345 ,-0.777827345909033)
(0.80097955345164 ,-0.777369001391334)
(0.80097955345164 ,-0.777369001391334)
(0.801670596724936 ,-0.776901368088648)
(0.801670596724936 ,-0.776901368088648)
(0.802361639998231 ,-0.776424341515684)
(0.802361639998231 ,-0.776423703489274)
(0.803052683301503 ,-0.77593705939926)
(0.803052683301503 ,-0.77593705939926)
(0.803743726604776 ,-0.775440639596039)
(0.803743726604776 ,-0.775440639596039)
(0.804434769908048 ,-0.774934335691752)
(0.804434769908048 ,-0.774934335691752)
(0.805125813211321 ,-0.774418038744927)
(0.805125813211321 ,-0.774418038744927)
(0.805816856514593 ,-0.773891639260478)
(0.805816856514593 ,-0.773891639260478)
(0.806507899817865 ,-0.773355027189706)
(0.806507899817865 ,-0.773355027189706)
(0.807198943121138 ,-0.772808091930298)
(0.807198943121138 ,-0.772808091930298)
(0.80788998642441 ,-0.772250722326328)
(0.80788998642441 ,-0.772250722326328)
(0.808581029727683 ,-0.771682806668254)
(0.808581029727683 ,-0.771682806668254)
(0.809272073030955 ,-0.771104232692925)
(0.809272073030955 ,-0.771104232692925)
(0.809963116334228 ,-0.770514887583572)
(0.809963116334228 ,-0.770514887583572)
(0.8106541596375 ,-0.769914657969813)
(0.8106541596375 ,-0.769914657969813)
(0.811345202940772 ,-0.769303429927656)
(0.811345202940772 ,-0.769303429927656)
(0.812036246244045 ,-0.768681088979491)
(0.812036246244045 ,-0.768681088979491)
(0.812727289547317 ,-0.768047520094097)
(0.812727289547317 ,-0.768047520094097)
(0.81341833285059 ,-0.767402607686639)
(0.81341833285059 ,-0.767402607686639)
(0.814109376153862 ,-0.766746235618666)
(0.814109376153862 ,-0.766746235618666)
(0.814800419457135 ,-0.766078287198118)
(0.814800419457135 ,-0.766078287198118)
(0.815491462760407 ,-0.765398645179317)
(0.815491462760407 ,-0.765398645179317)
(0.816182506063679 ,-0.764707191762974)
(0.816182506063679 ,-0.764707191762974)
(0.816873549366952 ,-0.764003808596186)
(0.816873549366952 ,-0.764003808596186)
(0.817564592670224 ,-0.763288376772435)
(0.817564592670224 ,-0.763288376772435)
(0.818255635973497 ,-0.762560776831591)
(0.818255635973497 ,-0.762560776831591)
(0.818946679276769 ,-0.761820888759909)
(0.818946679276769 ,-0.761820888759909)
(0.819637722580042 ,-0.761068591990033)
(0.819637722580042 ,-0.761068591990033)
(0.820328765883314 ,-0.760304145597466)
(0.820328765883314 ,-0.760303765400989)
(0.821019809151934 ,-0.759526777136891)
(0.821019809151934 ,-0.759526777136891)
(0.821710852420554 ,-0.7587367590227)
(0.821710852420554 ,-0.7587367590227)
(0.822401895689174 ,-0.757933979323669)
(0.822401895689174 ,-0.757933979323669)
(0.823092938957794 ,-0.757118327704113)
(0.823092938957794 ,-0.757118327704113)
(0.823783982226414 ,-0.756289695423883)
(0.823783982226414 ,-0.756289695423883)
(0.824475025495033 ,-0.755447975338363)
(0.824475025495033 ,-0.755447975338363)
(0.825166068763653 ,-0.754593061898479)
(0.825166068763653 ,-0.754593061898479)
(0.825857112032273 ,-0.753724851150687)
(0.825857112032273 ,-0.753724851150687)
(0.826548155300893 ,-0.752843240736984)
(0.826548155300893 ,-0.752843240736984)
(0.827239198569513 ,-0.751948129894901)
(0.827239198569513 ,-0.751948129894901)
(0.827930241838133 ,-0.751039419457505)
(0.827930241838133 ,-0.751039419457505)
(0.828621285106753 ,-0.750117011853403)
(0.828621285106753 ,-0.750117011853403)
(0.829312328375373 ,-0.749180811106733)
(0.829312328375373 ,-0.749180811106733)
(0.830003371643993 ,-0.748230722837172)
(0.830003371643993 ,-0.748230722837172)
(0.830694414912612 ,-0.747266654259934)
(0.830694414912612 ,-0.747266654259934)
(0.831385458181232 ,-0.746288514185769)
(0.831385458181232 ,-0.746288514185769)
(0.832076501449852 ,-0.74529621302096)
(0.832076501449852 ,-0.74529621302096)
(0.832767544718472 ,-0.744289662767331)
(0.832767544718472 ,-0.744289662767331)
(0.833458587987092 ,-0.743268777022241)
(0.833458587987092 ,-0.743268777022241)
(0.834149631255712 ,-0.742233470978582)
(0.834149631255712 ,-0.742233470978582)
(0.834840674524332 ,-0.741183661424787)
(0.834840674524332 ,-0.741183661424787)
(0.835531717792952 ,-0.740119266744823)
(0.835531717792952 ,-0.740119266744823)
(0.836222761061572 ,-0.739040206918191)
(0.836222761061572 ,-0.739040206918191)
(0.836913804330192 ,-0.737946403519934)
(0.836913804330192 ,-0.737946403519934)
(0.837604847598811 ,-0.736837779720626)
(0.837604847598811 ,-0.736837779720626)
(0.838295890867431 ,-0.735714336042129)
(0.838295890867431 ,-0.73571426028638)
(0.838986934162848 ,-0.734575804821674)
(0.838986934162848 ,-0.734575804821674)
(0.839677977458264 ,-0.733422252710333)
(0.839677977458264 ,-0.733422252710333)
(0.84036902075368 ,-0.732253601829216)
(0.84036902075368 ,-0.732253601829216)
(0.841060064049097 ,-0.731069776899614)
(0.841060064049097 ,-0.731069776899614)
(0.841751107344513 ,-0.729870705242995)
(0.841751107344513 ,-0.729870705242995)
(0.842442150639929 ,-0.728656316781008)
(0.842442150639929 ,-0.728656316781008)
(0.843133193935345 ,-0.72742654403548)
(0.843133193935345 ,-0.72742654403548)
(0.843824237230762 ,-0.726181322128416)
(0.843824237230762 ,-0.726181322128416)
(0.844515280526178 ,-0.724920588782003)
(0.844515280526178 ,-0.724920588782003)
(0.845206323821594 ,-0.723644284318603)
(0.845206323821594 ,-0.723644284318603)
(0.845897367117011 ,-0.72235235166076)
(0.845897367117011 ,-0.72235235166076)
(0.846588410412427 ,-0.721044736331197)
(0.846588410412427 ,-0.721044736331197)
(0.847279453707843 ,-0.719721386452815)
(0.847279453707843 ,-0.719721386452815)
(0.847970497003259 ,-0.718382252748693)
(0.847970497003259 ,-0.718382252748693)
(0.848661540298676 ,-0.717027288542091)
(0.848661540298676 ,-0.717027288542091)
(0.849352583594092 ,-0.715656449756448)
(0.849352583594092 ,-0.715656449756448)
(0.850043626889508 ,-0.71426969491538)
(0.850043626889508 ,-0.71426969491538)
(0.850734670184925 ,-0.712866985142684)
(0.850734670184925 ,-0.712866985142684)
(0.851425713480341 ,-0.711448284162335)
(0.851425713480341 ,-0.711448284162335)
(0.852116756775757 ,-0.710013558298487)
(0.852116756775757 ,-0.710013558298487)
(0.852807800071173 ,-0.708562776475475)
(0.852807800071173 ,-0.708562776475475)
(0.85349884336659 ,-0.707095910217811)
(0.85349884336659 ,-0.707095910217811)
(0.854189886662006 ,-0.705612933650185)
(0.854189886662006 ,-0.705612933650185)
(0.854880929957423 ,-0.704113823497468)
(0.854880929957423 ,-0.704113823497468)
(0.855571973252839 ,-0.70259855908471)
(0.855571973252839 ,-0.70259855908471)
(0.856263016548255 ,-0.70106712233714)
(0.856263016548255 ,-0.701066702594016)
(0.856954059837964 ,-0.699519065387238)
(0.856954059837964 ,-0.699519065387238)
(0.857645103127672 ,-0.697955120676777)
(0.857645103127672 ,-0.697955120676777)
(0.858336146417381 ,-0.696374864411083)
(0.858336146417381 ,-0.696374864411083)
(0.85902718970709 ,-0.694778294012682)
(0.85902718970709 ,-0.694778294012682)
(0.859718232996798 ,-0.693165408378179)
(0.859718232996798 ,-0.693165408378179)
(0.860409276286507 ,-0.691536207878257)
(0.860409276286507 ,-0.691536207878257)
(0.861100319576216 ,-0.689890694357679)
(0.861100319576216 ,-0.689890694357679)
(0.861791362865924 ,-0.688228871135282)
(0.861791362865924 ,-0.688228871135282)
(0.862482406155633 ,-0.686550743003986)
(0.862482406155633 ,-0.686550743003986)
(0.863173449445341 ,-0.684856316230786)
(0.863173449445341 ,-0.684856316230786)
(0.86386449273505 ,-0.683145598556757)
(0.86386449273505 ,-0.683145598556757)
(0.864555536024759 ,-0.681418599197051)
(0.864555536024759 ,-0.681418599197051)
(0.865246579314467 ,-0.679675328840898)
(0.865246579314467 ,-0.679675328840898)
(0.865937622604176 ,-0.677915799651609)
(0.865937622604176 ,-0.677915799651609)
(0.866628665893884 ,-0.676140025266569)
(0.866628665893884 ,-0.676140025266569)
(0.867319709183593 ,-0.674348020797244)
(0.867319709183593 ,-0.674348020797244)
(0.868010752473302 ,-0.672539802829178)
(0.868010752473302 ,-0.672539802829178)
(0.86870179576301 ,-0.670715389421992)
(0.86870179576301 ,-0.670715389421992)
(0.869392839052719 ,-0.668874800109387)
(0.869392839052719 ,-0.668874800109387)
(0.870083882342428 ,-0.667018055899139)
(0.870083882342428 ,-0.667018055899139)
(0.870774925632136 ,-0.665145179273108)
(0.870774925632136 ,-0.665145179273108)
(0.871465968921845 ,-0.663256194187226)
(0.871465968921845 ,-0.663256194187226)
(0.872157012211553 ,-0.661351126071506)
(0.872157012211553 ,-0.661351126071506)
(0.872848055501262 ,-0.65943000183004)
(0.872848055501262 ,-0.65943000183004)
(0.873539098790971 ,-0.657492849840997)
(0.873539098790971 ,-0.657492849840997)
(0.874230142080679 ,-0.655540350221258)
(0.874230142080679 ,-0.655539699956624)
(0.874921185349555 ,-0.653571323311685)
(0.874921185349555 ,-0.653571323311685)
(0.87561222861843 ,-0.651586551901152)
(0.87561222861843 ,-0.651586551901152)
(0.876303271887305 ,-0.64958607306114)
(0.876303271887305 ,-0.64958607306114)
(0.87699431515618 ,-0.647569927842226)
(0.87699431515618 ,-0.647569927842226)
(0.877685358425056 ,-0.64553816127409)
(0.877685358425056 ,-0.64553816127409)
(0.878376401693931 ,-0.643490822365511)
(0.878376401693931 ,-0.643490822365511)
(0.879067444962806 ,-0.641427964104367)
(0.879067444962806 ,-0.641427964104367)
(0.879758488231682 ,-0.639349643457634)
(0.879758488231682 ,-0.639349643457634)
(0.880449531500557 ,-0.637255921371388)
(0.880449531500557 ,-0.637255921371388)
(0.881140574769432 ,-0.635146862770807)
(0.881140574769432 ,-0.635146862770807)
(0.881831618038307 ,-0.633022536560164)
(0.881831618038307 ,-0.633022536560164)
(0.882522661307182 ,-0.630883015622834)
(0.882522661307182 ,-0.630883015622834)
(0.883213704576058 ,-0.628728376821292)
(0.883213704576058 ,-0.628728376821292)
(0.883904747844933 ,-0.626558700997109)
(0.883904747844933 ,-0.626558700997109)
(0.884595791113808 ,-0.62437407297096)
(0.884595791113808 ,-0.62437407297096)
(0.885286834382683 ,-0.622174581542616)
(0.885286834382683 ,-0.622174581542616)
(0.885977877651559 ,-0.619960319490948)
(0.885977877651559 ,-0.619960319490948)
(0.886668920920434 ,-0.617731383573926)
(0.886668920920434 ,-0.617731383573926)
(0.887359964189309 ,-0.615487874528622)
(0.887359964189309 ,-0.615487874528622)
(0.888051007458184 ,-0.613229897071204)
(0.888051007458184 ,-0.613229897071204)
(0.88874205072706 ,-0.61095755989694)
(0.88874205072706 ,-0.61095755989694)
(0.889433093995935 ,-0.608670975680201)
(0.889433093995935 ,-0.608670975680201)
(0.89012413726481 ,-0.606370261074451)
(0.89012413726481 ,-0.606370261074451)
(0.890815180533686 ,-0.604055536712259)
(0.890815180533686 ,-0.604055536712259)
(0.891506223802561 ,-0.60172692720529)
(0.891506223802561 ,-0.60172692720529)
(0.892197267071436 ,-0.59938456114431)
(0.892197267071436 ,-0.599383981277916)
(0.892888310379222 ,-0.597027875255881)
(0.892888310379222 ,-0.597027875255881)
(0.893579353687007 ,-0.594658096984638)
(0.893579353687007 ,-0.594658096984638)
(0.894270396994793 ,-0.592274778089887)
(0.894270396994793 ,-0.592274778089887)
(0.894961440302579 ,-0.589878051323096)
(0.894961440302579 ,-0.589878051323096)
(0.895652483610365 ,-0.5874680505615)
(0.895652483610365 ,-0.5874680505615)
(0.89634352691815 ,-0.585044910808104)
(0.89634352691815 ,-0.585044910808104)
(0.897034570225936 ,-0.58260876819168)
(0.897034570225936 ,-0.58260876819168)
(0.897725613533722 ,-0.580159759966768)
(0.897725613533722 ,-0.580159759966768)
(0.898416656841507 ,-0.577698024513678)
(0.898416656841507 ,-0.577698024513678)
(0.899107700149293 ,-0.575223701338486)
(0.899107700149293 ,-0.575223701338486)
(0.899798743457079 ,-0.572736931073038)
(0.899798743457079 ,-0.572736931073038)
(0.900489786764865 ,-0.570237855474947)
(0.900489786764865 ,-0.570237855474947)
(0.90118083007265 ,-0.567726617427595)
(0.90118083007265 ,-0.567726617427595)
(0.901871873380436 ,-0.565203360940132)
(0.901871873380436 ,-0.565203360940132)
(0.902562916688222 ,-0.562668231147476)
(0.902562916688222 ,-0.562668231147476)
(0.903253959996007 ,-0.560121374310314)
(0.903253959996007 ,-0.560121374310314)
(0.903945003303793 ,-0.557562937815099)
(0.903945003303793 ,-0.557562937815099)
(0.904636046611579 ,-0.554993070174056)
(0.904636046611579 ,-0.554993070174056)
(0.905327089919364 ,-0.552411921025174)
(0.905327089919364 ,-0.552411921025174)
(0.90601813322715 ,-0.549819641132214)
(0.90601813322715 ,-0.549819641132214)
(0.906709176534936 ,-0.547216382384702)
(0.906709176534936 ,-0.547216382384702)
(0.907400219842722 ,-0.544602297797935)
(0.907400219842722 ,-0.544602297797935)
(0.908091263150507 ,-0.541977541512977)
(0.908091263150507 ,-0.541977541512977)
(0.908782306458293 ,-0.539342268796659)
(0.908782306458293 ,-0.539342268796659)
(0.909473349766079 ,-0.536696636041583)
(0.909473349766079 ,-0.536696636041583)
(0.910164393073864 ,-0.534040956503735)
(0.910164393073864 ,-0.534040800766116)
(0.91085543633982 ,-0.531375132302958)
(0.91085543633982 ,-0.531375132302958)
(0.911546479605776 ,-0.528699467475158)
(0.911546479605776 ,-0.528699467475158)
(0.912237522871731 ,-0.526014132815569)
(0.912237522871731 ,-0.526014132815569)
(0.912928566137687 ,-0.523319299800351)
(0.912928566137687 ,-0.523319299800351)
(0.913619609403643 ,-0.520615140586588)
(0.913619609403643 ,-0.520615140586588)
(0.914310652669599 ,-0.517901828012285)
(0.914310652669599 ,-0.517901828012285)
(0.915001695935555 ,-0.515179535596375)
(0.915001695935555 ,-0.515179535596375)
(0.91569273920151 ,-0.512448437538713)
(0.91569273920151 ,-0.512448437538713)
(0.916383782467466 ,-0.509708708720077)
(0.916383782467466 ,-0.509708708720077)
(0.917074825733422 ,-0.506960524702172)
(0.917074825733422 ,-0.506960524702172)
(0.917765868999377 ,-0.504204061727622)
(0.917765868999377 ,-0.504204061727622)
(0.918456912265333 ,-0.501439496719981)
(0.918456912265333 ,-0.501439496719981)
(0.919147955531289 ,-0.498667007283722)
(0.919147955531289 ,-0.498667007283722)
(0.919838998797245 ,-0.495886771704244)
(0.919838998797245 ,-0.495886771704244)
(0.9205300420632 ,-0.493098968947872)
(0.9205300420632 ,-0.493098968947872)
(0.921221085329156 ,-0.49030377866185)
(0.921221085329156 ,-0.49030377866185)
(0.921912128595112 ,-0.48750138117435)
(0.921912128595112 ,-0.48750138117435)
(0.922603171861067 ,-0.484691957494467)
(0.922603171861067 ,-0.484691957494467)
(0.923294215127023 ,-0.481875689312219)
(0.923294215127023 ,-0.481875689312219)
(0.923985258392979 ,-0.47905275899855)
(0.923985258392979 ,-0.47905275899855)
(0.924676301658935 ,-0.476223349605325)
(0.924676301658935 ,-0.476223349605325)
(0.925367344924891 ,-0.473387644865336)
(0.925367344924891 ,-0.473387644865336)
(0.926058388190846 ,-0.470545829192296)
(0.926058388190846 ,-0.470545829192296)
(0.926749431456802 ,-0.467698087680845)
(0.926749431456802 ,-0.467698087680845)
(0.927440474722758 ,-0.464844606106545)
(0.927440474722758 ,-0.464844606106545)
(0.928131517988713 ,-0.461985632075627)
(0.928131517988713 ,-0.461985570925882)
(0.928822561304483 ,-0.459121279818345)
(0.928822561304483 ,-0.459121279818345)
(0.929513604620254 ,-0.456251774272538)
(0.929513604620254 ,-0.456251774272538)
(0.930204647936024 ,-0.453377299189975)
(0.930204647936024 ,-0.453377299189975)
(0.930895691251794 ,-0.450498038312961)
(0.930895691251794 ,-0.450498038312961)
(0.931586734567564 ,-0.447614175374333)
(0.931586734567564 ,-0.447614175374333)
(0.932277777883334 ,-0.444725894097461)
(0.932277777883334 ,-0.444725894097461)
(0.932968821199104 ,-0.44183337819625)
(0.932968821199104 ,-0.44183337819625)
(0.933659864514874 ,-0.438936811375135)
(0.933659864514874 ,-0.438936811375135)
(0.934350907830644 ,-0.436036377329088)
(0.934350907830644 ,-0.436036377329088)
(0.935041951146414 ,-0.433132259743613)
(0.935041951146414 ,-0.433132259743613)
(0.935732994462184 ,-0.430224642294746)
(0.935732994462184 ,-0.430224642294746)
(0.936424037777955 ,-0.427313708649057)
(0.936424037777955 ,-0.427313708649057)
(0.937115081093725 ,-0.424399642463652)
(0.937115081093725 ,-0.424399642463652)
(0.937806124409495 ,-0.421482627386165)
(0.937806124409495 ,-0.421482627386165)
(0.938497167725265 ,-0.418562847054769)
(0.938497167725265 ,-0.418562847054769)
(0.939188211041035 ,-0.415640485098166)
(0.939188211041035 ,-0.415640485098166)
(0.939879254356805 ,-0.412715725135594)
(0.939879254356805 ,-0.412715725135594)
(0.940570297672575 ,-0.409788750776822)
(0.940570297672575 ,-0.409788750776822)
(0.941261340988346 ,-0.406859745622155)
(0.941261340988346 ,-0.406859745622155)
(0.941952384304115 ,-0.403928893262429)
(0.941952384304115 ,-0.403928893262429)
(0.942643427619886 ,-0.400996377279015)
(0.942643427619886 ,-0.400996377279015)
(0.943334470935656 ,-0.398062381243816)
(0.943334470935656 ,-0.398062381243816)
(0.944025514251426 ,-0.395127088719269)
(0.944025514251426 ,-0.395127088719269)
(0.944716557567196 ,-0.392190683258344)
(0.944716557567196 ,-0.392190683258344)
(0.945407600882966 ,-0.389253348404545)
(0.945407600882966 ,-0.389253348404545)
(0.946098644198736 ,-0.386315690748988)
(0.946098644198736 ,-0.386315267691908)
(0.94678968738175 ,-0.383376793971428)
(0.94678968738175 ,-0.383376793971428)
(0.947480730564764 ,-0.380437532007655)
(0.947480730564764 ,-0.380437532007655)
(0.948171773747777 ,-0.377498062646367)
(0.948171773747777 ,-0.377498062646367)
(0.948862816930791 ,-0.374558543990304)
(0.948862816930791 ,-0.374558543990304)
(0.949553860113805 ,-0.371619134456254)
(0.949553860113805 ,-0.371619134456254)
(0.950244903296819 ,-0.368679992775043)
(0.950244903296819 ,-0.368679992775043)
(0.950935946479833 ,-0.365741277991547)
(0.950935946479833 ,-0.365741277991547)
(0.951626989662846 ,-0.362803149464681)
(0.951626989662846 ,-0.362803149464681)
(0.95231803284586 ,-0.359865766867408)
(0.95231803284586 ,-0.359865766867408)
(0.953009076028874 ,-0.356929290186732)
(0.953009076028874 ,-0.356929290186732)
(0.953700119211887 ,-0.353993879723703)
(0.953700119211887 ,-0.353993879723703)
(0.954391162394901 ,-0.351059696093413)
(0.954391162394901 ,-0.351059696093413)
(0.955082205577915 ,-0.348126900224999)
(0.955082205577915 ,-0.348126900224999)
(0.955773248760929 ,-0.345195653361644)
(0.955773248760929 ,-0.345195653361644)
(0.956464291943942 ,-0.342266117060571)
(0.956464291943942 ,-0.342266117060571)
(0.957155335126956 ,-0.33933845319305)
(0.957155335126956 ,-0.33933845319305)
(0.95784637830997 ,-0.336412823944393)
(0.95784637830997 ,-0.336412823944393)
(0.958537421492984 ,-0.333489391813958)
(0.958537421492984 ,-0.333489391813958)
(0.959228464675997 ,-0.330568319615145)
(0.959228464675997 ,-0.330568319615145)
(0.959919507859011 ,-0.3276497704754)
(0.959919507859011 ,-0.3276497704754)
(0.960610551042025 ,-0.324733907836211)
(0.960610551042025 ,-0.324733907836211)
(0.961301594225039 ,-0.321820895453111)
(0.961301594225039 ,-0.321820895453111)
(0.961992637408052 ,-0.318910897395677)
(0.961992637408052 ,-0.318910897395677)
(0.962683680591066 ,-0.31600407804753)
(0.962683680591066 ,-0.31600407804753)
(0.96337472377408 ,-0.313100602106334)
(0.96337472377408 ,-0.313100602106334)
(0.964065766957094 ,-0.310200634583798)
(0.964065766957094 ,-0.310197170033278)
(0.964756810602047 ,-0.307301434375365)
(0.964756810602047 ,-0.307301434375365)
(0.965447854247 ,-0.304408794037856)
(0.965447854247 ,-0.304408794037856)
(0.966138897891953 ,-0.301519497112492)
(0.966138897891953 ,-0.301519497112492)
(0.966829941536906 ,-0.29863377902268)
(0.966829941536906 ,-0.29863377902268)
(0.96752098518186 ,-0.295751862523495)
(0.96752098518186 ,-0.295751862523495)
(0.968212028826813 ,-0.292873957701676)
(0.968212028826813 ,-0.292873957701676)
(0.968903072471766 ,-0.290000261975632)
(0.968903072471766 ,-0.290000261975632)
(0.969594116116719 ,-0.287130960095436)
(0.969594116116719 ,-0.287130960095436)
(0.970285159761672 ,-0.284266224142831)
(0.970285159761672 ,-0.284266224142831)
(0.970976203406625 ,-0.281406213531225)
(0.970976203406625 ,-0.281406213531225)
(0.971667247051579 ,-0.278551075005691)
(0.971667247051579 ,-0.278551075005691)
(0.972358290696532 ,-0.275700942642972)
(0.972358290696532 ,-0.275700942642972)
(0.973049334341485 ,-0.272855937851477)
(0.973049334341485 ,-0.272855937851477)
(0.973740377986438 ,-0.27001616937128)
(0.973740377986438 ,-0.27001616937128)
(0.974431421631391 ,-0.267181733274123)
(0.974431421631391 ,-0.267181733274123)
(0.975122465276344 ,-0.264352712963415)
(0.975122465276344 ,-0.264352712963415)
(0.975813508921297 ,-0.261529179174233)
(0.975813508921297 ,-0.261529179174233)
(0.976504552566251 ,-0.258711189973318)
(0.976504552566251 ,-0.258711189973318)
(0.977195596211204 ,-0.255898790759079)
(0.977195596211204 ,-0.255898790759079)
(0.977886639856157 ,-0.253092014261593)
(0.977886639856157 ,-0.253092014261593)
(0.97857768350111 ,-0.250290880542602)
(0.97857768350111 ,-0.250290880542602)
(0.979268727146063 ,-0.247495396995517)
(0.979268727146063 ,-0.247495396995517)
(0.979959770791016 ,-0.244705558345413)
(0.979959770791016 ,-0.244705558345413)
(0.98065081443597 ,-0.241921346649033)
(0.98065081443597 ,-0.241921346649033)
(0.981341858080923 ,-0.239142731294789)
(0.981341858080923 ,-0.239142731294789)
(0.982032901725876 ,-0.236383063324996)
(0.982032901725876 ,-0.236369669002755)
(0.982723943967188 ,-0.233613818334956)
(0.982723943967188 ,-0.233613818334956)
(0.983414986208501 ,-0.230853092945578)
(0.983414986208501 ,-0.230853092945578)
(0.984106028449813 ,-0.228100556674333)
(0.984106028449813 ,-0.228100556674333)
(0.984797070691126 ,-0.225355915948679)
(0.984797070691126 ,-0.225355915948679)
(0.985488112932438 ,-0.222618914106063)
(0.985488112932438 ,-0.222618914106063)
(0.986179155173751 ,-0.219889331393921)
(0.986179155173751 ,-0.219889331393921)
(0.986870197415063 ,-0.217166984969675)
(0.986870197415063 ,-0.217166984969675)
(0.987561239656376 ,-0.214451728900737)
(0.987561239656376 ,-0.214451728900737)
(0.988252281897688 ,-0.211743454164507)
(0.988252281897688 ,-0.211743454164507)
(0.988943324139001 ,-0.209042088648372)
(0.988943324139001 ,-0.209042088648372)
(0.989634366380313 ,-0.206347597149708)
(0.989634366380313 ,-0.206347597149708)
(0.990325408621626 ,-0.203659981375878)
(0.990325408621626 ,-0.203659981375878)
(0.991016450862938 ,-0.200979279944236)
(0.991016450862938 ,-0.200979279944236)
(0.99170749310425 ,-0.198305568382121)
(0.99170749310425 ,-0.198305568382121)
(0.992398535345563 ,-0.195638959126861)
(0.992398535345563 ,-0.195638959126861)
(0.993089577586875 ,-0.192979601525774)
(0.993089577586875 ,-0.192979601525774)
(0.993780619828188 ,-0.190327681836163)
(0.993780619828188 ,-0.190327681836163)
(0.9944716620695 ,-0.187683423225322)
(0.9944716620695 ,-0.187683423225322)
(0.995162704310813 ,-0.185047085770531)
(0.995162704310813 ,-0.185047085770531)
(0.995853746552125 ,-0.182418966459061)
(0.995853746552125 ,-0.182418966459061)
(0.996544788793438 ,-0.179799399188167)
(0.996544788793438 ,-0.179799399188167)
(0.99723583103475 ,-0.177188754765096)
(0.99723583103475 ,-0.177188754765096)
(0.997926873276063 ,-0.174587440907081)
(0.997926873276063 ,-0.174587440907081)
(0.998617915517375 ,-0.171995902241343)
(0.998617915517375 ,-0.171995902241343)
(0.999308957758688 ,-0.169414620305093)
(0.999308957758688 ,-0.169414620305093)
(1 ,-0.166844113545529)
};\label{line:advec1d_mol_slice}

\addplot [solid, thick, color=black]
coordinates {
(0 ,-0.709343846347044)
(0.0010322792090461 ,-0.702038111979512)
(0.0010322792090461 ,-0.702038111979512)
(0.00206455841809221 ,-0.694725148600112)
(0.00206455841809221 ,-0.694725148600112)
(0.00309683762713831 ,-0.687406393092824)
(0.00309683762713831 ,-0.687406393092824)
(0.00412911683618441 ,-0.680083333586263)
(0.00412911683618441 ,-0.680083333586263)
(0.00516139604523052 ,-0.67275750945368)
(0.00516139604523052 ,-0.67275750945368)
(0.00619367525427662 ,-0.665430511312961)
(0.00619367525427662 ,-0.665430511312961)
(0.00722595446332272 ,-0.658103981026629)
(0.00722595446332272 ,-0.658103981026629)
(0.00825823367236883 ,-0.650779611701843)
(0.00825823367236883 ,-0.650779611701843)
(0.00929051288141493 ,-0.643459147690395)
(0.00929051288141493 ,-0.643459147690395)
(0.010322792090461 ,-0.636144384588716)
(0.010322792090461 ,-0.636144384588716)
(0.0113550712995071 ,-0.628837169237872)
(0.0113550712995071 ,-0.628837169237872)
(0.0123873505085532 ,-0.621539399723562)
(0.0123873505085532 ,-0.621539399723562)
(0.0134196297175993 ,-0.614253025376125)
(0.0134196297175993 ,-0.614253025376125)
(0.0144519089266454 ,-0.606980046770532)
(0.0144519089266454 ,-0.606980046770532)
(0.0154841881356916 ,-0.599722515726393)
(0.0154841881356916 ,-0.599722515726393)
(0.0165164673447377 ,-0.59248253530795)
(0.0165164673447377 ,-0.59248253530795)
(0.0175487465537838 ,-0.585262259824083)
(0.0175487465537838 ,-0.585262259824083)
(0.0185810257628299 ,-0.578063894828309)
(0.0185810257628299 ,-0.578063894828309)
(0.019613304971876 ,-0.570889697118778)
(0.019613304971876 ,-0.570889697118778)
(0.0206455841809221 ,-0.563741974738277)
(0.0206455841809221 ,-0.563741974738277)
(0.0216778633899682 ,-0.556623086974229)
(0.0216778633899682 ,-0.556623086974229)
(0.0227101425990143 ,-0.549535444358693)
(0.0227101425990143 ,-0.549535444358693)
(0.0237424218080604 ,-0.542481508668361)
(0.0237424218080604 ,-0.542481508668361)
(0.0247747010171065 ,-0.535463792924565)
(0.0247747010171065 ,-0.535463792924565)
(0.0258069802261526 ,-0.528484861393269)
(0.0258069802261526 ,-0.528484861393269)
(0.0268392594351987 ,-0.521547329585076)
(0.0268392594351987 ,-0.521544337971311)
(0.0278715193234285 ,-0.514635100910282)
(0.0278715193234285 ,-0.514635100910282)
(0.0289037792116582 ,-0.507766345402252)
(0.0289037792116582 ,-0.507766345402252)
(0.029936039099888 ,-0.500939307097608)
(0.029936039099888 ,-0.500939307097608)
(0.0309682989881178 ,-0.494155172767241)
(0.0309682989881178 ,-0.494155172767241)
(0.0320005588763476 ,-0.487415080302551)
(0.0320005588763476 ,-0.487415080302551)
(0.0330328187645773 ,-0.480720118715442)
(0.0330328187645773 ,-0.480720118715442)
(0.0340650786528071 ,-0.474071328138323)
(0.0340650786528071 ,-0.474071328138323)
(0.0350973385410369 ,-0.46746969982411)
(0.0350973385410369 ,-0.46746969982411)
(0.0361295984292666 ,-0.460916176146227)
(0.0361295984292666 ,-0.460916176146227)
(0.0371618583174964 ,-0.4544116505986)
(0.0371618583174964 ,-0.4544116505986)
(0.0381941182057262 ,-0.447956967795663)
(0.0381941182057262 ,-0.447956967795663)
(0.0392263780939559 ,-0.441552923472357)
(0.0392263780939559 ,-0.441552923472357)
(0.0402586379821857 ,-0.435200264484128)
(0.0402586379821857 ,-0.435200264484128)
(0.0412908978704155 ,-0.428899688806926)
(0.0412908978704155 ,-0.428899688806926)
(0.0423231577586453 ,-0.422651845537211)
(0.0423231577586453 ,-0.422651845537211)
(0.043355417646875 ,-0.416457334891945)
(0.043355417646875 ,-0.416457334891945)
(0.0443876775351048 ,-0.410316708208599)
(0.0443876775351048 ,-0.410316708208599)
(0.0454199374233346 ,-0.404230467945147)
(0.0454199374233346 ,-0.404230467945147)
(0.0464521973115643 ,-0.398199067680072)
(0.0464521973115643 ,-0.398199067680072)
(0.0474844571997941 ,-0.392222912112361)
(0.0474844571997941 ,-0.392222912112361)
(0.0485167170880239 ,-0.386302357061507)
(0.0485167170880239 ,-0.386302357061507)
(0.0495489769762537 ,-0.38043770946751)
(0.0495489769762537 ,-0.38043770946751)
(0.0505812368644834 ,-0.374629227390876)
(0.0505812368644834 ,-0.374629227390876)
(0.0516134967527132 ,-0.368877120012615)
(0.0516134967527132 ,-0.368877120012615)
(0.052645756640943 ,-0.363181547634246)
(0.052645756640943 ,-0.363181547634246)
(0.0536780165291727 ,-0.357543520447668)
(0.0536780165291727 ,-0.35754262167779)
(0.0547102865611446 ,-0.3519612309396)
(0.0547102865611446 ,-0.3519612309396)
(0.0557425565931165 ,-0.346436076112276)
(0.0557425565931165 ,-0.346436076112276)
(0.0567748266250884 ,-0.340968034449113)
(0.0567748266250884 ,-0.340968034449113)
(0.0578070966570603 ,-0.335557063320725)
(0.0578070966570603 ,-0.335557063320725)
(0.0588393666890322 ,-0.330203098984918)
(0.0588393666890322 ,-0.330203098984918)
(0.059871636721004 ,-0.324906056586694)
(0.059871636721004 ,-0.324906056586694)
(0.0609039067529759 ,-0.319665830158251)
(0.0609039067529759 ,-0.319665830158251)
(0.0619361767849478 ,-0.314482292618982)
(0.0619361767849478 ,-0.314482292618982)
(0.0629684468169197 ,-0.309355295775475)
(0.0629684468169197 ,-0.309355295775475)
(0.0640007168488916 ,-0.304284670321514)
(0.0640007168488916 ,-0.304284670321514)
(0.0650329868808635 ,-0.299270225838076)
(0.0650329868808635 ,-0.299270225838076)
(0.0660652569128354 ,-0.294311750793336)
(0.0660652569128354 ,-0.294311750793336)
(0.0670975269448072 ,-0.289409012542662)
(0.0670975269448072 ,-0.289409012542662)
(0.0681297969767791 ,-0.284561757328619)
(0.0681297969767791 ,-0.284561757328619)
(0.069162067008751 ,-0.279769710280965)
(0.069162067008751 ,-0.279769710280965)
(0.0701943370407229 ,-0.275032575416655)
(0.0701943370407229 ,-0.275032575416655)
(0.0712266070726948 ,-0.270350035639838)
(0.0712266070726948 ,-0.270350035639838)
(0.0722588771046667 ,-0.26572175274186)
(0.0722588771046667 ,-0.26572175274186)
(0.0732911471366386 ,-0.26114736740126)
(0.0732911471366386 ,-0.26114736740126)
(0.0743234171686104 ,-0.256626499183774)
(0.0743234171686104 ,-0.256626499183774)
(0.0753556872005823 ,-0.252158746542332)
(0.0753556872005823 ,-0.252158746542332)
(0.0763879572325542 ,-0.24774368681706)
(0.0763879572325542 ,-0.24774368681706)
(0.0774202272645261 ,-0.243380876235278)
(0.0774202272645261 ,-0.243380876235278)
(0.078452497296498 ,-0.239069849911503)
(0.078452497296498 ,-0.239069849911503)
(0.0794847673284699 ,-0.234810121847445)
(0.0794847673284699 ,-0.234810121847445)
(0.0805170373604418 ,-0.230601861076411)
(0.0805170373604418 ,-0.230601184932011)
(0.0815493033892577 ,-0.226443457134286)
(0.0815493033892577 ,-0.226443457134286)
(0.0825815694180736 ,-0.222335192968324)
(0.0825815694180736 ,-0.222335192968324)
(0.0836138354468895 ,-0.218276546961928)
(0.0836138354468895 ,-0.218276546961928)
(0.0846461014757054 ,-0.214266995927264)
(0.0846461014757054 ,-0.214266995927264)
(0.0856783675045214 ,-0.210306015105256)
(0.0856783675045214 ,-0.210306015105256)
(0.0867106335333373 ,-0.206393078165591)
(0.0867106335333373 ,-0.206393078165591)
(0.0877428995621532 ,-0.202527657206717)
(0.0877428995621532 ,-0.202527657206717)
(0.0887751655909691 ,-0.198709222755843)
(0.0887751655909691 ,-0.198709222755843)
(0.0898074316197851 ,-0.194937243768938)
(0.0898074316197851 ,-0.194937243768938)
(0.090839697648601 ,-0.191211187630733)
(0.090839697648601 ,-0.191211187630733)
(0.0918719636774169 ,-0.18753052015472)
(0.0918719636774169 ,-0.18753052015472)
(0.0929042297062328 ,-0.18389470558315)
(0.0929042297062328 ,-0.18389470558315)
(0.0939364957350487 ,-0.180303206587037)
(0.0939364957350487 ,-0.180303206587037)
(0.0949687617638647 ,-0.176755484266156)
(0.0949687617638647 ,-0.176755484266156)
(0.0960010277926806 ,-0.173250998149042)
(0.0960010277926806 ,-0.173250998149042)
(0.0970332938214965 ,-0.169789206192992)
(0.0970332938214965 ,-0.169789206192992)
(0.0980655598503124 ,-0.166369564784063)
(0.0980655598503124 ,-0.166369564784063)
(0.0990978258791283 ,-0.162991528737073)
(0.0990978258791283 ,-0.162991528737073)
(0.100130091907944 ,-0.159654551295602)
(0.100130091907944 ,-0.159654551295602)
(0.10116235793676 ,-0.15635808413199)
(0.10116235793676 ,-0.15635808413199)
(0.102194623965576 ,-0.153101577347338)
(0.102194623965576 ,-0.153101577347338)
(0.103226889994392 ,-0.149884479471509)
(0.103226889994392 ,-0.149884479471509)
(0.104259156023208 ,-0.146706237463126)
(0.104259156023208 ,-0.146706237463126)
(0.105291422052024 ,-0.143566296709572)
(0.105291422052024 ,-0.143566296709572)
(0.10632368808084 ,-0.140464101026994)
(0.10632368808084 ,-0.140464101026994)
(0.107355954109656 ,-0.137399095418555)
(0.107355954109656 ,-0.137399092660298)
(0.108388221644568 ,-0.134370758913812)
(0.108388221644568 ,-0.134370758913812)
(0.10942048917948 ,-0.131378566406456)
(0.10942048917948 ,-0.131378566406456)
(0.110452756714392 ,-0.128421964123986)
(0.110452756714392 ,-0.128421964123986)
(0.111485024249304 ,-0.125500402412547)
(0.111485024249304 ,-0.125500402412547)
(0.112517291784216 ,-0.122613335736931)
(0.112517291784216 ,-0.122613335736931)
(0.113549559319128 ,-0.119760222680575)
(0.113549559319128 ,-0.119760222680575)
(0.114581826854039 ,-0.116940525945563)
(0.114581826854039 ,-0.116940525945563)
(0.115614094388951 ,-0.114153712352625)
(0.115614094388951 ,-0.114153712352625)
(0.116646361923863 ,-0.111399252841137)
(0.116646361923863 ,-0.111399252841137)
(0.117678629458775 ,-0.10867662246912)
(0.117678629458775 ,-0.10867662246912)
(0.118710896993687 ,-0.105985300413243)
(0.118710896993687 ,-0.105985300413243)
(0.119743164528599 ,-0.10332476996882)
(0.119743164528599 ,-0.10332476996882)
(0.120775432063511 ,-0.100694518549812)
(0.120775432063511 ,-0.100694518549812)
(0.121807699598423 ,-0.0980940376888248)
(0.121807699598423 ,-0.0980940376888248)
(0.122839967133335 ,-0.095522823037111)
(0.122839967133335 ,-0.095522823037111)
(0.123872234668247 ,-0.0929803743645695)
(0.123872234668247 ,-0.0929803743645695)
(0.124904502203159 ,-0.090466195559745)
(0.124904502203159 ,-0.090466195559745)
(0.125936769738071 ,-0.0879797946298286)
(0.125936769738071 ,-0.0879797946298286)
(0.126969037272983 ,-0.0855206837006573)
(0.126969037272983 ,-0.0855206837006573)
(0.128001304807895 ,-0.0830883790167142)
(0.128001304807895 ,-0.0830883790167142)
(0.129033572342807 ,-0.0806824009411286)
(0.129033572342807 ,-0.0806824009411286)
(0.130065839877719 ,-0.0783022739556759)
(0.130065839877719 ,-0.0783022739556759)
(0.131098107412631 ,-0.0759475266607777)
(0.131098107412631 ,-0.0759475266607777)
(0.132130374947543 ,-0.0736176917755015)
(0.132130374947543 ,-0.0736176917755015)
(0.133162642482455 ,-0.0713123061375611)
(0.133162642482455 ,-0.0713123061375611)
(0.134194910017367 ,-0.0690310764095687)
(0.134194910017367 ,-0.0690309107033163)
(0.135227176970686 ,-0.0667732672509107)
(0.135227176970686 ,-0.0667732672509107)
(0.136259443924005 ,-0.0645386029315383)
(0.136259443924005 ,-0.0645386029315383)
(0.137291710877325 ,-0.0623266409077698)
(0.137291710877325 ,-0.0623266409077698)
(0.138323977830644 ,-0.0601369421795641)
(0.138323977830644 ,-0.0601369421795641)
(0.139356244783963 ,-0.0579690712905203)
(0.139356244783963 ,-0.0579690712905203)
(0.140388511737283 ,-0.0558225963278775)
(0.140388511737283 ,-0.0558225963278775)
(0.141420778690602 ,-0.0536970889225154)
(0.141420778690602 ,-0.0536970889225154)
(0.142453045643921 ,-0.0515921242489535)
(0.142453045643921 ,-0.0515921242489535)
(0.143485312597241 ,-0.0495072810253518)
(0.143485312597241 ,-0.0495072810253518)
(0.14451757955056 ,-0.0474421415135106)
(0.14451757955056 ,-0.0474421415135106)
(0.145549846503879 ,-0.0453962915188703)
(0.145549846503879 ,-0.0453962915188703)
(0.146582113457199 ,-0.0433693203905114)
(0.146582113457199 ,-0.0433693203905114)
(0.147614380410518 ,-0.041360821021155)
(0.147614380410518 ,-0.041360821021155)
(0.148646647363837 ,-0.0393703898471621)
(0.148646647363837 ,-0.0393703898471621)
(0.149678914317157 ,-0.0373976268485341)
(0.149678914317157 ,-0.0373976268485341)
(0.150711181270476 ,-0.0354421355489126)
(0.150711181270476 ,-0.0354421355489126)
(0.151743448223795 ,-0.0335035230155794)
(0.151743448223795 ,-0.0335035230155794)
(0.152775715177115 ,-0.0315813998594566)
(0.152775715177115 ,-0.0315813998594566)
(0.153807982130434 ,-0.0296753802351065)
(0.153807982130434 ,-0.0296753802351065)
(0.154840249083753 ,-0.0277850818407316)
(0.154840249083753 ,-0.0277850818407316)
(0.155872516037073 ,-0.0259101259181746)
(0.155872516037073 ,-0.0259101259181746)
(0.156904782990392 ,-0.0240501372529187)
(0.156904782990392 ,-0.0240501372529187)
(0.157937049943711 ,-0.022204744174087)
(0.157937049943711 ,-0.022204744174087)
(0.158969316897031 ,-0.0203735785544429)
(0.158969316897031 ,-0.0203735785544429)
(0.16000158385035 ,-0.0185562758103903)
(0.16000158385035 ,-0.0185562758103903)
(0.161033850803669 ,-0.0167524749019729)
(0.161033850803669 ,-0.016752359055537)
(0.162066117999257 ,-0.0149617005855833)
(0.162066117999257 ,-0.0149617005855833)
(0.163098385194845 ,-0.0131837993084701)
(0.163098385194845 ,-0.0131837993084701)
(0.164130652390433 ,-0.0114183103924322)
(0.164130652390433 ,-0.0114183103924322)
(0.165162919586022 ,-0.009664891844382)
(0.165162919586022 ,-0.009664891844382)
(0.16619518678161 ,-0.00792320450990866)
(0.16619518678161 ,-0.00792320450990866)
(0.167227453977198 ,-0.00619291207327854)
(0.167227453977198 ,-0.00619291207327854)
(0.168259721172786 ,-0.00447368105743509)
(0.168259721172786 ,-0.00447368105743509)
(0.169291988368374 ,-0.00276518082399883)
(0.169291988368374 ,-0.00276518082399883)
(0.170324255563962 ,-0.00106708357326735)
(0.170324255563962 ,-0.00106708357326735)
(0.17135652275955 ,0.000620935655784626)
(0.17135652275955 ,0.000620935655784626)
(0.172388789955138 ,0.00229919898550533)
(0.172388789955138 ,0.00229919898550533)
(0.173421057150726 ,0.00396802569956587)
(0.173421057150726 ,0.00396802569956587)
(0.174453324346314 ,0.0056277322429603)
(0.174453324346314 ,0.0056277322429603)
(0.175485591541902 ,0.00727863222200556)
(0.175485591541902 ,0.00727863222200556)
(0.17651785873749 ,0.00892103640434151)
(0.17651785873749 ,0.00892103640434151)
(0.177550125933078 ,0.0105552527189309)
(0.177550125933078 ,0.0105552527189309)
(0.178582393128666 ,0.0121815862560595)
(0.178582393128666 ,0.0121815862560595)
(0.179614660324254 ,0.0138003392673358)
(0.179614660324254 ,0.0138003392673358)
(0.180646927519842 ,0.0154118111656914)
(0.180646927519842 ,0.0154118111656914)
(0.18167919471543 ,0.0170162985253807)
(0.18167919471543 ,0.0170162985253807)
(0.182711461911018 ,0.018614095081981)
(0.182711461911018 ,0.018614095081981)
(0.183743729106606 ,0.0202054917323925)
(0.183743729106606 ,0.0202054917323925)
(0.184775996302194 ,0.0217907765348385)
(0.184775996302194 ,0.0217907765348385)
(0.185808263497782 ,0.023370234708865)
(0.185808263497782 ,0.023370234708865)
(0.18684053069337 ,0.0249441486353409)
(0.18684053069337 ,0.0249441486353409)
(0.187872797888958 ,0.0265127978564582)
(0.187872797888958 ,0.0265128439329032)
(0.18890506497359 ,0.0280765293165651)
(0.18890506497359 ,0.0280765293165651)
(0.189937332058221 ,0.029635539125016)
(0.189937332058221 ,0.029635539125016)
(0.190969599142852 ,0.0311901498854353)
(0.190969599142852 ,0.0311901498854353)
(0.192001866227483 ,0.0327406374316053)
(0.192001866227483 ,0.0327406374316053)
(0.193034133312115 ,0.034287276903911)
(0.193034133312115 ,0.034287276903911)
(0.194066400396746 ,0.0358303427493407)
(0.194066400396746 ,0.0358303427493407)
(0.195098667481377 ,0.0373701087214852)
(0.195098667481377 ,0.0373701087214852)
(0.196130934566008 ,0.0389068478805384)
(0.196130934566008 ,0.0389068478805384)
(0.19716320165064 ,0.0404408325932971)
(0.19716320165064 ,0.0404408325932971)
(0.198195468735271 ,0.0419723345331608)
(0.198195468735271 ,0.0419723345331608)
(0.199227735819902 ,0.0435016246801321)
(0.199227735819902 ,0.0435016246801321)
(0.200260002904533 ,0.0450289733208163)
(0.200260002904533 ,0.0450289733208163)
(0.201292269989165 ,0.0465546500484219)
(0.201292269989165 ,0.0465546500484219)
(0.202324537073796 ,0.04807892376276)
(0.202324537073796 ,0.04807892376276)
(0.203356804158427 ,0.0496020626702446)
(0.203356804158427 ,0.0496020626702446)
(0.204389071243058 ,0.0511243342838928)
(0.204389071243058 ,0.0511243342838928)
(0.20542133832769 ,0.0526460054233244)
(0.20542133832769 ,0.0526460054233244)
(0.206453605412321 ,0.0541673422147622)
(0.206453605412321 ,0.0541673422147622)
(0.207485872496952 ,0.0556886100910318)
(0.207485872496952 ,0.0556886100910318)
(0.208518139581583 ,0.0572100737915617)
(0.208518139581583 ,0.0572100737915617)
(0.209550406666215 ,0.0587319973623834)
(0.209550406666215 ,0.0587319973623834)
(0.210582673750846 ,0.0602546441561312)
(0.210582673750846 ,0.0602546441561312)
(0.211614940835477 ,0.0617782768320423)
(0.211614940835477 ,0.0617782768320423)
(0.212647207920108 ,0.0633031573559569)
(0.212647207920108 ,0.0633031573559569)
(0.213679475004739 ,0.0648295470003178)
(0.213679475004739 ,0.0648295470003178)
(0.214711742089371 ,0.0663577063441711)
(0.214711742089371 ,0.0663577491595152)
(0.215744009229391 ,0.0678879510929986)
(0.215744009229391 ,0.0678879510929986)
(0.216776276369411 ,0.0694204697349578)
(0.216776276369411 ,0.0694204697349578)
(0.217808543509431 ,0.0709555654859721)
(0.217808543509431 ,0.0709555654859721)
(0.218840810649451 ,0.0724934994944416)
(0.218840810649451 ,0.0724934994944416)
(0.219873077789471 ,0.0740345336565869)
(0.219873077789471 ,0.0740345336565869)
(0.220905344929491 ,0.0755789306164495)
(0.220905344929491 ,0.0755789306164495)
(0.221937612069511 ,0.0771269537658913)
(0.221937612069511 ,0.0771269537658913)
(0.222969879209531 ,0.0786788672445948)
(0.222969879209531 ,0.0786788672445948)
(0.224002146349551 ,0.0802349359400637)
(0.224002146349551 ,0.0802349359400637)
(0.225034413489571 ,0.0817954254876215)
(0.225034413489571 ,0.0817954254876215)
(0.226066680629591 ,0.0833606022704132)
(0.226066680629591 ,0.0833606022704132)
(0.227098947769611 ,0.0849307334194039)
(0.227098947769611 ,0.0849307334194039)
(0.228131214909631 ,0.0865060868133796)
(0.228131214909631 ,0.0865060868133796)
(0.229163482049651 ,0.0880869310789468)
(0.229163482049651 ,0.0880869310789468)
(0.230195749189671 ,0.0896735355905328)
(0.230195749189671 ,0.0896735355905328)
(0.231228016329691 ,0.0912661704703856)
(0.231228016329691 ,0.0912661704703856)
(0.232260283469711 ,0.0928651065885737)
(0.232260283469711 ,0.0928651065885737)
(0.233292550609731 ,0.0944706155629863)
(0.233292550609731 ,0.0944706155629863)
(0.234324817749751 ,0.0960829697593332)
(0.234324817749751 ,0.0960829697593332)
(0.235357084889771 ,0.097702442291145)
(0.235357084889771 ,0.097702442291145)
(0.236389352029791 ,0.099329307019773)
(0.236389352029791 ,0.099329307019773)
(0.237421619169811 ,0.100963838554389)
(0.237421619169811 ,0.100963838554389)
(0.238453886309831 ,0.102606312251985)
(0.238453886309831 ,0.102606312251985)
(0.239486153449851 ,0.104257004217375)
(0.239486153449851 ,0.104257004217375)
(0.240518420589871 ,0.105916191303193)
(0.240518420589871 ,0.105916191303193)
(0.241550687729891 ,0.107584151109892)
(0.241550687729891 ,0.107584200481146)
(0.242582954840119 ,0.109261227171305)
(0.242582954840119 ,0.109261227171305)
(0.243615221950347 ,0.110947614352317)
(0.243615221950347 ,0.110947614352317)
(0.244647489060575 ,0.112643644457092)
(0.244647489060575 ,0.112643644457092)
(0.245679756170803 ,0.114349602198271)
(0.245679756170803 ,0.114349602198271)
(0.246712023281031 ,0.116065774568233)
(0.246712023281031 ,0.116065774568233)
(0.247744290391259 ,0.117792450839091)
(0.247744290391259 ,0.117792450839091)
(0.248776557501487 ,0.119529922562691)
(0.248776557501487 ,0.119529922562691)
(0.249808824611716 ,0.121278483570617)
(0.249808824611716 ,0.121278483570617)
(0.250841091721944 ,0.123038429974185)
(0.250841091721944 ,0.123038429974185)
(0.251873358832172 ,0.124810060164447)
(0.251873358832172 ,0.124810060164447)
(0.2529056259424 ,0.126593674812191)
(0.2529056259424 ,0.126593674812191)
(0.253937893052628 ,0.128389576867937)
(0.253937893052628 ,0.128389576867937)
(0.254970160162856 ,0.130198071561943)
(0.254970160162856 ,0.130198071561943)
(0.256002427273084 ,0.132019466404199)
(0.256002427273084 ,0.132019466404199)
(0.257034694383312 ,0.133854071184432)
(0.257034694383312 ,0.133854071184432)
(0.25806696149354 ,0.135702197972104)
(0.25806696149354 ,0.135702197972104)
(0.259099228603769 ,0.137564161116409)
(0.259099228603769 ,0.137564161116409)
(0.260131495713997 ,0.139440277246278)
(0.260131495713997 ,0.139440277246278)
(0.261163762824225 ,0.141330865270377)
(0.261163762824225 ,0.141330865270377)
(0.262196029934453 ,0.143236246377107)
(0.262196029934453 ,0.143236246377107)
(0.263228297044681 ,0.145156744034602)
(0.263228297044681 ,0.145156744034602)
(0.264260564154909 ,0.147092683990733)
(0.264260564154909 ,0.147092683990733)
(0.265292831265137 ,0.149044394273105)
(0.265292831265137 ,0.149044394273105)
(0.266325098375365 ,0.151012205189056)
(0.266325098375365 ,0.151012205189056)
(0.267357365485593 ,0.152996449325663)
(0.267357365485593 ,0.152996449325663)
(0.268389632595821 ,0.154997461549734)
(0.268389632595821 ,0.154997499039066)
(0.269421899722718 ,0.157015630764144)
(0.269421899722718 ,0.157015630764144)
(0.270454166849615 ,0.159051229484395)
(0.270454166849615 ,0.159051229484395)
(0.271486433976512 ,0.161104639736915)
(0.271486433976512 ,0.161104639736915)
(0.272518701103409 ,0.163176209380312)
(0.272518701103409 ,0.163176209380312)
(0.273550968230306 ,0.165266289594712)
(0.273550968230306 ,0.165266289594712)
(0.274583235357203 ,0.167375234881757)
(0.274583235357203 ,0.167375234881757)
(0.2756155024841 ,0.169503403064602)
(0.2756155024841 ,0.169503403064602)
(0.276647769610996 ,0.171651155287922)
(0.276647769610996 ,0.171651155287922)
(0.277680036737893 ,0.173818856017903)
(0.277680036737893 ,0.173818856017903)
(0.27871230386479 ,0.17600687304225)
(0.27871230386479 ,0.17600687304225)
(0.279744570991687 ,0.178215577470184)
(0.279744570991687 ,0.178215577470184)
(0.280776838118584 ,0.180445343732439)
(0.280776838118584 ,0.180445343732439)
(0.281809105245481 ,0.182696549581267)
(0.281809105245481 ,0.182696549581267)
(0.282841372372378 ,0.184969576090436)
(0.282841372372378 ,0.184969576090436)
(0.283873639499274 ,0.187264807655229)
(0.283873639499274 ,0.187264807655229)
(0.284905906626171 ,0.189582631992443)
(0.284905906626171 ,0.189582631992443)
(0.285938173753068 ,0.191923440140393)
(0.285938173753068 ,0.191923440140393)
(0.286970440879965 ,0.194287626458911)
(0.286970440879965 ,0.194287626458911)
(0.288002708006862 ,0.196675588629341)
(0.288002708006862 ,0.196675588629341)
(0.289034975133759 ,0.199087727654545)
(0.289034975133759 ,0.199087727654545)
(0.290067242260656 ,0.201524447858902)
(0.290067242260656 ,0.201524447858902)
(0.291099509387553 ,0.203986156888303)
(0.291099509387553 ,0.203986156888303)
(0.292131776514449 ,0.206473265710159)
(0.292131776514449 ,0.206473265710159)
(0.293164043641346 ,0.208986188613394)
(0.293164043641346 ,0.208986188613394)
(0.294196310768243 ,0.211525343208448)
(0.294196310768243 ,0.211525343208448)
(0.29522857789514 ,0.214091133261256)
(0.29522857789514 ,0.214091150427279)
(0.296260845012778 ,0.216684025767607)
(0.296260845012778 ,0.216684025767607)
(0.297293112130417 ,0.219304411568972)
(0.297293112130417 ,0.219304411568972)
(0.298325379248055 ,0.221952724974469)
(0.298325379248055 ,0.221952724974469)
(0.299357646365693 ,0.22462940275175)
(0.299357646365693 ,0.22462940275175)
(0.300389913483331 ,0.227334884127003)
(0.300389913483331 ,0.227334884127003)
(0.30142218060097 ,0.230069610784946)
(0.30142218060097 ,0.230069610784946)
(0.302454447718608 ,0.232834026868834)
(0.302454447718608 ,0.232834026868834)
(0.303486714836246 ,0.235628578980454)
(0.303486714836246 ,0.235628578980454)
(0.304518981953884 ,0.238453716180127)
(0.304518981953884 ,0.238453716180127)
(0.305551249071523 ,0.241309889986707)
(0.305551249071523 ,0.241309889986707)
(0.306583516189161 ,0.244197554377584)
(0.306583516189161 ,0.244197554377584)
(0.307615783306799 ,0.24711716578868)
(0.307615783306799 ,0.24711716578868)
(0.308648050424437 ,0.25006918311445)
(0.308648050424437 ,0.25006918311445)
(0.309680317542076 ,0.253054067707885)
(0.309680317542076 ,0.253054067707885)
(0.310712584659714 ,0.256072283380507)
(0.310712584659714 ,0.256072283380507)
(0.311744851777352 ,0.259124296402373)
(0.311744851777352 ,0.259124296402373)
(0.312777118894991 ,0.262210575502075)
(0.312777118894991 ,0.262210575502075)
(0.313809386012629 ,0.265331591866737)
(0.313809386012629 ,0.265331591866737)
(0.314841653130267 ,0.268487819142017)
(0.314841653130267 ,0.268487819142017)
(0.315873920247905 ,0.271679733432108)
(0.315873920247905 ,0.271679733432108)
(0.316906187365544 ,0.274907813299734)
(0.316906187365544 ,0.274907813299734)
(0.317938454483182 ,0.278172539766155)
(0.317938454483182 ,0.278172539766155)
(0.31897072160082 ,0.281474396311165)
(0.31897072160082 ,0.281474396311165)
(0.320002988718458 ,0.284813868873089)
(0.320002988718458 ,0.284813868873089)
(0.321035255836097 ,0.28819144584879)
(0.321035255836097 ,0.28819144584879)
(0.322067522953735 ,0.291607456459751)
(0.322067522953735 ,0.29160761809366)
(0.323099790076547 ,0.295062699292086)
(0.323099790076547 ,0.295062699292086)
(0.324132057199358 ,0.298557420493919)
(0.324132057199358 ,0.298557420493919)
(0.32516432432217 ,0.302092120660796)
(0.32516432432217 ,0.302092120660796)
(0.326196591444982 ,0.305667296470231)
(0.326196591444982 ,0.305667296470231)
(0.327228858567793 ,0.309283440681712)
(0.327228858567793 ,0.309283440681712)
(0.328261125690605 ,0.312941042136695)
(0.328261125690605 ,0.312941042136695)
(0.329293392813417 ,0.316640585758608)
(0.329293392813417 ,0.316640585758608)
(0.330325659936228 ,0.320382552552848)
(0.330325659936228 ,0.320382552552848)
(0.33135792705904 ,0.324167419606785)
(0.33135792705904 ,0.324167419606785)
(0.332390194181852 ,0.327995660089758)
(0.332390194181852 ,0.327995660089758)
(0.333422461304663 ,0.331867743253076)
(0.333422461304663 ,0.331867743253076)
(0.334454728427475 ,0.33578413443002)
(0.334454728427475 ,0.33578413443002)
(0.335486995550287 ,0.339745295035842)
(0.335486995550287 ,0.339745295035842)
(0.336519262673099 ,0.343751682567762)
(0.336519262673099 ,0.343751682567762)
(0.33755152979591 ,0.347803750604974)
(0.33755152979591 ,0.347803750604974)
(0.338583796918722 ,0.351901948808639)
(0.338583796918722 ,0.351901948808639)
(0.339616064041534 ,0.356046722921892)
(0.339616064041534 ,0.356046722921892)
(0.340648331164345 ,0.360238514769837)
(0.340648331164345 ,0.360238514769837)
(0.341680598287157 ,0.364477762259548)
(0.341680598287157 ,0.364477762259548)
(0.342712865409969 ,0.36876489938007)
(0.342712865409969 ,0.36876489938007)
(0.34374513253278 ,0.37310035620242)
(0.34374513253278 ,0.37310035620242)
(0.344777399655592 ,0.377484558879584)
(0.344777399655592 ,0.377484558879584)
(0.345809666778404 ,0.381917929646519)
(0.345809666778404 ,0.381917929646519)
(0.346841933901215 ,0.386400886820153)
(0.346841933901215 ,0.386400886820153)
(0.347874201024027 ,0.390933844799383)
(0.347874201024027 ,0.390933844799383)
(0.348906468146839 ,0.395516647273917)
(0.348906468146839 ,0.39551721406508)
(0.349938735269172 ,0.400150731772813)
(0.349938735269172 ,0.400150731772813)
(0.350971002391506 ,0.404835703858225)
(0.350971002391506 ,0.404835703858225)
(0.352003269513839 ,0.409571955540915)
(0.352003269513839 ,0.409571955540915)
(0.353035536636173 ,0.414359856761206)
(0.353035536636173 ,0.414359856761206)
(0.354067803758506 ,0.419199755388985)
(0.354067803758506 ,0.419199755388985)
(0.35510007088084 ,0.424091977223698)
(0.35510007088084 ,0.424091977223698)
(0.356132338003173 ,0.429036825994353)
(0.356132338003173 ,0.429036825994353)
(0.357164605125507 ,0.43403458335952)
(0.357164605125507 ,0.43403458335952)
(0.35819687224784 ,0.439085508907329)
(0.35819687224784 ,0.439085508907329)
(0.359229139370174 ,0.444189840155473)
(0.359229139370174 ,0.444189840155473)
(0.360261406492507 ,0.449347792551206)
(0.360261406492507 ,0.449347792551206)
(0.361293673614841 ,0.454559559471341)
(0.361293673614841 ,0.454559559471341)
(0.362325940737174 ,0.459825312222256)
(0.362325940737174 ,0.459825312222256)
(0.363358207859508 ,0.465145200039889)
(0.363358207859508 ,0.465145200039889)
(0.364390474981841 ,0.470519350089737)
(0.364390474981841 ,0.470519350089737)
(0.365422742104175 ,0.475947867466863)
(0.365422742104175 ,0.475947867466863)
(0.366455009226508 ,0.481430835195887)
(0.366455009226508 ,0.481430835195887)
(0.367487276348842 ,0.486968314230992)
(0.367487276348842 ,0.486968314230992)
(0.368519543471176 ,0.492560343455924)
(0.368519543471176 ,0.492560343455924)
(0.369551810593509 ,0.498206939683987)
(0.369551810593509 ,0.498206939683987)
(0.370584077715843 ,0.503908097658049)
(0.370584077715843 ,0.503908097658049)
(0.371616344838176 ,0.50966379005054)
(0.371616344838176 ,0.50966379005054)
(0.372648611960509 ,0.515473967463448)
(0.372648611960509 ,0.515473967463448)
(0.373680879082843 ,0.521338558428325)
(0.373680879082843 ,0.521338558428325)
(0.374713146205177 ,0.527257469406284)
(0.374713146205177 ,0.527257469406284)
(0.37574541332751 ,0.533229567503086)
(0.37574541332751 ,0.533230584787999)
(0.376777680446412 ,0.539256485379317)
(0.376777680446412 ,0.539256485379317)
(0.377809947565314 ,0.545336731259868)
(0.377809947565314 ,0.545336731259868)
(0.378842214684216 ,0.551470083957059)
(0.378842214684216 ,0.551470083957059)
(0.379874481803118 ,0.557656270874714)
(0.379874481803118 ,0.557656270874714)
(0.38090674892202 ,0.563894968008151)
(0.38090674892202 ,0.563894968008151)
(0.381939016040922 ,0.570185799944189)
(0.381939016040922 ,0.570185799944189)
(0.382971283159824 ,0.576528339861145)
(0.382971283159824 ,0.576528339861145)
(0.384003550278726 ,0.582922109528832)
(0.384003550278726 ,0.582922109528832)
(0.385035817397628 ,0.589366579308565)
(0.385035817397628 ,0.589366579308565)
(0.38606808451653 ,0.595861168153155)
(0.38606808451653 ,0.595861168153155)
(0.387100351635432 ,0.602405243606913)
(0.387100351635432 ,0.602405243606913)
(0.388132618754334 ,0.608998121805647)
(0.388132618754334 ,0.608998121805647)
(0.389164885873236 ,0.615639067476665)
(0.389164885873236 ,0.615639067476665)
(0.390197152992138 ,0.622327293938771)
(0.390197152992138 ,0.622327293938771)
(0.39122942011104 ,0.62906196310227)
(0.39122942011104 ,0.62906196310227)
(0.392261687229942 ,0.635842185468964)
(0.392261687229942 ,0.635842185468964)
(0.393293954348844 ,0.642667020132153)
(0.393293954348844 ,0.642667020132153)
(0.394326221467746 ,0.649535474776637)
(0.394326221467746 ,0.649535474776637)
(0.395358488586648 ,0.656446505678712)
(0.395358488586648 ,0.656446505678712)
(0.39639075570555 ,0.663399017706176)
(0.39639075570555 ,0.663399017706176)
(0.397423022824452 ,0.670391864318322)
(0.397423022824452 ,0.670391864318322)
(0.398455289943354 ,0.677423847565943)
(0.398455289943354 ,0.677423847565943)
(0.399487557062256 ,0.684493718091329)
(0.399487557062256 ,0.684493718091329)
(0.400519824181158 ,0.691600175128272)
(0.400519824181158 ,0.691600175128272)
(0.40155209130006 ,0.698741866502058)
(0.40155209130006 ,0.698741866502058)
(0.402584358418962 ,0.705916896159514)
(0.402584358418962 ,0.705917388629474)
(0.403616625542787 ,0.713124453889381)
(0.403616625542787 ,0.713124453889381)
(0.404648892666611 ,0.720362605561139)
(0.404648892666611 ,0.720362605561139)
(0.405681159790436 ,0.727629708288528)
(0.405681159790436 ,0.727629708288528)
(0.406713426914261 ,0.734924059932531)
(0.406713426914261 ,0.734924059932531)
(0.407745694038085 ,0.742243899101374)
(0.407745694038085 ,0.742243899101374)
(0.40877796116191 ,0.749587405150523)
(0.40877796116191 ,0.749587405150523)
(0.409810228285734 ,0.756952698182693)
(0.409810228285734 ,0.756952698182693)
(0.410842495409559 ,0.764337839047835)
(0.410842495409559 ,0.764337839047835)
(0.411874762533384 ,0.771740829343147)
(0.411874762533384 ,0.771740829343147)
(0.412907029657208 ,0.779159611413069)
(0.412907029657208 ,0.779159611413069)
(0.413939296781033 ,0.786592068349284)
(0.413939296781033 ,0.786592068349284)
(0.414971563904858 ,0.794036023990717)
(0.414971563904858 ,0.794036023990717)
(0.416003831028682 ,0.801489242923536)
(0.416003831028682 ,0.801489242923536)
(0.417036098152507 ,0.808949430481153)
(0.417036098152507 ,0.808949430481153)
(0.418068365276331 ,0.816414232744221)
(0.418068365276331 ,0.816414232744221)
(0.419100632400156 ,0.823881236540638)
(0.419100632400156 ,0.823881236540638)
(0.420132899523981 ,0.831347969445542)
(0.420132899523981 ,0.831347969445542)
(0.421165166647805 ,0.838811899781318)
(0.421165166647805 ,0.838811899781318)
(0.42219743377163 ,0.846270436617589)
(0.42219743377163 ,0.846270436617589)
(0.423229700895455 ,0.853720929771224)
(0.423229700895455 ,0.853720929771224)
(0.424261968019279 ,0.861160669806336)
(0.424261968019279 ,0.861160669806336)
(0.425294235143104 ,0.868586888034276)
(0.425294235143104 ,0.868586888034276)
(0.426326502266928 ,0.875996756513642)
(0.426326502266928 ,0.875996756513642)
(0.427358769390753 ,0.883387388050274)
(0.427358769390753 ,0.883387388050274)
(0.428391036514578 ,0.890755836197254)
(0.428391036514578 ,0.890755836197254)
(0.429423303638402 ,0.898099095254908)
(0.429423303638402 ,0.898102052944506)
(0.430455570754856 ,0.905417270937533)
(0.430455570754856 ,0.905417270937533)
(0.431487837871309 ,0.912702483475639)
(0.431487837871309 ,0.912702483475639)
(0.432520104987763 ,0.919954484890279)
(0.432520104987763 ,0.919954484890279)
(0.433552372104216 ,0.927170082019678)
(0.433552372104216 ,0.927170082019678)
(0.43458463922067 ,0.934346094208824)
(0.43458463922067 ,0.934346094208824)
(0.435616906337123 ,0.941479353309475)
(0.435616906337123 ,0.941479353309475)
(0.436649173453577 ,0.948566703680156)
(0.436649173453577 ,0.948566703680156)
(0.437681440570031 ,0.955605002186156)
(0.437681440570031 ,0.955605002186156)
(0.438713707686484 ,0.962591118199535)
(0.438713707686484 ,0.962591118199535)
(0.439745974802938 ,0.969521933599116)
(0.439745974802938 ,0.969521933599116)
(0.440778241919391 ,0.976394342770492)
(0.440778241919391 ,0.976394342770492)
(0.441810509035845 ,0.983205252606022)
(0.441810509035845 ,0.983205252606022)
(0.442842776152298 ,0.989951582504832)
(0.442842776152298 ,0.989951582504832)
(0.443875043268752 ,0.996630264372813)
(0.443875043268752 ,0.996630264372813)
(0.444907310385205 ,1.00323824262263)
(0.444907310385205 ,1.00323824262263)
(0.445939577501659 ,1.0097724741737)
(0.445939577501659 ,1.0097724741737)
(0.446971844618112 ,1.01622992845223)
(0.446971844618112 ,1.01622992845223)
(0.448004111734566 ,1.02260758739116)
(0.448004111734566 ,1.02260758739116)
(0.449036378851019 ,1.02890244543024)
(0.449036378851019 ,1.02890244543024)
(0.450068645967473 ,1.03511150951596)
(0.450068645967473 ,1.03511150951596)
(0.451100913083926 ,1.04123179910157)
(0.451100913083926 ,1.04123179910157)
(0.45213318020038 ,1.04726034614711)
(0.45213318020038 ,1.04726034614711)
(0.453165447316834 ,1.05319419511937)
(0.453165447316834 ,1.05319419511937)
(0.454197714433287 ,1.05903040299191)
(0.454197714433287 ,1.05903040299191)
(0.455229981549741 ,1.06476603924507)
(0.455229981549741 ,1.06476603924507)
(0.456262248666194 ,1.07039818586593)
(0.456262248666194 ,1.07040073049108)
(0.457294515788435 ,1.0759278358373)
(0.457294515788435 ,1.0759278358373)
(0.458326782910676 ,1.08134746231405)
(0.458326782910676 ,1.08134746231405)
(0.459359050032918 ,1.08665696063571)
(0.459359050032918 ,1.08665696063571)
(0.460391317155159 ,1.09185378555097)
(0.460391317155159 ,1.09185378555097)
(0.4614235842774 ,1.09693549584281)
(0.4614235842774 ,1.09693549584281)
(0.462455851399641 ,1.10189975432856)
(0.462455851399641 ,1.10189975432856)
(0.463488118521882 ,1.1067443278598)
(0.463488118521882 ,1.1067443278598)
(0.464520385644123 ,1.11146708732248)
(0.464520385644123 ,1.11146708732248)
(0.465552652766364 ,1.1160660076368)
(0.465552652766364 ,1.1160660076368)
(0.466584919888605 ,1.12053916775731)
(0.466584919888605 ,1.12053916775731)
(0.467617187010846 ,1.12488475067286)
(0.467617187010846 ,1.12488475067286)
(0.468649454133087 ,1.1291010434066)
(0.468649454133087 ,1.1291010434066)
(0.469681721255329 ,1.13318643701599)
(0.469681721255329 ,1.13318643701599)
(0.47071398837757 ,1.1371394265928)
(0.47071398837757 ,1.1371394265928)
(0.471746255499811 ,1.14095861126311)
(0.471746255499811 ,1.14095861126311)
(0.472778522622052 ,1.14464269418731)
(0.472778522622052 ,1.14464269418731)
(0.473810789744293 ,1.14819048256011)
(0.473810789744293 ,1.14819048256011)
(0.474843056866534 ,1.15160088761049)
(0.474843056866534 ,1.15160088761049)
(0.475875323988775 ,1.15487292460178)
(0.475875323988775 ,1.15487292460178)
(0.476907591111016 ,1.15800571283161)
(0.476907591111016 ,1.15800571283161)
(0.477939858233257 ,1.16099847563189)
(0.477939858233257 ,1.16099847563189)
(0.478972125355499 ,1.16385054036888)
(0.478972125355499 ,1.16385054036888)
(0.48000439247774 ,1.16656133844312)
(0.48000439247774 ,1.16656133844312)
(0.481036659599981 ,1.16913040528946)
(0.481036659599981 ,1.16913040528946)
(0.482068926722222 ,1.17155738037708)
(0.482068926722222 ,1.17155738037708)
(0.483101193844463 ,1.17384057061084)
(0.483101193844463 ,1.17384200720944)
(0.484133460965488 ,1.17598376667129)
(0.484133460965488 ,1.17598376667129)
(0.485165728086514 ,1.17798421252759)
(0.485165728086514 ,1.17798421252759)
(0.486197995207539 ,1.17984216168722)
(0.486197995207539 ,1.17984216168722)
(0.487230262328565 ,1.18155795287755)
(0.487230262328565 ,1.18155795287755)
(0.48826252944959 ,1.18313201004588)
(0.48826252944959 ,1.18313201004588)
(0.489294796570615 ,1.18456484235943)
(0.489294796570615 ,1.18456484235943)
(0.490327063691641 ,1.18585704420534)
(0.490327063691641 ,1.18585704420534)
(0.491359330812666 ,1.18700929519066)
(0.491359330812666 ,1.18700929519066)
(0.492391597933692 ,1.18802236014237)
(0.492391597933692 ,1.18802236014237)
(0.493423865054717 ,1.18889708910736)
(0.493423865054717 ,1.18889708910736)
(0.494456132175742 ,1.18963441735245)
(0.494456132175742 ,1.18963441735245)
(0.495488399296768 ,1.19023536536437)
(0.495488399296768 ,1.19023536536437)
(0.496520666417793 ,1.19070103884978)
(0.496520666417793 ,1.19070103884978)
(0.497552933538819 ,1.19103262873523)
(0.497552933538819 ,1.19103262873523)
(0.498585200659844 ,1.19123141116723)
(0.498585200659844 ,1.19123141116723)
(0.49961746778087 ,1.19129874751219)
(0.49961746778087 ,1.19129874751219)
(0.500649734901895 ,1.19123608435642)
(0.500649734901895 ,1.19123608435642)
(0.50168200202292 ,1.19104495350619)
(0.50168200202292 ,1.19104495350619)
(0.502714269143946 ,1.19072697198765)
(0.502714269143946 ,1.19072697198765)
(0.503746536264971 ,1.19028384204689)
(0.503746536264971 ,1.19028384204689)
(0.504778803385997 ,1.18971735114993)
(0.504778803385997 ,1.18971735114993)
(0.505811070507022 ,1.18902937198267)
(0.505811070507022 ,1.18902937198267)
(0.506843337628048 ,1.18822186245098)
(0.506843337628048 ,1.18822186245098)
(0.507875604749073 ,1.18729686568059)
(0.507875604749073 ,1.18729686568059)
(0.508907871870098 ,1.18625651001721)
(0.508907871870098 ,1.18625651001721)
(0.509940138991124 ,1.1851005222206)
(0.509940138991124 ,1.18510300902643)
(0.510972406113124 ,1.18383518011938)
(0.510972406113124 ,1.18383518011938)
(0.512004673235125 ,1.18245986919571)
(0.512004673235125 ,1.18245986919571)
(0.513036940357126 ,1.1809769153205)
(0.513036940357126 ,1.1809769153205)
(0.514069207479126 ,1.17938864899162)
(0.514069207479126 ,1.17938864899162)
(0.515101474601127 ,1.17769740533391)
(0.515101474601127 ,1.17769740533391)
(0.516133741723128 ,1.1759055240992)
(0.516133741723128 ,1.1759055240992)
(0.517166008845129 ,1.17401534966626)
(0.517166008845129 ,1.17401534966626)
(0.518198275967129 ,1.17202923104085)
(0.518198275967129 ,1.17202923104085)
(0.51923054308913 ,1.16994952185571)
(0.51923054308913 ,1.16994952185571)
(0.520262810211131 ,1.16777858037054)
(0.520262810211131 ,1.16777858037054)
(0.521295077333131 ,1.16551876947199)
(0.521295077333131 ,1.16551876947199)
(0.522327344455132 ,1.16317245667372)
(0.522327344455132 ,1.16317245667372)
(0.523359611577133 ,1.16074201411633)
(0.523359611577133 ,1.16074201411633)
(0.524391878699133 ,1.15822981856742)
(0.524391878699133 ,1.15822981856742)
(0.525424145821134 ,1.15563825142152)
(0.525424145821134 ,1.15563825142152)
(0.526456412943135 ,1.15296969870017)
(0.526456412943135 ,1.15296969870017)
(0.527488680065135 ,1.15022655105186)
(0.527488680065135 ,1.15022655105186)
(0.528520947187136 ,1.14741120375206)
(0.528520947187136 ,1.14741120375206)
(0.529553214309137 ,1.14452605670321)
(0.529553214309137 ,1.14452605670321)
(0.530585481431137 ,1.1415735144347)
(0.530585481431137 ,1.1415735144347)
(0.531617748553138 ,1.13855598610293)
(0.531617748553138 ,1.13855598610293)
(0.532650015675139 ,1.13547588549124)
(0.532650015675139 ,1.13547588549124)
(0.53368228279714 ,1.13233563100996)
(0.53368228279714 ,1.13233563100996)
(0.53471454991914 ,1.12913764569636)
(0.53471454991914 ,1.12913764569636)
(0.535746817041141 ,1.12588435721472)
(0.535746817041141 ,1.12588435721472)
(0.536779084163142 ,1.12257609110721)
(0.536779084163142 ,1.12257819785627)
(0.537811351281712 ,1.11921828445017)
(0.537811351281712 ,1.11921828445017)
(0.538843618400283 ,1.1158114753884)
(0.538843618400283 ,1.1158114753884)
(0.539875885518854 ,1.11235793272205)
(0.539875885518854 ,1.11235793272205)
(0.540908152637424 ,1.1088598892562)
(0.540908152637424 ,1.1088598892562)
(0.541940419755995 ,1.10531954180083)
(0.541940419755995 ,1.10531954180083)
(0.542972686874566 ,1.10173905117084)
(0.542972686874566 ,1.10173905117084)
(0.544004953993137 ,1.09812054218604)
(0.544004953993137 ,1.09812054218604)
(0.545037221111707 ,1.09446610367118)
(0.545037221111707 ,1.09446610367118)
(0.546069488230278 ,1.09077778845588)
(0.546069488230278 ,1.09077778845588)
(0.547101755348849 ,1.08705761337472)
(0.547101755348849 ,1.08705761337472)
(0.548134022467419 ,1.08330755926717)
(0.548134022467419 ,1.08330755926717)
(0.54916628958599 ,1.07952957097762)
(0.54916628958599 ,1.07952957097762)
(0.550198556704561 ,1.07572555735538)
(0.550198556704561 ,1.07572555735538)
(0.551230823823132 ,1.07189739125466)
(0.551230823823132 ,1.07189739125466)
(0.552263090941702 ,1.06804690953461)
(0.552263090941702 ,1.06804690953461)
(0.553295358060273 ,1.06417591305928)
(0.553295358060273 ,1.06417591305928)
(0.554327625178844 ,1.06028616669763)
(0.554327625178844 ,1.06028616669763)
(0.555359892297414 ,1.05637939932355)
(0.555359892297414 ,1.05637939932355)
(0.556392159415985 ,1.05245730381584)
(0.556392159415985 ,1.05245730381584)
(0.557424426534556 ,1.0485215370582)
(0.557424426534556 ,1.0485215370582)
(0.558456693653127 ,1.04457371993927)
(0.558456693653127 ,1.04457371993927)
(0.559488960771697 ,1.04061543735259)
(0.559488960771697 ,1.04061543735259)
(0.560521227890268 ,1.03664823819662)
(0.560521227890268 ,1.03664823819662)
(0.561553495008839 ,1.03267363537473)
(0.561553495008839 ,1.03267363537473)
(0.562585762127409 ,1.0286931057952)
(0.562585762127409 ,1.0286931057952)
(0.56361802924598 ,1.02470788906545)
(0.56361802924598 ,1.02470809037126)
(0.564650296367271 ,1.02071976666521)
(0.564650296367271 ,1.02071976666521)
(0.565682563488561 ,1.01672993945256)
(0.565682563488561 ,1.01672993945256)
(0.566714830609851 ,1.01273971527148)
(0.566714830609851 ,1.01273971527148)
(0.567747097731142 ,1.00875037009697)
(0.567747097731142 ,1.00875037009697)
(0.568779364852432 ,1.00476314803514)
(0.568779364852432 ,1.00476314803514)
(0.569811631973722 ,1.00077926132316)
(0.569811631973722 ,1.00077926132316)
(0.570843899095013 ,0.996799890329265)
(0.570843899095013 ,0.996799890329265)
(0.571876166216303 ,0.992826183552765)
(0.571876166216303 ,0.992826183552765)
(0.572908433337594 ,0.988859257624046)
(0.572908433337594 ,0.988859257624046)
(0.573940700458884 ,0.984900197304561)
(0.573940700458884 ,0.984900197304561)
(0.574972967580174 ,0.980950055486837)
(0.574972967580174 ,0.980950055486837)
(0.576005234701465 ,0.977009853194473)
(0.576005234701465 ,0.977009853194473)
(0.577037501822755 ,0.973080579582137)
(0.577037501822755 ,0.973080579582137)
(0.578069768944045 ,0.969163191935572)
(0.578069768944045 ,0.969163191935572)
(0.579102036065336 ,0.965258615671589)
(0.579102036065336 ,0.965258615671589)
(0.580134303186626 ,0.961367744338074)
(0.580134303186626 ,0.961367744338074)
(0.581166570307917 ,0.957491439613983)
(0.581166570307917 ,0.957491439613983)
(0.582198837429207 ,0.953630531309343)
(0.582198837429207 ,0.953630531309343)
(0.583231104550497 ,0.949785817365253)
(0.583231104550497 ,0.949785817365253)
(0.584263371671788 ,0.945958063853885)
(0.584263371671788 ,0.945958063853885)
(0.585295638793078 ,0.942148004978482)
(0.585295638793078 ,0.942148004978482)
(0.586327905914368 ,0.938356343073358)
(0.586327905914368 ,0.938356343073358)
(0.587360173035659 ,0.934583748603899)
(0.587360173035659 ,0.934583748603899)
(0.588392440156949 ,0.930830860166562)
(0.588392440156949 ,0.930830860166562)
(0.58942470727824 ,0.927098284488876)
(0.58942470727824 ,0.927098284488876)
(0.59045697439953 ,0.923386596429442)
(0.59045697439953 ,0.923386994274844)
(0.591489241521387 ,0.919697087243626)
(0.591489241521387 ,0.919697087243626)
(0.592521508643245 ,0.916029423219902)
(0.592521508643245 ,0.916029423219902)
(0.593553775765102 ,0.912384517927431)
(0.593553775765102 ,0.912384517927431)
(0.594586042886959 ,0.908762869933683)
(0.594586042886959 ,0.908762869933683)
(0.595618310008817 ,0.905164960649847)
(0.595618310008817 ,0.905164960649847)
(0.596650577130674 ,0.90159125433083)
(0.596650577130674 ,0.90159125433083)
(0.597682844252532 ,0.898042198075253)
(0.597682844252532 ,0.898042198075253)
(0.598715111374389 ,0.894518221825454)
(0.598715111374389 ,0.894518221825454)
(0.599747378496246 ,0.89101973836749)
(0.599747378496246 ,0.89101973836749)
(0.600779645618104 ,0.887547143331132)
(0.600779645618104 ,0.887547143331132)
(0.601811912739961 ,0.884100815189868)
(0.601811912739961 ,0.884100815189868)
(0.602844179861819 ,0.880681115260904)
(0.602844179861819 ,0.880681115260904)
(0.603876446983676 ,0.87728838770516)
(0.603876446983676 ,0.87728838770516)
(0.604908714105533 ,0.873922959527276)
(0.604908714105533 ,0.873922959527276)
(0.605940981227391 ,0.870585140575607)
(0.605940981227391 ,0.870585140575607)
(0.606973248349248 ,0.867275223542223)
(0.606973248349248 ,0.867275223542223)
(0.608005515471105 ,0.863993483962912)
(0.608005515471105 ,0.863993483962912)
(0.609037782592963 ,0.86074018021718)
(0.609037782592963 ,0.86074018021718)
(0.61007004971482 ,0.857515553528248)
(0.61007004971482 ,0.857515553528248)
(0.611102316836678 ,0.854319827963052)
(0.611102316836678 ,0.854319827963052)
(0.612134583958535 ,0.851153210432248)
(0.612134583958535 ,0.851153210432248)
(0.613166851080392 ,0.848015890690206)
(0.613166851080392 ,0.848015890690206)
(0.61419911820225 ,0.844908041335015)
(0.61419911820225 ,0.844908041335015)
(0.615231385324107 ,0.841829817808478)
(0.615231385324107 ,0.841829817808478)
(0.616263652445964 ,0.838781358396116)
(0.616263652445964 ,0.838781358396116)
(0.617295919567822 ,0.835762784227166)
(0.617295919567822 ,0.835763914439528)
(0.618328186610181 ,0.832775518373063)
(0.618328186610181 ,0.832775518373063)
(0.619360453652541 ,0.829817417104457)
(0.619360453652541 ,0.829817417104457)
(0.620392720694901 ,0.826889727260921)
(0.620392720694901 ,0.826889727260921)
(0.621424987737261 ,0.823992556819105)
(0.621424987737261 ,0.823992556819105)
(0.62245725477962 ,0.821126005105102)
(0.62245725477962 ,0.821126005105102)
(0.62348952182198 ,0.818290162794447)
(0.62348952182198 ,0.818290162794447)
(0.624521788864339 ,0.815485111912116)
(0.624521788864339 ,0.815485111912116)
(0.625554055906699 ,0.812710925832525)
(0.625554055906699 ,0.812710925832525)
(0.626586322949059 ,0.809967669279532)
(0.626586322949059 ,0.809967669279532)
(0.627618589991418 ,0.807255398326439)
(0.627618589991418 ,0.807255398326439)
(0.628650857033778 ,0.804574160395985)
(0.628650857033778 ,0.804574160395985)
(0.629683124076138 ,0.801923994260354)
(0.629683124076138 ,0.801923994260354)
(0.630715391118497 ,0.79930493004117)
(0.630715391118497 ,0.79930493004117)
(0.631747658160857 ,0.796716989209498)
(0.631747658160857 ,0.796716989209498)
(0.632779925203217 ,0.794160184585846)
(0.632779925203217 ,0.794160184585846)
(0.633812192245576 ,0.791634520340162)
(0.633812192245576 ,0.791634520340162)
(0.634844459287936 ,0.789139991991835)
(0.634844459287936 ,0.789139991991835)
(0.635876726330296 ,0.786676586409696)
(0.635876726330296 ,0.786676586409696)
(0.636908993372655 ,0.784244281812019)
(0.636908993372655 ,0.784244281812019)
(0.637941260415015 ,0.781843047766516)
(0.637941260415015 ,0.781843047766516)
(0.638973527457375 ,0.779472845190345)
(0.638973527457375 ,0.779472845190345)
(0.640005794499734 ,0.777133626350101)
(0.640005794499734 ,0.777133626350101)
(0.641038061542094 ,0.774825334861823)
(0.641038061542094 ,0.774825334861823)
(0.642070328584454 ,0.77254790569099)
(0.642070328584454 ,0.77254790569099)
(0.643102595626813 ,0.770301265152523)
(0.643102595626813 ,0.770301265152523)
(0.644134862669173 ,0.768085330910785)
(0.644134862669173 ,0.768085952194146)
(0.645167130071742 ,0.765907439171088)
(0.645167130071742 ,0.765907439171088)
(0.646199397474312 ,0.763757312603524)
(0.646199397474312 ,0.763757312603524)
(0.647231664876881 ,0.761636158929831)
(0.647231664876881 ,0.761636158929831)
(0.64826393227945 ,0.759544495385725)
(0.64826393227945 ,0.759544495385725)
(0.64929619968202 ,0.757482770004261)
(0.64929619968202 ,0.757482770004261)
(0.650328467084589 ,0.755451361615833)
(0.650328467084589 ,0.755451361615833)
(0.651360734487159 ,0.753450579848173)
(0.651360734487159 ,0.753450579848173)
(0.652393001889728 ,0.751480665126353)
(0.652393001889728 ,0.751480665126353)
(0.653425269292297 ,0.749541788672782)
(0.653425269292297 ,0.749541788672782)
(0.654457536694867 ,0.747634052507211)
(0.654457536694867 ,0.747634052507211)
(0.655489804097436 ,0.745757489446726)
(0.655489804097436 ,0.745757489446726)
(0.656522071500006 ,0.743912063105755)
(0.656522071500006 ,0.743912063105755)
(0.657554338902575 ,0.742097667896064)
(0.657554338902575 ,0.742097667896064)
(0.658586606305144 ,0.740314129026757)
(0.658586606305144 ,0.740314129026757)
(0.659618873707714 ,0.738561202504277)
(0.659618873707714 ,0.738561202504277)
(0.660651141110283 ,0.736838575132408)
(0.660651141110283 ,0.736838575132408)
(0.661683408512853 ,0.735145864512269)
(0.661683408512853 ,0.735145864512269)
(0.662715675915422 ,0.733482619042322)
(0.662715675915422 ,0.733482619042322)
(0.663747943317992 ,0.731848317918364)
(0.663747943317992 ,0.731848317918364)
(0.664780210720561 ,0.730242371133534)
(0.664780210720561 ,0.730242371133534)
(0.66581247812313 ,0.728664119478309)
(0.66581247812313 ,0.728664119478309)
(0.6668447455257 ,0.727112834540503)
(0.6668447455257 ,0.727112834540503)
(0.667877012928269 ,0.725587718705272)
(0.667877012928269 ,0.725587718705272)
(0.668909280330839 ,0.724087905155108)
(0.668909280330839 ,0.724087905155108)
(0.669941547733408 ,0.722612457869843)
(0.669941547733408 ,0.722612457869843)
(0.670973815135977 ,0.721160371626648)
(0.670973815135977 ,-0.721279469238393)
(0.671480010477255 ,-0.720572577799944)
(0.671480010477255 ,-0.720572577799944)
(0.671986205818533 ,-0.719876120522198)
(0.671986205818533 ,-0.719876120522198)
(0.672492401159811 ,-0.719189659668162)
(0.672492401159811 ,-0.719189659668162)
(0.672998596501089 ,-0.718512785185023)
(0.672998596501089 ,-0.718512785185023)
(0.673504791842367 ,-0.717845114704146)
(0.673504791842367 ,-0.717845114704146)
(0.674010987183646 ,-0.717186293541073)
(0.674010987183646 ,-0.717186293541073)
(0.674517182524924 ,-0.716535994695524)
(0.674517182524924 ,-0.716535994695524)
(0.675023377866202 ,-0.715893918851397)
(0.675023377866202 ,-0.715893918851397)
(0.67552957320748 ,-0.71525979437677)
(0.67552957320748 ,-0.71525979437677)
(0.676035768548758 ,-0.714633377323894)
(0.676035768548758 ,-0.714633377323894)
(0.676541963890036 ,-0.714014451429203)
(0.676541963890036 ,-0.714014451429203)
(0.677048159231314 ,-0.713402828113307)
(0.677048159231314 ,-0.713402828113307)
(0.677554354572592 ,-0.712798346480993)
(0.677554354572592 ,-0.712798346480993)
(0.67806054991387 ,-0.712200873321227)
(0.67806054991387 ,-0.712200873321227)
(0.678566745255148 ,-0.711610303107153)
(0.678566745255148 ,-0.711610303107153)
(0.679072940596426 ,-0.711026557996092)
(0.679072940596426 ,-0.711026557996092)
(0.679579135937704 ,-0.710449587829544)
(0.679579135937704 ,-0.710449587829544)
(0.680085331278982 ,-0.709879370133186)
(0.680085331278982 ,-0.709879370133186)
(0.68059152662026 ,-0.709315910116875)
(0.68059152662026 ,-0.709315910116875)
(0.681097721961538 ,-0.708759240674642)
(0.681097721961538 ,-0.708759240674642)
(0.681603917302816 ,-0.708209422384699)
(0.681603917302816 ,-0.708209422384699)
(0.682110112644094 ,-0.707666543509437)
(0.682110112644094 ,-0.707666543509437)
(0.682616307985372 ,-0.707130719995421)
(0.682616307985372 ,-0.707130719995421)
(0.68312250332665 ,-0.706602095473396)
(0.68312250332665 ,-0.706602095473396)
(0.683628698667928 ,-0.706080841258287)
(0.683628698667928 ,-0.706080841258287)
(0.684134894009206 ,-0.705567156349192)
(0.684134894009206 ,-0.705563246580917)
(0.684641088395204 ,-0.705053454900009)
(0.684641088395204 ,-0.705053454900009)
(0.685147282781201 ,-0.70455069468942)
(0.685147282781201 ,-0.70455069468942)
(0.685653477167199 ,-0.704054911711732)
(0.685653477167199 ,-0.704054911711732)
(0.686159671553196 ,-0.703566056187613)
(0.686159671553196 ,-0.703566056187613)
(0.686665865939194 ,-0.703084082795814)
(0.686665865939194 ,-0.703084082795814)
(0.687172060325191 ,-0.702608950673172)
(0.687172060325191 ,-0.702608950673172)
(0.687678254711189 ,-0.702140623414611)
(0.687678254711189 ,-0.702140623414611)
(0.688184449097186 ,-0.701679069073138)
(0.688184449097186 ,-0.701679069073138)
(0.688690643483184 ,-0.701224260159846)
(0.688690643483184 ,-0.701224260159846)
(0.689196837869181 ,-0.700776173643914)
(0.689196837869181 ,-0.700776173643914)
(0.689703032255179 ,-0.700334790952605)
(0.689703032255179 ,-0.700334790952605)
(0.690209226641176 ,-0.699900097971269)
(0.690209226641176 ,-0.699900097971269)
(0.690715421027174 ,-0.69947208504334)
(0.690715421027174 ,-0.69947208504334)
(0.691221615413171 ,-0.699050746970337)
(0.691221615413171 ,-0.699050746970337)
(0.691727809799169 ,-0.698636083011865)
(0.691727809799169 ,-0.698636083011865)
(0.692234004185166 ,-0.698228096885614)
(0.692234004185166 ,-0.698228096885614)
(0.692740198571164 ,-0.69782679676736)
(0.692740198571164 ,-0.69782679676736)
(0.693246392957161 ,-0.697432195290962)
(0.693246392957161 ,-0.697432195290962)
(0.693752587343159 ,-0.697044309548367)
(0.693752587343159 ,-0.697044309548367)
(0.694258781729156 ,-0.696663161089606)
(0.694258781729156 ,-0.696663161089606)
(0.694764976115154 ,-0.696288775922796)
(0.694764976115154 ,-0.696288775922796)
(0.695271170501151 ,-0.695921184514138)
(0.695271170501151 ,-0.695921184514138)
(0.695777364887149 ,-0.695560421787918)
(0.695777364887149 ,-0.695560421787918)
(0.696283559273146 ,-0.69520652712651)
(0.696283559273146 ,-0.69520652712651)
(0.696789753659144 ,-0.69485954437037)
(0.696789753659144 ,-0.69485954437037)
(0.697295948045141 ,-0.694519521818042)
(0.697295948045141 ,-0.69451896755755)
(0.697802142745859 ,-0.69418568028652)
(0.697802142745859 ,-0.69418568028652)
(0.698308337446577 ,-0.69385883094217)
(0.698308337446577 ,-0.69385883094217)
(0.698814532147294 ,-0.693538435225181)
(0.698814532147294 ,-0.693538435225181)
(0.699320726848011 ,-0.693224507922636)
(0.699320726848011 ,-0.693224507922636)
(0.699826921548729 ,-0.692917062908022)
(0.699826921548729 ,-0.692917062908022)
(0.700333116249447 ,-0.692616113141232)
(0.700333116249447 ,-0.692616113141232)
(0.700839310950164 ,-0.69232167066856)
(0.700839310950164 ,-0.69232167066856)
(0.701345505650882 ,-0.692033746622706)
(0.701345505650882 ,-0.692033746622706)
(0.701851700351599 ,-0.691752351222771)
(0.701851700351599 ,-0.691752351222771)
(0.702357895052317 ,-0.691477493774263)
(0.702357895052317 ,-0.691477493774263)
(0.702864089753034 ,-0.691209182669089)
(0.702864089753034 ,-0.691209182669089)
(0.703370284453752 ,-0.690947425385565)
(0.703370284453752 ,-0.690947425385565)
(0.703876479154469 ,-0.690692228488408)
(0.703876479154469 ,-0.690692228488408)
(0.704382673855187 ,-0.690443597628738)
(0.704382673855187 ,-0.690443597628738)
(0.704888868555904 ,-0.69020153754408)
(0.704888868555904 ,-0.69020153754408)
(0.705395063256622 ,-0.689966052058363)
(0.705395063256622 ,-0.689966052058363)
(0.705901257957339 ,-0.689737144081918)
(0.705901257957339 ,-0.689737144081918)
(0.706407452658057 ,-0.689514815611481)
(0.706407452658057 ,-0.689514815611481)
(0.706913647358774 ,-0.689299067730192)
(0.706913647358774 ,-0.689299067730192)
(0.707419842059492 ,-0.689089900607593)
(0.707419842059492 ,-0.689089900607593)
(0.707926036760209 ,-0.688887313499633)
(0.707926036760209 ,-0.688887313499633)
(0.708432231460927 ,-0.68869130474866)
(0.708432231460927 ,-0.68869130474866)
(0.708938426161644 ,-0.68850187178343)
(0.708938426161644 ,-0.68850187178343)
(0.709444620862362 ,-0.6883190111191)
(0.709444620862362 ,-0.6883190111191)
(0.709950815563079 ,-0.688142718357231)
(0.709950815563079 ,-0.688142718357231)
(0.710457010263797 ,-0.68797298818579)
(0.710457010263797 ,-0.687972617910959)
(0.710963204904696 ,-0.687809363882754)
(0.710963204904696 ,-0.687809363882754)
(0.711469399545595 ,-0.687652537978693)
(0.711469399545595 ,-0.687652537978693)
(0.711975594186494 ,-0.68750214742387)
(0.711975594186494 ,-0.68750214742387)
(0.712481788827393 ,-0.68735819865711)
(0.712481788827393 ,-0.68735819865711)
(0.712987983468292 ,-0.687220697330973)
(0.712987983468292 ,-0.687220697330973)
(0.713494178109191 ,-0.687089648311748)
(0.713494178109191 ,-0.687089648311748)
(0.71400037275009 ,-0.686965055679458)
(0.71400037275009 ,-0.686965055679458)
(0.714506567390989 ,-0.686846922727856)
(0.714506567390989 ,-0.686846922727856)
(0.715012762031888 ,-0.686735251964428)
(0.715012762031888 ,-0.686735251964428)
(0.715518956672787 ,-0.686630045110393)
(0.715518956672787 ,-0.686630045110393)
(0.716025151313686 ,-0.6865313031007)
(0.716025151313686 ,-0.6865313031007)
(0.716531345954585 ,-0.68643902608403)
(0.716531345954585 ,-0.68643902608403)
(0.717037540595484 ,-0.686353213422798)
(0.717037540595484 ,-0.686353213422798)
(0.717543735236383 ,-0.686273863693149)
(0.717543735236383 ,-0.686273863693149)
(0.718049929877282 ,-0.686200974684961)
(0.718049929877282 ,-0.686200974684961)
(0.718556124518181 ,-0.686134543401842)
(0.718556124518181 ,-0.686134543401842)
(0.71906231915908 ,-0.686074566061135)
(0.71906231915908 ,-0.686074566061135)
(0.719568513799979 ,-0.686021038093913)
(0.719568513799979 ,-0.686021038093913)
(0.720074708440878 ,-0.685973954144981)
(0.720074708440878 ,-0.685973954144981)
(0.720580903081777 ,-0.685933308072875)
(0.720580903081777 ,-0.685933308072875)
(0.721087097722676 ,-0.685899092949867)
(0.721087097722676 ,-0.685899092949867)
(0.721593292363575 ,-0.685871301061955)
(0.721593292363575 ,-0.685871301061955)
(0.722099487004474 ,-0.685849923908874)
(0.722099487004474 ,-0.685849923908874)
(0.722605681645373 ,-0.685834952204089)
(0.722605681645373 ,-0.685834952204089)
(0.723111876286272 ,-0.685826375874795)
(0.723111876286272 ,-0.685826375874795)
(0.723618070927171 ,-0.685824420205348)
(0.723618070927171 ,-0.685824184061923)
(0.724124265584137 ,-0.685828656938843)
(0.724124265584137 ,-0.685828656938843)
(0.724630460241102 ,-0.685839326819149)
(0.724630460241102 ,-0.685839326819149)
(0.725136654898067 ,-0.6858564250974)
(0.725136654898067 ,-0.6858564250974)
(0.725642849555033 ,-0.685879947300676)
(0.725642849555033 ,-0.685879947300676)
(0.726149044211998 ,-0.685909889232005)
(0.726149044211998 ,-0.685909889232005)
(0.726655238868963 ,-0.685946246970365)
(0.726655238868963 ,-0.685946246970365)
(0.727161433525928 ,-0.685989016870683)
(0.727161433525928 ,-0.685989016870683)
(0.727667628182894 ,-0.686038195563832)
(0.727667628182894 ,-0.686038195563832)
(0.728173822839859 ,-0.686093779956638)
(0.728173822839859 ,-0.686093779956638)
(0.728680017496824 ,-0.686155767231869)
(0.728680017496824 ,-0.686155767231869)
(0.72918621215379 ,-0.686224154848249)
(0.72918621215379 ,-0.686224154848249)
(0.729692406810755 ,-0.686298940540444)
(0.729692406810755 ,-0.686298940540444)
(0.73019860146772 ,-0.686380122319072)
(0.73019860146772 ,-0.686380122319072)
(0.730704796124685 ,-0.686467698470699)
(0.730704796124685 ,-0.686467698470699)
(0.731210990781651 ,-0.68656166755784)
(0.731210990781651 ,-0.68656166755784)
(0.731717185438616 ,-0.686662028418957)
(0.731717185438616 ,-0.686662028418957)
(0.732223380095581 ,-0.686768780168462)
(0.732223380095581 ,-0.686768780168462)
(0.732729574752547 ,-0.686881922196714)
(0.732729574752547 ,-0.686881922196714)
(0.733235769409512 ,-0.687001454170023)
(0.733235769409512 ,-0.687001454170023)
(0.733741964066477 ,-0.687127376030643)
(0.733741964066477 ,-0.687127376030643)
(0.734248158723442 ,-0.687259687996783)
(0.734248158723442 ,-0.687259687996783)
(0.734754353380408 ,-0.687398390562596)
(0.734754353380408 ,-0.687398390562596)
(0.735260548037373 ,-0.687543484498184)
(0.735260548037373 ,-0.687543484498184)
(0.735766742694338 ,-0.687694970849598)
(0.735766742694338 ,-0.687694970849598)
(0.736272937351304 ,-0.687852850938838)
(0.736272937351304 ,-0.687852850938838)
(0.736779132008269 ,-0.688017126363852)
(0.736779132008269 ,-0.688017029621515)
(0.737285326659916 ,-0.688187675817779)
(0.737285326659916 ,-0.688187675817779)
(0.737791521311563 ,-0.688364696997831)
(0.737791521311563 ,-0.688364696997831)
(0.738297715963211 ,-0.688548095110975)
(0.738297715963211 ,-0.688548095110975)
(0.738803910614858 ,-0.688737871966429)
(0.738803910614858 ,-0.688737871966429)
(0.739310105266505 ,-0.688934029233326)
(0.739310105266505 ,-0.688934029233326)
(0.739816299918152 ,-0.689136568440716)
(0.739816299918152 ,-0.689136568440716)
(0.7403224945698 ,-0.689345490977562)
(0.7403224945698 ,-0.689345490977562)
(0.740828689221447 ,-0.689560798092745)
(0.740828689221447 ,-0.689560798092745)
(0.741334883873094 ,-0.68978249089506)
(0.741334883873094 ,-0.68978249089506)
(0.741841078524741 ,-0.690010570353217)
(0.741841078524741 ,-0.690010570353217)
(0.742347273176389 ,-0.690245037295843)
(0.742347273176389 ,-0.690245037295843)
(0.742853467828036 ,-0.690485892411479)
(0.742853467828036 ,-0.690485892411479)
(0.743359662479683 ,-0.690733136248583)
(0.743359662479683 ,-0.690733136248583)
(0.743865857131331 ,-0.690986769215527)
(0.743865857131331 ,-0.690986769215527)
(0.744372051782978 ,-0.691246791580599)
(0.744372051782978 ,-0.691246791580599)
(0.744878246434625 ,-0.691513203472003)
(0.744878246434625 ,-0.691513203472003)
(0.745384441086272 ,-0.691786004877857)
(0.745384441086272 ,-0.691786004877857)
(0.74589063573792 ,-0.692065195646195)
(0.74589063573792 ,-0.692065195646195)
(0.746396830389567 ,-0.692350775484969)
(0.746396830389567 ,-0.692350775484969)
(0.746903025041214 ,-0.692642743962041)
(0.746903025041214 ,-0.692642743962041)
(0.747409219692861 ,-0.692941100505195)
(0.747409219692861 ,-0.692941100505195)
(0.747915414344509 ,-0.693245844402125)
(0.747915414344509 ,-0.693245844402125)
(0.748421608996156 ,-0.693556974800442)
(0.748421608996156 ,-0.693556974800442)
(0.748927803647803 ,-0.693874490707676)
(0.748927803647803 ,-0.693874490707676)
(0.74943399829945 ,-0.694198390991267)
(0.74943399829945 ,-0.694198390991267)
(0.749940192951098 ,-0.694528676646954)
(0.749940192951098 ,-0.694528674378573)
(0.750446387604304 ,-0.694865364939767)
(0.750446387604304 ,-0.694865364939767)
(0.750952582257511 ,-0.695208443016489)
(0.750952582257511 ,-0.695208443016489)
(0.751458776910718 ,-0.695557913295537)
(0.751458776910718 ,-0.695557913295537)
(0.751964971563924 ,-0.695913778042688)
(0.751964971563924 ,-0.695913778042688)
(0.752471166217131 ,-0.696276039371071)
(0.752471166217131 ,-0.696276039371071)
(0.752977360870337 ,-0.696644699241174)
(0.752977360870337 ,-0.696644699241174)
(0.753483555523544 ,-0.697019759460841)
(0.753483555523544 ,-0.697019759460841)
(0.753989750176751 ,-0.697401221685269)
(0.753989750176751 ,-0.697401221685269)
(0.754495944829957 ,-0.697789087417013)
(0.754495944829957 ,-0.697789087417013)
(0.755002139483164 ,-0.698183358005983)
(0.755002139483164 ,-0.698183358005983)
(0.755508334136371 ,-0.698584034649448)
(0.755508334136371 ,-0.698584034649448)
(0.756014528789577 ,-0.698991118392028)
(0.756014528789577 ,-0.698991118392028)
(0.756520723442784 ,-0.699404610125703)
(0.756520723442784 ,-0.699404610125703)
(0.757026918095991 ,-0.699824510589808)
(0.757026918095991 ,-0.699824510589808)
(0.757533112749197 ,-0.700250820371032)
(0.757533112749197 ,-0.700250820371032)
(0.758039307402404 ,-0.700683539903422)
(0.758039307402404 ,-0.700683539903422)
(0.75854550205561 ,-0.701122669468381)
(0.75854550205561 ,-0.701122669468381)
(0.759051696708817 ,-0.701568209194666)
(0.759051696708817 ,-0.701568209194666)
(0.759557891362024 ,-0.702020159058392)
(0.759557891362024 ,-0.702020159058392)
(0.76006408601523 ,-0.702478518883029)
(0.76006408601523 ,-0.702478518883029)
(0.760570280668437 ,-0.702943288339404)
(0.760570280668437 ,-0.702943288339404)
(0.761076475321644 ,-0.703414466945699)
(0.761076475321644 ,-0.703414466945699)
(0.76158266997485 ,-0.703892054067452)
(0.76158266997485 ,-0.703892054067452)
(0.762088864628057 ,-0.704376048917556)
(0.762088864628057 ,-0.704376048917556)
(0.762595059281264 ,-0.704866450556262)
(0.762595059281264 ,-0.704866450556262)
(0.76310125393447 ,-0.705363381619467)
(0.76310125393447 ,-0.705363257891175)
(0.763607448587412 ,-0.705866600624659)
(0.763607448587412 ,-0.705866600624659)
(0.764113643240354 ,-0.706376257629888)
(0.764113643240354 ,-0.706376257629888)
(0.764619837893296 ,-0.706892350239054)
(0.764619837893296 ,-0.706892350239054)
(0.765126032546238 ,-0.707414876298471)
(0.765126032546238 ,-0.707414876298471)
(0.76563222719918 ,-0.707943833896859)
(0.76563222719918 ,-0.707943833896859)
(0.766138421852121 ,-0.708479221365353)
(0.766138421852121 ,-0.708479221365353)
(0.766644616505064 ,-0.709021037277496)
(0.766644616505064 ,-0.709021037277496)
(0.767150811158005 ,-0.709569280449242)
(0.767150811158005 ,-0.709569280449242)
(0.767657005810947 ,-0.710123949938958)
(0.767657005810947 ,-0.710123949938958)
(0.768163200463889 ,-0.71068504504742)
(0.768163200463889 ,-0.71068504504742)
(0.768669395116831 ,-0.711252565317813)
(0.768669395116831 ,-0.711252565317813)
(0.769175589769773 ,-0.711826510535737)
(0.769175589769773 ,-0.711826510535737)
(0.769681784422715 ,-0.712406880729199)
(0.769681784422715 ,-0.712406880729199)
(0.770187979075657 ,-0.712993676168619)
(0.770187979075657 ,-0.712993676168619)
(0.770694173728599 ,-0.713586897366827)
(0.770694173728599 ,-0.713586897366827)
(0.771200368381541 ,-0.714186545079063)
(0.771200368381541 ,-0.714186545079063)
(0.771706563034483 ,-0.714792620302979)
(0.771706563034483 ,-0.714792620302979)
(0.772212757687424 ,-0.715405124278636)
(0.772212757687424 ,-0.715405124278636)
(0.772718952340366 ,-0.716024058488509)
(0.772718952340366 ,-0.716024058488509)
(0.773225146993308 ,-0.716649424657481)
(0.773225146993308 ,-0.716649424657481)
(0.77373134164625 ,-0.717281224752845)
(0.77373134164625 ,-0.717281224752845)
(0.774237536299192 ,-0.717919460984309)
(0.774237536299192 ,-0.717919460984309)
(0.774743730952134 ,-0.718564135803986)
(0.774743730952134 ,-0.718564135803986)
(0.775249925605076 ,-0.719215251906405)
(0.775249925605076 ,-0.719215251906405)
(0.775756120258018 ,-0.719872812228502)
(0.775756120258018 ,-0.719872812228502)
(0.77626231491096 ,-0.720536819949626)
(0.77626231491096 ,-0.720536640207119)
(0.77676850956398 ,-0.721207080981132)
(0.77676850956398 ,-0.721207080981132)
(0.777274704217 ,-0.721883927226873)
(0.777274704217 ,-0.721883927226873)
(0.77778089887002 ,-0.722567182403646)
(0.77778089887002 ,-0.722567182403646)
(0.77828709352304 ,-0.723256849455204)
(0.77828709352304 ,-0.723256849455204)
(0.778793288176061 ,-0.723952930809745)
(0.778793288176061 ,-0.723952930809745)
(0.779299482829081 ,-0.724655428379915)
(0.779299482829081 ,-0.724655428379915)
(0.779805677482101 ,-0.725364343562806)
(0.779805677482101 ,-0.725364343562806)
(0.780311872135121 ,-0.726079677239958)
(0.780311872135121 ,-0.726079677239958)
(0.780818066788141 ,-0.726801429777356)
(0.780818066788141 ,-0.726801429777356)
(0.781324261441162 ,-0.727529601025431)
(0.781324261441162 ,-0.727529601025431)
(0.781830456094182 ,-0.728264190319064)
(0.781830456094182 ,-0.728264190319064)
(0.782336650747202 ,-0.72900519647758)
(0.782336650747202 ,-0.72900519647758)
(0.782842845400222 ,-0.729752617804751)
(0.782842845400222 ,-0.729752617804751)
(0.783349040053242 ,-0.730506452088797)
(0.783349040053242 ,-0.730506452088797)
(0.783855234706262 ,-0.731266696602383)
(0.783855234706262 ,-0.731266696602383)
(0.784361429359283 ,-0.732033348102622)
(0.784361429359283 ,-0.732033348102622)
(0.784867624012303 ,-0.732806402831074)
(0.784867624012303 ,-0.732806402831074)
(0.785373818665323 ,-0.733585856513743)
(0.785373818665323 ,-0.733585856513743)
(0.785880013318343 ,-0.734371704361083)
(0.785880013318343 ,-0.734371704361083)
(0.786386207971364 ,-0.735163941067992)
(0.786386207971364 ,-0.735163941067992)
(0.786892402624384 ,-0.735962560813818)
(0.786892402624384 ,-0.735962560813818)
(0.787398597277404 ,-0.736767557262352)
(0.787398597277404 ,-0.736767557262352)
(0.787904791930424 ,-0.737578923561835)
(0.787904791930424 ,-0.737578923561835)
(0.788410986583444 ,-0.738396652344951)
(0.788410986583444 ,-0.738396652344951)
(0.788917181236464 ,-0.739220735728834)
(0.788917181236464 ,-0.739220735728834)
(0.789423375889485 ,-0.740051368321511)
(0.789423375889485 ,-0.740051165315064)
(0.78992957054209 ,-0.740888158462121)
(0.78992957054209 ,-0.740888158462121)
(0.790435765194695 ,-0.741731329051698)
(0.790435765194695 ,-0.741731329051698)
(0.7909419598473 ,-0.742580870637998)
(0.7909419598473 ,-0.742580870637998)
(0.791448154499905 ,-0.743436773872617)
(0.791448154499905 ,-0.743436773872617)
(0.791954349152511 ,-0.744299029510996)
(0.791954349152511 ,-0.744299029510996)
(0.792460543805116 ,-0.745167628412416)
(0.792460543805116 ,-0.745167628412416)
(0.792966738457721 ,-0.746042561540002)
(0.792966738457721 ,-0.746042561540002)
(0.793472933110326 ,-0.74692381996072)
(0.793472933110326 ,-0.74692381996072)
(0.793979127762931 ,-0.747811394845378)
(0.793979127762931 ,-0.747811394845378)
(0.794485322415536 ,-0.748705277468628)
(0.794485322415536 ,-0.748705277468628)
(0.794991517068141 ,-0.749605459208961)
(0.794991517068141 ,-0.749605459208961)
(0.795497711720747 ,-0.750511931548714)
(0.795497711720747 ,-0.750511931548714)
(0.796003906373352 ,-0.751424686074063)
(0.796003906373352 ,-0.751424686074063)
(0.796510101025957 ,-0.752343714475028)
(0.796510101025957 ,-0.752343714475028)
(0.797016295678562 ,-0.75326900854547)
(0.797016295678562 ,-0.75326900854547)
(0.797522490331167 ,-0.754200560183094)
(0.797522490331167 ,-0.754200560183094)
(0.798028684983773 ,-0.755138361389445)
(0.798028684983773 ,-0.755138361389445)
(0.798534879636378 ,-0.756082404269912)
(0.798534879636378 ,-0.756082404269912)
(0.799041074288983 ,-0.757032681033725)
(0.799041074288983 ,-0.757032681033725)
(0.799547268941588 ,-0.757989183993956)
(0.799547268941588 ,-0.757989183993956)
(0.800053463594193 ,-0.758951905567522)
(0.800053463594193 ,-0.758951905567522)
(0.800559658246798 ,-0.759920838275178)
(0.800559658246798 ,-0.759920838275178)
(0.801065852899404 ,-0.760895974741524)
(0.801065852899404 ,-0.760895974741524)
(0.801572047552009 ,-0.761877307695001)
(0.801572047552009 ,-0.761877307695001)
(0.802078242204614 ,-0.762864829967893)
(0.802078242204614 ,-0.762864829967893)
(0.802584436857219 ,-0.763858534496326)
(0.802584436857219 ,-0.763858306855826)
(0.803090631510722 ,-0.764858155120363)
(0.803090631510722 ,-0.764858155120363)
(0.803596826164226 ,-0.76586410793834)
(0.803596826164226 ,-0.76586410793834)
(0.804103020817729 ,-0.766876157247423)
(0.804103020817729 ,-0.766876157247423)
(0.804609215471232 ,-0.767894294071945)
(0.804609215471232 ,-0.767894294071945)
(0.805115410124736 ,-0.768918508522911)
(0.805115410124736 ,-0.768918508522911)
(0.805621604778239 ,-0.769948789797996)
(0.805621604778239 ,-0.769948789797996)
(0.806127799431742 ,-0.770985126181545)
(0.806127799431742 ,-0.770985126181545)
(0.806633994085245 ,-0.772027505044575)
(0.806633994085245 ,-0.772027505044575)
(0.807140188738749 ,-0.773075912844771)
(0.807140188738749 ,-0.773075912844771)
(0.807646383392252 ,-0.77413033512649)
(0.807646383392252 ,-0.77413033512649)
(0.808152578045755 ,-0.775190756520759)
(0.808152578045755 ,-0.775190756520759)
(0.808658772699258 ,-0.776257160745276)
(0.808658772699258 ,-0.776257160745276)
(0.809164967352762 ,-0.777329530604409)
(0.809164967352762 ,-0.777329530604409)
(0.809671162006265 ,-0.778407847989195)
(0.809671162006265 ,-0.778407847989195)
(0.810177356659768 ,-0.779492093877344)
(0.810177356659768 ,-0.779492093877344)
(0.810683551313272 ,-0.780582248333235)
(0.810683551313272 ,-0.780582248333235)
(0.811189745966775 ,-0.781678290507916)
(0.811189745966775 ,-0.781678290507916)
(0.811695940620278 ,-0.782780198639108)
(0.811695940620278 ,-0.782780198639108)
(0.812202135273781 ,-0.783887950051202)
(0.812202135273781 ,-0.783887950051202)
(0.812708329927285 ,-0.785001521155258)
(0.812708329927285 ,-0.785001521155258)
(0.813214524580788 ,-0.786120887449007)
(0.813214524580788 ,-0.786120887449007)
(0.813720719234291 ,-0.787246023516851)
(0.813720719234291 ,-0.787246023516851)
(0.814226913887794 ,-0.788376903029861)
(0.814226913887794 ,-0.788376903029861)
(0.814733108541298 ,-0.78951349874578)
(0.814733108541298 ,-0.78951349874578)
(0.815239303194801 ,-0.790655782509021)
(0.815239303194801 ,-0.790655782509021)
(0.815745497848304 ,-0.791803931075313)
(0.815745497848304 ,-0.791803725250667)
(0.816251692500446 ,-0.792957533764988)
(0.816251692500446 ,-0.792957533764988)
(0.816757887152588 ,-0.794116788727619)
(0.816757887152588 ,-0.794116788727619)
(0.81726408180473 ,-0.795281665482716)
(0.81726408180473 ,-0.795281665482716)
(0.817770276456872 ,-0.796452133172731)
(0.817770276456872 ,-0.796452133172731)
(0.818276471109014 ,-0.797628160563049)
(0.818276471109014 ,-0.797628160563049)
(0.818782665761155 ,-0.798809716042)
(0.818782665761155 ,-0.798809716042)
(0.819288860413298 ,-0.799996767620849)
(0.819288860413298 ,-0.799996767620849)
(0.819795055065439 ,-0.8011892829338)
(0.819795055065439 ,-0.8011892829338)
(0.820301249717581 ,-0.802387229237999)
(0.820301249717581 ,-0.802387229237999)
(0.820807444369723 ,-0.803590573413528)
(0.820807444369723 ,-0.803590573413528)
(0.821313639021865 ,-0.804799281963409)
(0.821313639021865 ,-0.804799281963409)
(0.821819833674007 ,-0.806013321013602)
(0.821819833674007 ,-0.806013321013602)
(0.822326028326149 ,-0.807232656313008)
(0.822326028326149 ,-0.807232656313008)
(0.822832222978291 ,-0.808457253233465)
(0.822832222978291 ,-0.808457253233465)
(0.823338417630432 ,-0.809687076769751)
(0.823338417630432 ,-0.809687076769751)
(0.823844612282574 ,-0.810922091539581)
(0.823844612282574 ,-0.810922091539581)
(0.824350806934716 ,-0.812162261783612)
(0.824350806934716 ,-0.812162261783612)
(0.824857001586858 ,-0.813407551365438)
(0.824857001586858 ,-0.813407551365438)
(0.825363196239 ,-0.814657923771592)
(0.825363196239 ,-0.814657923771592)
(0.825869390891142 ,-0.815913342111545)
(0.825869390891142 ,-0.815913342111545)
(0.826375585543284 ,-0.81717376911771)
(0.826375585543284 ,-0.81717376911771)
(0.826881780195426 ,-0.818439167145437)
(0.826881780195426 ,-0.818439167145437)
(0.827387974847567 ,-0.819709498173013)
(0.827387974847567 ,-0.819709498173013)
(0.827894169499709 ,-0.820984723801668)
(0.827894169499709 ,-0.820984723801668)
(0.828400364151851 ,-0.822264805255567)
(0.828400364151851 ,-0.822264805255567)
(0.828906558803993 ,-0.823549703381817)
(0.828906558803993 ,-0.823549516283949)
(0.829412753457717 ,-0.824839156610247)
(0.829412753457717 ,-0.824839156610247)
(0.829918948111441 ,-0.826133477993278)
(0.829918948111441 ,-0.826133477993278)
(0.830425142765165 ,-0.827432437687926)
(0.830425142765165 ,-0.827432437687926)
(0.830931337418889 ,-0.828735991589472)
(0.830931337418889 ,-0.828735991589472)
(0.831437532072613 ,-0.830044094233588)
(0.831437532072613 ,-0.830044094233588)
(0.831943726726337 ,-0.831356698796339)
(0.831943726726337 ,-0.831356698796339)
(0.832449921380061 ,-0.832673757094187)
(0.832449921380061 ,-0.832673757094187)
(0.832956116033786 ,-0.833995219583983)
(0.832956116033786 ,-0.833995219583983)
(0.833462310687509 ,-0.835321035362975)
(0.833462310687509 ,-0.835321035362975)
(0.833968505341234 ,-0.836651152168801)
(0.833968505341234 ,-0.836651152168801)
(0.834474699994958 ,-0.837985516379496)
(0.834474699994958 ,-0.837985516379496)
(0.834980894648682 ,-0.839324073013487)
(0.834980894648682 ,-0.839324073013487)
(0.835487089302406 ,-0.840666765729594)
(0.835487089302406 ,-0.840666765729594)
(0.83599328395613 ,-0.842013536827031)
(0.83599328395613 ,-0.842013536827031)
(0.836499478609854 ,-0.843364327245404)
(0.836499478609854 ,-0.843364327245404)
(0.837005673263578 ,-0.844719076564715)
(0.837005673263578 ,-0.844719076564715)
(0.837511867917302 ,-0.846077723005358)
(0.837511867917302 ,-0.846077723005358)
(0.838018062571026 ,-0.847440203428121)
(0.838018062571026 ,-0.847440203428121)
(0.83852425722475 ,-0.848806453334184)
(0.83852425722475 ,-0.848806453334184)
(0.839030451878474 ,-0.850176406865122)
(0.839030451878474 ,-0.850176406865122)
(0.839536646532198 ,-0.851549996802903)
(0.839536646532198 ,-0.851549996802903)
(0.840042841185922 ,-0.852927154569889)
(0.840042841185922 ,-0.852927154569889)
(0.840549035839646 ,-0.854307810228835)
(0.840549035839646 ,-0.854307810228835)
(0.84105523049337 ,-0.855691892482888)
(0.84105523049337 ,-0.855691892482888)
(0.841561425147094 ,-0.857079328675592)
(0.841561425147094 ,-0.857079328675592)
(0.842067619800818 ,-0.858470149323184)
(0.842067619800818 ,-0.85847004479088)
(0.842573814453057 ,-0.859864093027584)
(0.842573814453057 ,-0.859864093027584)
(0.843080009105296 ,-0.861261191232319)
(0.843080009105296 ,-0.861261191232319)
(0.843586203757535 ,-0.862661367488146)
(0.843586203757535 ,-0.862661367488146)
(0.844092398409774 ,-0.864064544076829)
(0.844092398409774 ,-0.864064544076829)
(0.844598593062013 ,-0.865470642011137)
(0.844598593062013 ,-0.865470642011137)
(0.845104787714252 ,-0.86687958103485)
(0.845104787714252 ,-0.86687958103485)
(0.84561098236649 ,-0.868291279622756)
(0.84561098236649 ,-0.868291279622756)
(0.846117177018729 ,-0.869705654980647)
(0.846117177018729 ,-0.869705654980647)
(0.846623371670968 ,-0.871122623045328)
(0.846623371670968 ,-0.871122623045328)
(0.847129566323207 ,-0.872542098484608)
(0.847129566323207 ,-0.872542098484608)
(0.847635760975446 ,-0.873963994697304)
(0.847635760975446 ,-0.873963994697304)
(0.848141955627685 ,-0.875388223813242)
(0.848141955627685 ,-0.875388223813242)
(0.848648150279924 ,-0.876814696693256)
(0.848648150279924 ,-0.876814696693256)
(0.849154344932162 ,-0.878243322929186)
(0.849154344932162 ,-0.878243322929186)
(0.849660539584401 ,-0.879674010843882)
(0.849660539584401 ,-0.879674010843882)
(0.85016673423664 ,-0.8811066674912)
(0.85016673423664 ,-0.8811066674912)
(0.850672928888879 ,-0.882541198656003)
(0.850672928888879 ,-0.882541198656003)
(0.851179123541118 ,-0.883977508854165)
(0.851179123541118 ,-0.883977508854165)
(0.851685318193357 ,-0.885415501332566)
(0.851685318193357 ,-0.885415501332566)
(0.852191512845596 ,-0.886855078069091)
(0.852191512845596 ,-0.886855078069091)
(0.852697707497835 ,-0.888296139772638)
(0.852697707497835 ,-0.888296139772638)
(0.853203902150073 ,-0.889738585883109)
(0.853203902150073 ,-0.889738585883109)
(0.853710096802312 ,-0.891182314571414)
(0.853710096802312 ,-0.891182314571414)
(0.854216291454551 ,-0.892627222739474)
(0.854216291454551 ,-0.892627222739474)
(0.85472248610679 ,-0.894073206020213)
(0.85472248610679 ,-0.894073206020213)
(0.855228680759029 ,-0.895520158777566)
(0.855228680759029 ,-0.895520110213367)
(0.868389741739393 ,-0.933085773230684)
(0.868389741739393 ,-0.933085737160923)
(0.86889593639294 ,-0.934511894711468)
(0.86889593639294 ,-0.934511894711468)
(0.869402131046487 ,-0.935935316760745)
(0.869402131046487 ,-0.935935316760745)
(0.869908325700034 ,-0.937355847835863)
(0.869908325700034 ,-0.937355847835863)
(0.870414520353581 ,-0.938773330572285)
(0.870414520353581 ,-0.938773330572285)
(0.870920715007128 ,-0.940187605713828)
(0.870920715007128 ,-0.940187605713828)
(0.871426909660675 ,-0.941598512112663)
(0.871426909660675 ,-0.941598512112663)
(0.871933104314222 ,-0.943005886729318)
(0.871933104314222 ,-0.943005886729318)
(0.872439298967769 ,-0.944409564632672)
(0.872439298967769 ,-0.944409564632672)
(0.872945493621316 ,-0.94580937899996)
(0.872945493621316 ,-0.94580937899996)
(0.873451688274863 ,-0.947205161116771)
(0.873451688274863 ,-0.947205161116771)
(0.87395788292841 ,-0.948596740377048)
(0.87395788292841 ,-0.948596740377048)
(0.874464077581957 ,-0.949983944283089)
(0.874464077581957 ,-0.949983944283089)
(0.874970272235504 ,-0.951366598445546)
(0.874970272235504 ,-0.951366598445546)
(0.875476466889051 ,-0.952744526583425)
(0.875476466889051 ,-0.952744526583425)
(0.875982661542598 ,-0.954117550524087)
(0.875982661542598 ,-0.954117550524087)
(0.876488856196146 ,-0.955485490203247)
(0.876488856196146 ,-0.955485490203247)
(0.876995050849692 ,-0.956848163664975)
(0.876995050849692 ,-0.956848163664975)
(0.87750124550324 ,-0.958205387061693)
(0.87750124550324 ,-0.958205387061693)
(0.878007440156787 ,-0.959556974654181)
(0.878007440156787 ,-0.959556974654181)
(0.878513634810334 ,-0.960902738811569)
(0.878513634810334 ,-0.960902738811569)
(0.879019829463881 ,-0.962242490011345)
(0.879019829463881 ,-0.962242490011345)
(0.879526024117428 ,-0.963576036839351)
(0.879526024117428 ,-0.963576036839351)
(0.880032218770975 ,-0.964903185989781)
(0.880032218770975 ,-0.964903185989781)
(0.880538413424522 ,-0.966223742265185)
(0.880538413424522 ,-0.966223742265185)
(0.881044608078069 ,-0.967537508576466)
(0.881044608078069 ,-0.967537508576466)
(0.881550802731616 ,-0.968844382210514)
(0.881550802731616 ,-0.968844285942884)
(0.882056997382264 ,-0.97014397588151)
(0.882056997382264 ,-0.97014397588151)
(0.882563192032912 ,-0.971436206612397)
(0.882563192032912 ,-0.971436206612397)
(0.88306938668356 ,-0.972720869134601)
(0.88306938668356 ,-0.972720869134601)
(0.883575581334208 ,-0.973997756982925)
(0.883575581334208 ,-0.973997756982925)
(0.884081775984856 ,-0.975266662495547)
(0.884081775984856 ,-0.975266662495547)
(0.884587970635504 ,-0.976527376814027)
(0.884587970635504 ,-0.976527376814027)
(0.885094165286152 ,-0.9777796898833)
(0.885094165286152 ,-0.9777796898833)
(0.8856003599368 ,-0.979023390451678)
(0.8856003599368 ,-0.979023390451678)
(0.886106554587448 ,-0.980258266070851)
(0.886106554587448 ,-0.980258266070851)
(0.886612749238096 ,-0.981484103095888)
(0.886612749238096 ,-0.981484103095888)
(0.887118943888744 ,-0.982700686685233)
(0.887118943888744 ,-0.982700686685233)
(0.887625138539392 ,-0.983907800800709)
(0.887625138539392 ,-0.983907800800709)
(0.88813133319004 ,-0.985105228207518)
(0.88813133319004 ,-0.985105228207518)
(0.888637527840688 ,-0.986292750474236)
(0.888637527840688 ,-0.986292750474236)
(0.889143722491336 ,-0.987470147972818)
(0.889143722491336 ,-0.987470147972818)
(0.889649917141984 ,-0.988637199878599)
(0.889649917141984 ,-0.988637199878599)
(0.890156111792632 ,-0.989793684170289)
(0.890156111792632 ,-0.989793684170289)
(0.89066230644328 ,-0.990939377629975)
(0.89066230644328 ,-0.990939377629975)
(0.891168501093928 ,-0.992074055843122)
(0.891168501093928 ,-0.992074055843122)
(0.891674695744576 ,-0.993197493198574)
(0.891674695744576 ,-0.993197493198574)
(0.892180890395224 ,-0.994309462888552)
(0.892180890395224 ,-0.994309462888552)
(0.892687085045872 ,-0.995409736908654)
(0.892687085045872 ,-0.995409736908654)
(0.89319327969652 ,-0.996498086057854)
(0.89319327969652 ,-0.996498086057854)
(0.893699474347169 ,-0.997574279938507)
(0.893699474347169 ,-0.997574279938507)
(0.894205668997817 ,-0.998638086956342)
(0.894205668997817 ,-0.998638086956342)
(0.894711863648464 ,-0.999689274320468)
(0.894711863648464 ,-0.99968918459089)
(0.895218058306526 ,-1.00072751391822)
(0.895218058306526 ,-1.00072751391822)
(0.895724252964588 ,-1.00175274077018)
(0.895724252964588 ,-1.00175274077018)
(0.89623044762265 ,-1.00276462909751)
(0.89623044762265 ,-1.00276462909751)
(0.896736642280712 ,-1.00376294223494)
(0.896736642280712 ,-1.00376294223494)
(0.897242836938774 ,-1.00474744290113)
(0.897242836938774 ,-1.00474744290113)
(0.897749031596836 ,-1.00571789319874)
(0.897749031596836 ,-1.00571789319874)
(0.898255226254898 ,-1.00667405461437)
(0.898255226254898 ,-1.00667405461437)
(0.89876142091296 ,-1.00761568801858)
(0.89876142091296 ,-1.00761568801858)
(0.899267615571022 ,-1.00854255366592)
(0.899267615571022 ,-1.00854255366592)
(0.899773810229084 ,-1.00945441119488)
(0.899773810229084 ,-1.00945441119488)
(0.900280004887145 ,-1.01035101962791)
(0.900280004887145 ,-1.01035101962791)
(0.900786199545207 ,-1.01123213737144)
(0.900786199545207 ,-1.01123213737144)
(0.901292394203269 ,-1.01209752221586)
(0.901292394203269 ,-1.01209752221586)
(0.901798588861331 ,-1.01294693133552)
(0.901798588861331 ,-1.01294693133552)
(0.902304783519393 ,-1.01378012128873)
(0.902304783519393 ,-1.01378012128873)
(0.902810978177455 ,-1.01459684801776)
(0.902810978177455 ,-1.01459684801776)
(0.903317172835517 ,-1.01539686684886)
(0.903317172835517 ,-1.01539686684886)
(0.903823367493579 ,-1.01617993249223)
(0.903823367493579 ,-1.01617993249223)
(0.904329562151641 ,-1.01694579904204)
(0.904329562151641 ,-1.01694579904204)
(0.904835756809703 ,-1.01769421997641)
(0.904835756809703 ,-1.01769421997641)
(0.905341951467765 ,-1.01842494815745)
(0.905341951467765 ,-1.01842494815745)
(0.905848146125826 ,-1.0191377358312)
(0.905848146125826 ,-1.0191377358312)
(0.906354340783888 ,-1.01983233462769)
(0.906354340783888 ,-1.01983233462769)
(0.90686053544195 ,-1.0205084955609)
(0.90686053544195 ,-1.0205084955609)
(0.907366730100012 ,-1.02116596902878)
(0.907366730100012 ,-1.02116596902878)
(0.907872924758074 ,-1.02180471917436)
(0.907872924758074 ,-1.02180450481323)
(0.908379119399745 ,-1.02242408683779)
(0.908379119399745 ,-1.02242408683779)
(0.908885314041416 ,-1.0230240889312)
(0.908885314041416 ,-1.0230240889312)
(0.909391508683086 ,-1.02360447484642)
(0.909391508683086 ,-1.02360447484642)
(0.909897703324757 ,-1.02416499570331)
(0.909897703324757 ,-1.02416499570331)
(0.910403897966428 ,-1.02470540434976)
(0.910403897966428 ,-1.02470540434976)
(0.910910092608098 ,-1.02522545536173)
(0.910910092608098 ,-1.02522545536173)
(0.911416287249769 ,-1.0257249050432)
(0.911416287249769 ,-1.0257249050432)
(0.91192248189144 ,-1.02620351142619)
(0.91192248189144 ,-1.02620351142619)
(0.91242867653311 ,-1.02666103427076)
(0.91242867653311 ,-1.02666103427076)
(0.912934871174781 ,-1.02709723506502)
(0.912934871174781 ,-1.02709723506502)
(0.913441065816452 ,-1.0275118770251)
(0.913441065816452 ,-1.0275118770251)
(0.913947260458123 ,-1.02790472509519)
(0.913947260458123 ,-1.02790472509519)
(0.914453455099793 ,-1.02827554594751)
(0.914453455099793 ,-1.02827554594751)
(0.914959649741464 ,-1.02862410798232)
(0.914959649741464 ,-1.02862410798232)
(0.915465844383135 ,-1.02895018132792)
(0.915465844383135 ,-1.02895018132792)
(0.915972039024805 ,-1.02925353784065)
(0.915972039024805 ,-1.02925353784065)
(0.916478233666476 ,-1.02953395110489)
(0.916478233666476 ,-1.02953395110489)
(0.916984428308147 ,-1.02979119643306)
(0.916984428308147 ,-1.02979119643306)
(0.917490622949817 ,-1.03002505086563)
(0.917490622949817 ,-1.03002505086563)
(0.917996817591488 ,-1.03023529317108)
(0.917996817591488 ,-1.03023529317108)
(0.918503012233159 ,-1.03042170384596)
(0.918503012233159 ,-1.03042170384596)
(0.91900920687483 ,-1.03058406511486)
(0.91900920687483 ,-1.03058406511486)
(0.9195154015165 ,-1.03072216093037)
(0.9195154015165 ,-1.03072216093037)
(0.920021596158171 ,-1.03083577697317)
(0.920021596158171 ,-1.03083577697317)
(0.920527790799842 ,-1.03092470065196)
(0.920527790799842 ,-1.03092470065196)
(0.921033985441512 ,-1.03098872110346)
(0.921033985441512 ,-1.03098849665147)
(0.921540180120036 ,-1.03102743817798)
(0.921540180120036 ,-1.03102743817798)
(0.922046374798559 ,-1.03104103170006)
(0.922046374798559 ,-1.03104103170006)
(0.922552569477083 ,-1.03102907749106)
(0.922552569477083 ,-1.03102907749106)
(0.923058764155606 ,-1.03099137864391)
(0.923058764155606 ,-1.03099137864391)
(0.92356495883413 ,-1.03092774107112)
(0.92356495883413 ,-1.03092774107112)
(0.924071153512653 ,-1.03083797350478)
(0.924071153512653 ,-1.03083797350478)
(0.924577348191176 ,-1.03072188749657)
(0.924577348191176 ,-1.03072188749657)
(0.9250835428697 ,-1.03057929741773)
(0.9250835428697 ,-1.03057929741773)
(0.925589737548223 ,-1.03041002045909)
(0.925589737548223 ,-1.03041002045909)
(0.926095932226747 ,-1.03021387663105)
(0.926095932226747 ,-1.03021387663105)
(0.92660212690527 ,-1.02999068876362)
(0.92660212690527 ,-1.02999068876362)
(0.927108321583793 ,-1.02974028250634)
(0.927108321583793 ,-1.02974028250634)
(0.927614516262317 ,-1.02946248632837)
(0.927614516262317 ,-1.02946248632837)
(0.92812071094084 ,-1.02915713151844)
(0.92812071094084 ,-1.02915713151844)
(0.928626905619364 ,-1.02882405218484)
(0.928626905619364 ,-1.02882405218484)
(0.929133100297887 ,-1.02846308525547)
(0.929133100297887 ,-1.02846308525547)
(0.92963929497641 ,-1.02807407047778)
(0.92963929497641 ,-1.02807407047778)
(0.930145489654934 ,-1.02765685041882)
(0.930145489654934 ,-1.02765685041882)
(0.930651684333457 ,-1.02721127046521)
(0.930651684333457 ,-1.02721127046521)
(0.931157879011981 ,-1.02673717882316)
(0.931157879011981 ,-1.02673717882316)
(0.931664073690504 ,-1.02623442651844)
(0.931664073690504 ,-1.02623442651844)
(0.932170268369027 ,-1.02570286739642)
(0.932170268369027 ,-1.02570286739642)
(0.932676463047551 ,-1.02514235812203)
(0.932676463047551 ,-1.02514235812203)
(0.933182657726074 ,-1.0245527581798)
(0.933182657726074 ,-1.0245527581798)
(0.933688852404598 ,-1.02393392987383)
(0.933688852404598 ,-1.02393392987383)
(0.934195047083121 ,-1.02328657126388)
(0.934195047083121 ,-1.02328573832778)
(0.934701241672719 ,-1.02260883220771)
(0.934701241672719 ,-1.02260883220771)
(0.935207436262317 ,-1.02190168403379)
(0.935207436262317 ,-1.02190168403379)
(0.935713630851915 ,-1.02116499289304)
(0.935713630851915 ,-1.02116499289304)
(0.936219825441513 ,-1.02039863238507)
(0.936219825441513 ,-1.02039863238507)
(0.936726020031111 ,-1.01960248355821)
(0.936726020031111 ,-1.01960248355821)
(0.937232214620709 ,-1.01877643490953)
(0.937232214620709 ,-1.01877643490953)
(0.937738409210307 ,-1.01792038238479)
(0.937738409210307 ,-1.01792038238479)
(0.938244603799904 ,-1.01703422937848)
(0.938244603799904 ,-1.01703422937848)
(0.938750798389503 ,-1.01611788673381)
(0.938750798389503 ,-1.01611788673381)
(0.9392569929791 ,-1.01517127274272)
(0.9392569929791 ,-1.01517127274272)
(0.939763187568698 ,-1.01419431314583)
(0.939763187568698 ,-1.01419431314583)
(0.940269382158296 ,-1.01318694113252)
(0.940269382158296 ,-1.01318694113252)
(0.940775576747894 ,-1.01214909734086)
(0.940775576747894 ,-1.01214909734086)
(0.941281771337492 ,-1.01108072985765)
(0.941281771337492 ,-1.01108072985765)
(0.94178796592709 ,-1.00998179421841)
(0.94178796592709 ,-1.00998179421841)
(0.942294160516688 ,-1.00885225340737)
(0.942294160516688 ,-1.00885225340737)
(0.942800355106286 ,-1.00769207785748)
(0.942800355106286 ,-1.00769207785748)
(0.943306549695884 ,-1.00650124545042)
(0.943306549695884 ,-1.00650124545042)
(0.943812744285482 ,-1.00527974151656)
(0.943812744285482 ,-1.00527974151656)
(0.94431893887508 ,-1.00402755883502)
(0.94431893887508 ,-1.00402755883502)
(0.944825133464678 ,-1.00274469763361)
(0.944825133464678 ,-1.00274469763361)
(0.945331328054276 ,-1.00143116558888)
(0.945331328054276 ,-1.00143116558888)
(0.945837522643874 ,-1.00008697782609)
(0.945837522643874 ,-1.00008697782609)
(0.946343717233472 ,-0.998712156919216)
(0.946343717233472 ,-0.998712156919216)
(0.94684991182307 ,-0.997306732890949)
(0.94684991182307 ,-0.997306732890949)
(0.947356106412667 ,-0.995870743212703)
(0.947356106412667 ,-0.995868423294136)
(0.947862301235559 ,-0.994402168757758)
(0.947862301235559 ,-0.994402168757758)
(0.948368496058451 ,-0.992904925328736)
(0.948368496058451 ,-0.992904925328736)
(0.948874690881343 ,-0.991376792948078)
(0.948874690881343 ,-0.991376792948078)
(0.949380885704235 ,-0.989817871108595)
(0.949380885704235 ,-0.989817871108595)
(0.949887080527127 ,-0.988228258854901)
(0.949887080527127 ,-0.988228258854901)
(0.950393275350019 ,-0.986608054783414)
(0.950393275350019 ,-0.986608054783414)
(0.95089947017291 ,-0.984957357042352)
(0.95089947017291 ,-0.984957357042352)
(0.951405664995802 ,-0.983276263331738)
(0.951405664995802 ,-0.983276263331738)
(0.951911859818694 ,-0.981564870903397)
(0.951911859818694 ,-0.981564870903397)
(0.952418054641586 ,-0.979823276560959)
(0.952418054641586 ,-0.979823276560959)
(0.952924249464478 ,-0.978051576659853)
(0.952924249464478 ,-0.978051576659853)
(0.95343044428737 ,-0.976249867107314)
(0.95343044428737 ,-0.976249867107314)
(0.953936639110261 ,-0.974418243362379)
(0.953936639110261 ,-0.974418243362379)
(0.954442833933153 ,-0.972556800435887)
(0.954442833933153 ,-0.972556800435887)
(0.954949028756045 ,-0.97066563289048)
(0.954949028756045 ,-0.97066563289048)
(0.955455223578937 ,-0.968744834840605)
(0.955455223578937 ,-0.968744834840605)
(0.955961418401829 ,-0.966794499952509)
(0.955961418401829 ,-0.966794499952509)
(0.956467613224721 ,-0.964814721444243)
(0.956467613224721 ,-0.964814721444243)
(0.956973808047613 ,-0.962805592085661)
(0.956973808047613 ,-0.962805592085661)
(0.957480002870504 ,-0.960767204198419)
(0.957480002870504 ,-0.960767204198419)
(0.957986197693396 ,-0.958699649655979)
(0.957986197693396 ,-0.958699649655979)
(0.958492392516288 ,-0.956603019883601)
(0.958492392516288 ,-0.956603019883601)
(0.95899858733918 ,-0.954477405858351)
(0.95899858733918 ,-0.954477405858351)
(0.959504782162072 ,-0.952322898109098)
(0.959504782162072 ,-0.952322898109098)
(0.960010976984963 ,-0.950139586716512)
(0.960010976984963 ,-0.950139586716512)
(0.960517171807855 ,-0.947934646780381)
(0.960517171807855 ,-0.947927561313066)
(0.96102336596451 ,-0.945693304665595)
(0.96102336596451 ,-0.945693304665595)
(0.961529560121164 ,-0.943425032868005)
(0.961529560121164 ,-0.943425032868005)
(0.962035754277819 ,-0.941129810272671)
(0.962035754277819 ,-0.941129810272671)
(0.962541948434473 ,-0.938807639757447)
(0.962541948434473 ,-0.938807639757447)
(0.963048142591128 ,-0.936458548192976)
(0.963048142591128 ,-0.936458548192976)
(0.963554336747782 ,-0.934082586442695)
(0.963554336747782 ,-0.934082586442695)
(0.964060530904437 ,-0.931679829362832)
(0.964060530904437 ,-0.931679829362832)
(0.964566725061091 ,-0.929250375802406)
(0.964566725061091 ,-0.929250375802406)
(0.965072919217746 ,-0.926794348603228)
(0.965072919217746 ,-0.926794348603228)
(0.965579113374401 ,-0.924311894599901)
(0.965579113374401 ,-0.924311894599901)
(0.966085307531055 ,-0.921803184619818)
(0.966085307531055 ,-0.921803184619818)
(0.96659150168771 ,-0.919268413483166)
(0.96659150168771 ,-0.919268413483166)
(0.967097695844364 ,-0.916707800002921)
(0.967097695844364 ,-0.916707800002921)
(0.967603890001019 ,-0.914121586984853)
(0.967603890001019 ,-0.914121586984853)
(0.968110084157673 ,-0.911510041227522)
(0.968110084157673 ,-0.911510041227522)
(0.968616278314328 ,-0.908873453522282)
(0.968616278314328 ,-0.908873453522282)
(0.969122472470982 ,-0.906212138653274)
(0.969122472470982 ,-0.906212138653274)
(0.969628666627637 ,-0.903526435397436)
(0.969628666627637 ,-0.903526435397436)
(0.970134860784291 ,-0.900816706524493)
(0.970134860784291 ,-0.900816706524493)
(0.970641054940946 ,-0.898083338796965)
(0.970641054940946 ,-0.898083338796965)
(0.9711472490976 ,-0.895326742970162)
(0.9711472490976 ,-0.895326742970162)
(0.971653443254255 ,-0.892547353792186)
(0.971653443254255 ,-0.892547353792186)
(0.972159637410909 ,-0.88974563000393)
(0.972159637410909 ,-0.88974563000393)
(0.972665831567564 ,-0.886922054339079)
(0.972665831567564 ,-0.886922054339079)
(0.973172025724219 ,-0.884077133524111)
(0.973172025724219 ,-0.884077133524111)
(0.973678219880873 ,-0.881211398278294)
(0.973678219880873 ,-0.881190371366011)
(0.974184415395264 ,-0.878306163214586)
(0.974184415395264 ,-0.878306163214586)
(0.974690610909654 ,-0.875397419294631)
(0.974690610909654 ,-0.875397419294631)
(0.975196806424044 ,-0.872465048891335)
(0.975196806424044 ,-0.872465048891335)
(0.975703001938435 ,-0.86950990746873)
(0.975703001938435 ,-0.86950990746873)
(0.976209197452825 ,-0.866532796669689)
(0.976209197452825 ,-0.866532796669689)
(0.976715392967216 ,-0.86353446431593)
(0.976715392967216 ,-0.86353446431593)
(0.977221588481607 ,-0.860515604408014)
(0.977221588481607 ,-0.860515604408014)
(0.977727783995997 ,-0.857476857125343)
(0.977727783995997 ,-0.857476857125343)
(0.978233979510387 ,-0.854418808826165)
(0.978233979510387 ,-0.854418808826165)
(0.978740175024778 ,-0.851341992047568)
(0.978740175024778 ,-0.851341992047568)
(0.979246370539168 ,-0.848246885505485)
(0.979246370539168 ,-0.848246885505485)
(0.979752566053559 ,-0.845133914094692)
(0.979752566053559 ,-0.845133914094692)
(0.980258761567949 ,-0.842003448888807)
(0.980258761567949 ,-0.842003448888807)
(0.98076495708234 ,-0.838855807140291)
(0.98076495708234 ,-0.838855807140291)
(0.98127115259673 ,-0.835691252280448)
(0.98127115259673 ,-0.835691252280448)
(0.981777348111121 ,-0.832509993919426)
(0.981777348111121 ,-0.832509993919426)
(0.982283543625511 ,-0.829312187846215)
(0.982283543625511 ,-0.829312187846215)
(0.982789739139902 ,-0.826097936028649)
(0.982789739139902 ,-0.826097936028649)
(0.983295934654292 ,-0.822867286613404)
(0.983295934654292 ,-0.822867286613404)
(0.983802130168683 ,-0.819620233925999)
(0.983802130168683 ,-0.819620233925999)
(0.984308325683073 ,-0.816356718470796)
(0.984308325683073 ,-0.816356718470796)
(0.984814521197464 ,-0.813076626931002)
(0.984814521197464 ,-0.813076626931002)
(0.985320716711854 ,-0.809779792168664)
(0.985320716711854 ,-0.809779792168664)
(0.985826912226245 ,-0.806465993224673)
(0.985826912226245 ,-0.806465993224673)
(0.986333107740635 ,-0.803134955318765)
(0.986333107740635 ,-0.803134955318765)
(0.986839303255026 ,-0.799845262946287)
(0.986839303255026 ,-0.799786349849515)
(0.987345483899063 ,-0.796474052530259)
(0.987345483899063 ,-0.796474052530259)
(0.987851664543101 ,-0.793098044972225)
(0.987851664543101 ,-0.793098044972225)
(0.988357845187138 ,-0.789715911552153)
(0.988357845187138 ,-0.789715911552153)
(0.988864025831176 ,-0.786326478968176)
(0.988864025831176 ,-0.786326478968176)
(0.989370206475213 ,-0.78292872933659)
(0.989370206475213 ,-0.78292872933659)
(0.98987638711925 ,-0.779521800191857)
(0.98987638711925 ,-0.779521800191857)
(0.990382567763288 ,-0.776104984486606)
(0.990382567763288 ,-0.776104984486606)
(0.990888748407325 ,-0.772677730591629)
(0.990888748407325 ,-0.772677730591629)
(0.991394929051363 ,-0.769239642295883)
(0.991394929051363 ,-0.769239642295883)
(0.991901109695401 ,-0.765790478806491)
(0.991901109695401 ,-0.765790478806491)
(0.992407290339438 ,-0.76233015474874)
(0.992407290339438 ,-0.76233015474874)
(0.992913470983475 ,-0.758858740166085)
(0.992913470983475 ,-0.758858740166085)
(0.993419651627513 ,-0.755376460520142)
(0.993419651627513 ,-0.755376460520142)
(0.99392583227155 ,-0.751883696690694)
(0.99392583227155 ,-0.751883696690694)
(0.994432012915588 ,-0.74838098497569)
(0.994432012915588 ,-0.74838098497569)
(0.994938193559625 ,-0.744869017091242)
(0.994938193559625 ,-0.744869017091242)
(0.995444374203663 ,-0.74134864017163)
(0.995444374203663 ,-0.74134864017163)
(0.9959505548477 ,-0.737820856769295)
(0.9959505548477 ,-0.737820856769295)
(0.996456735491738 ,-0.734286824854847)
(0.996456735491738 ,-0.734286824854847)
(0.996962916135775 ,-0.730747857817059)
(0.996962916135775 ,-0.730747857817059)
(0.997469096779813 ,-0.727205424462869)
(0.997469096779813 ,-0.727205424462869)
(0.99797527742385 ,-0.723661149017381)
(0.99797527742385 ,-0.723661149017381)
(0.998481458067888 ,-0.720116811123863)
(0.998481458067888 ,-0.720116811123863)
(0.998987638711925 ,-0.71657434584375)
(0.998987638711925 ,-0.71657434584375)
(0.999493819355963 ,-0.71303584365664)
(0.999493819355963 ,-0.71303584365664)
(1 ,-0.709503550460296)
};\label{line:advec1d_mol_slice}

\addplot [solid, thick, color=black]
coordinates {
(0 ,-1.18908766641725)
(0.00125764104508882 ,-1.18818748345363)
(0.00125764104508882 ,-1.18818748345363)
(0.00251528209017763 ,-1.18707999565437)
(0.00251528209017763 ,-1.18707999565437)
(0.00377292313526645 ,-1.18576274726638)
(0.00377292313526645 ,-1.18576274726638)
(0.00503056418035527 ,-1.18423358401919)
(0.00503056418035527 ,-1.18423358401919)
(0.00628820522544409 ,-1.18249065312497)
(0.00628820522544409 ,-1.18249065312497)
(0.0075458462705329 ,-1.18053240327852)
(0.0075458462705329 ,-1.18053240327852)
(0.00880348731562172 ,-1.17835758465727)
(0.00880348731562172 ,-1.17835758465727)
(0.0100611283607105 ,-1.17596524892129)
(0.0100611283607105 ,-1.17596524892129)
(0.0113187694057994 ,-1.17335474921326)
(0.0113187694057994 ,-1.17335474921326)
(0.0125764104508882 ,-1.17052574015853)
(0.0125764104508882 ,-1.17052574015853)
(0.013834051495977 ,-1.16747817786505)
(0.013834051495977 ,-1.16747817786505)
(0.0150916925410658 ,-1.16421231992342)
(0.0150916925410658 ,-1.16421231992342)
(0.0163493335861546 ,-1.16072872540686)
(0.0163493335861546 ,-1.16072872540686)
(0.0176069746312434 ,-1.15702825487123)
(0.0176069746312434 ,-1.15702825487123)
(0.0188646156763323 ,-1.15311207035503)
(0.0188646156763323 ,-1.15311207035503)
(0.0201222567214211 ,-1.14898163537938)
(0.0201222567214211 ,-1.14898163537938)
(0.0213798977665099 ,-1.14463871494803)
(0.0213798977665099 ,-1.14463871494803)
(0.0226375388115987 ,-1.14008537554738)
(0.0226375388115987 ,-1.14008537554738)
(0.0238951798566875 ,-1.13532398514644)
(0.0238951798566875 ,-1.13532398514644)
(0.0251528209017763 ,-1.13035721319686)
(0.0251528209017763 ,-1.13035721319686)
(0.0264104619468652 ,-1.12518803063295)
(0.0264104619468652 ,-1.12518803063295)
(0.027668102991954 ,-1.11981970987161)
(0.027668102991954 ,-1.11981970987161)
(0.0289257440370428 ,-1.11425582481239)
(0.0289257440370428 ,-1.11425582481239)
(0.0301833850821316 ,-1.10850025083748)
(0.0301833850821316 ,-1.10850025083748)
(0.0314410261272204 ,-1.10255716481169)
(0.0314410261272204 ,-1.10255716481169)
(0.0326986671723093 ,-1.09643104508248)
(0.0326986671723093 ,-1.09641586135332)
(0.03395630958954 ,-1.09010724989632)
(0.03395630958954 ,-1.09010724989632)
(0.0352139520067708 ,-1.08361897047843)
(0.0352139520067708 ,-1.08361897047843)
(0.0364715944240016 ,-1.07695624639561)
(0.0364715944240016 ,-1.07695624639561)
(0.0377292368412324 ,-1.07012434360618)
(0.0377292368412324 ,-1.07012434360618)
(0.0389868792584632 ,-1.06312857073083)
(0.0389868792584632 ,-1.06312857073083)
(0.0402445216756939 ,-1.05597427905263)
(0.0402445216756939 ,-1.05597427905263)
(0.0415021640929247 ,-1.048666862517)
(0.0415021640929247 ,-1.048666862517)
(0.0427598065101555 ,-1.04121175773176)
(0.0427598065101555 ,-1.04121175773176)
(0.0440174489273863 ,-1.03361444396706)
(0.0440174489273863 ,-1.03361444396706)
(0.0452750913446171 ,-1.02588044315545)
(0.0452750913446171 ,-1.02588044315545)
(0.0465327337618479 ,-1.01801531989184)
(0.0465327337618479 ,-1.01801531989184)
(0.0477903761790786 ,-1.0100246814335)
(0.0477903761790786 ,-1.0100246814335)
(0.0490480185963094 ,-1.0019141777001)
(0.0490480185963094 ,-1.0019141777001)
(0.0503056610135402 ,-0.993689501273651)
(0.0503056610135402 ,-0.993689501273651)
(0.051563303430771 ,-0.985356387398538)
(0.051563303430771 ,-0.985356387398538)
(0.0528209458480018 ,-0.97692061398152)
(0.0528209458480018 ,-0.97692061398152)
(0.0540785882652326 ,-0.968388001591729)
(0.0540785882652326 ,-0.968388001591729)
(0.0553362306824633 ,-0.959764413460661)
(0.0553362306824633 ,-0.959764413460661)
(0.0565938730996941 ,-0.951055755482185)
(0.0565938730996941 ,-0.951055755482185)
(0.0578515155169249 ,-0.942267976212536)
(0.0578515155169249 ,-0.942267976212536)
(0.0591091579341557 ,-0.933407066870325)
(0.0591091579341557 ,-0.933407066870325)
(0.0603668003513865 ,-0.924479061336527)
(0.0603668003513865 ,-0.924479061336527)
(0.0616244427686172 ,-0.915490036154487)
(0.0616244427686172 ,-0.915490036154487)
(0.062882085185848 ,-0.906446110529924)
(0.062882085185848 ,-0.906446110529924)
(0.0641397276030788 ,-0.897353446330922)
(0.0641397276030788 ,-0.897353446330922)
(0.0653973700203096 ,-0.888218248087937)
(0.0653973700203096 ,-0.888213129831061)
(0.0666550109781765 ,-0.879038666544274)
(0.0666550109781765 ,-0.879038666544274)
(0.0679126519360434 ,-0.869830375710232)
(0.0679126519360434 ,-0.869830375710232)
(0.0691702928939103 ,-0.86059390826746)
(0.0691702928939103 ,-0.86059390826746)
(0.0704279338517772 ,-0.851334770033154)
(0.0704279338517772 ,-0.851334770033154)
(0.071685574809644 ,-0.842058321703183)
(0.071685574809644 ,-0.842058321703183)
(0.0729432157675109 ,-0.832769778852092)
(0.0729432157675109 ,-0.832769778852092)
(0.0742008567253778 ,-0.823474211933099)
(0.0742008567253778 ,-0.823474211933099)
(0.0754584976832447 ,-0.814176546278094)
(0.0754584976832447 ,-0.814176546278094)
(0.0767161386411116 ,-0.804881562097643)
(0.0767161386411116 ,-0.804881562097643)
(0.0779737795989785 ,-0.795593894480982)
(0.0779737795989785 ,-0.795593894480982)
(0.0792314205568453 ,-0.786318033396025)
(0.0792314205568453 ,-0.786318033396025)
(0.0804890615147123 ,-0.777058323689356)
(0.0804890615147123 ,-0.777058323689356)
(0.0817467024725791 ,-0.767818965086234)
(0.0817467024725791 ,-0.767818965086234)
(0.083004343430446 ,-0.758604012190592)
(0.083004343430446 ,-0.758604012190592)
(0.0842619843883129 ,-0.749417374485036)
(0.0842619843883129 ,-0.749417374485036)
(0.0855196253461798 ,-0.740262816330846)
(0.0855196253461798 ,-0.740262816330846)
(0.0867772663040467 ,-0.731143956967974)
(0.0867772663040467 ,-0.731143956967974)
(0.0880349072619136 ,-0.722064270515048)
(0.0880349072619136 ,-0.722064270515048)
(0.0892925482197805 ,-0.713027085969367)
(0.0892925482197805 ,-0.713027085969367)
(0.0905501891776473 ,-0.704035587206907)
(0.0905501891776473 ,-0.704035587206907)
(0.0918078301355142 ,-0.695092812982314)
(0.0918078301355142 ,-0.695092812982314)
(0.0930654710933811 ,-0.68620165692891)
(0.0930654710933811 ,-0.68620165692891)
(0.094323112051248 ,-0.677364867558689)
(0.094323112051248 ,-0.677364867558689)
(0.0955807530091149 ,-0.66858504826232)
(0.0955807530091149 ,-0.66858504826232)
(0.0968383939669818 ,-0.659864657309144)
(0.0968383939669818 ,-0.659864657309144)
(0.0980960349248487 ,-0.651208808203099)
(0.0980960349248487 ,-0.651206007847176)
(0.0993536766782948 ,-0.642613968669567)
(0.0993536766782948 ,-0.642613968669567)
(0.100611318431741 ,-0.634086016487685)
(0.100611318431741 ,-0.634086016487685)
(0.101868960185187 ,-0.625626718976745)
(0.101868960185187 ,-0.625626718976745)
(0.103126601938633 ,-0.617237749684615)
(0.103126601938633 ,-0.617237749684615)
(0.10438424369208 ,-0.608920688387742)
(0.10438424369208 ,-0.608920688387742)
(0.105641885445526 ,-0.60067702109115)
(0.105641885445526 ,-0.60067702109115)
(0.106899527198972 ,-0.592508140028439)
(0.106899527198972 ,-0.592508140028439)
(0.108157168952418 ,-0.584415343661788)
(0.108157168952418 ,-0.584415343661788)
(0.109414810705864 ,-0.576399836681951)
(0.109414810705864 ,-0.576399836681951)
(0.11067245245931 ,-0.568462730008261)
(0.11067245245931 ,-0.568462730008261)
(0.111930094212757 ,-0.560605040788627)
(0.111930094212757 ,-0.560605040788627)
(0.113187735966203 ,-0.552827692399536)
(0.113187735966203 ,-0.552827692399536)
(0.114445377719649 ,-0.545131514446053)
(0.114445377719649 ,-0.545131514446053)
(0.115703019473095 ,-0.537517242761818)
(0.115703019473095 ,-0.537517242761818)
(0.116960661226541 ,-0.52998551940905)
(0.116960661226541 ,-0.52998551940905)
(0.118218302979987 ,-0.522536892678545)
(0.118218302979987 ,-0.522536892678545)
(0.119475944733434 ,-0.515171817089675)
(0.119475944733434 ,-0.515171817089675)
(0.12073358648688 ,-0.50789065339039)
(0.12073358648688 ,-0.50789065339039)
(0.121991228240326 ,-0.500693668557218)
(0.121991228240326 ,-0.500693668557218)
(0.123248869993772 ,-0.493581035795263)
(0.123248869993772 ,-0.493581035795263)
(0.124506511747218 ,-0.486552834538207)
(0.124506511747218 ,-0.486552834538207)
(0.125764153500664 ,-0.479609050448308)
(0.125764153500664 ,-0.479609050448308)
(0.127021795254111 ,-0.472749575416403)
(0.127021795254111 ,-0.472749575416403)
(0.128279437007557 ,-0.465974207561906)
(0.128279437007557 ,-0.465974207561906)
(0.129537078761003 ,-0.459282651232806)
(0.129537078761003 ,-0.459282651232806)
(0.130794720514449 ,-0.452677031007132)
(0.130794720514449 ,-0.45267451700567)
(0.132052361923356 ,-0.446152744050606)
(0.132052361923356 ,-0.446152744050606)
(0.133310003332262 ,-0.439712339357808)
(0.133310003332262 ,-0.439712339357808)
(0.134567644741169 ,-0.433355316032069)
(0.134567644741169 ,-0.433355316032069)
(0.135825286150075 ,-0.427081152412012)
(0.135825286150075 ,-0.427081152412012)
(0.137082927558982 ,-0.420889306071553)
(0.137082927558982 ,-0.420889306071553)
(0.138340568967889 ,-0.414779213819899)
(0.138340568967889 ,-0.414779213819899)
(0.139598210376795 ,-0.408750291701549)
(0.139598210376795 ,-0.408750291701549)
(0.140855851785702 ,-0.402801934996293)
(0.140855851785702 ,-0.402801934996293)
(0.142113493194608 ,-0.396933518219216)
(0.142113493194608 ,-0.396933518219216)
(0.143371134603515 ,-0.391144395120692)
(0.143371134603515 ,-0.391144395120692)
(0.144628776012422 ,-0.385433898686387)
(0.144628776012422 ,-0.385433898686387)
(0.145886417421328 ,-0.37980134113726)
(0.145886417421328 ,-0.37980134113726)
(0.147144058830235 ,-0.374246013929561)
(0.147144058830235 ,-0.374246013929561)
(0.148401700239141 ,-0.368767187754833)
(0.148401700239141 ,-0.368767187754833)
(0.149659341648048 ,-0.363364112539909)
(0.149659341648048 ,-0.363364112539909)
(0.150916983056955 ,-0.358036017446916)
(0.150916983056955 ,-0.358036017446916)
(0.152174624465861 ,-0.352782110873271)
(0.152174624465861 ,-0.352782110873271)
(0.153432265874768 ,-0.347601580451684)
(0.153432265874768 ,-0.347601580451684)
(0.154689907283674 ,-0.342493593050157)
(0.154689907283674 ,-0.342493593050157)
(0.155947548692581 ,-0.337457294771982)
(0.155947548692581 ,-0.337457294771982)
(0.157205190101488 ,-0.332491810955746)
(0.157205190101488 ,-0.332491810955746)
(0.158462831510394 ,-0.327596246175326)
(0.158462831510394 ,-0.327596246175326)
(0.159720472919301 ,-0.32276968423989)
(0.159720472919301 ,-0.32276968423989)
(0.160978114328207 ,-0.3180111881939)
(0.160978114328207 ,-0.3180111881939)
(0.162235755737114 ,-0.313319800317107)
(0.162235755737114 ,-0.313319800317107)
(0.163493397146021 ,-0.30869495131777)
(0.163493397146021 ,-0.308694542124558)
(0.164751038741166 ,-0.304135203385609)
(0.164751038741166 ,-0.304135203385609)
(0.166008680336312 ,-0.299640043112924)
(0.166008680336312 ,-0.299640043112924)
(0.167266321931458 ,-0.295208520176358)
(0.167266321931458 ,-0.295208520176358)
(0.168523963526604 ,-0.290839688913825)
(0.168523963526604 ,-0.290839688913825)
(0.16978160512175 ,-0.286532608324503)
(0.16978160512175 ,-0.286532608324503)
(0.171039246716896 ,-0.282286342068838)
(0.171039246716896 ,-0.282286342068838)
(0.172296888312042 ,-0.278099958468541)
(0.172296888312042 ,-0.278099958468541)
(0.173554529907188 ,-0.273972530506591)
(0.173554529907188 ,-0.273972530506591)
(0.174812171502334 ,-0.269903135827233)
(0.174812171502334 ,-0.269903135827233)
(0.176069813097479 ,-0.265890856735979)
(0.176069813097479 ,-0.265890856735979)
(0.177327454692625 ,-0.261934780199606)
(0.177327454692625 ,-0.261934780199606)
(0.178585096287771 ,-0.25803399784616)
(0.178585096287771 ,-0.25803399784616)
(0.179842737882917 ,-0.254187605964951)
(0.179842737882917 ,-0.254187605964951)
(0.181100379478063 ,-0.250394705506558)
(0.181100379478063 ,-0.250394705506558)
(0.182358021073209 ,-0.246654402082824)
(0.182358021073209 ,-0.246654402082824)
(0.183615662668355 ,-0.242965805966861)
(0.183615662668355 ,-0.242965805966861)
(0.184873304263501 ,-0.239328032093045)
(0.184873304263501 ,-0.239328032093045)
(0.186130945858646 ,-0.235740200057022)
(0.186130945858646 ,-0.235740200057022)
(0.187388587453792 ,-0.232201434115702)
(0.187388587453792 ,-0.232201434115702)
(0.188646229048938 ,-0.228710863187261)
(0.188646229048938 ,-0.228710863187261)
(0.189903870644084 ,-0.225267620851143)
(0.189903870644084 ,-0.225267620851143)
(0.19116151223923 ,-0.221870845348059)
(0.19116151223923 ,-0.221870845348059)
(0.192419153834376 ,-0.218519679579985)
(0.192419153834376 ,-0.218519679579985)
(0.193676795429522 ,-0.215213271110165)
(0.193676795429522 ,-0.215213271110165)
(0.194934437024668 ,-0.211950772163108)
(0.194934437024668 ,-0.211950772163108)
(0.196192078619814 ,-0.208731547072571)
(0.196192078619814 ,-0.208731339624591)
(0.197449720120427 ,-0.205554456055845)
(0.197449720120427 ,-0.205554456055845)
(0.19870736162104 ,-0.202418877807338)
(0.19870736162104 ,-0.202418877807338)
(0.199965003121654 ,-0.199324006244316)
(0.199965003121654 ,-0.199324006244316)
(0.201222644622267 ,-0.1962690436538)
(0.201222644622267 ,-0.1962690436538)
(0.20248028612288 ,-0.193253200692564)
(0.20248028612288 ,-0.193253200692564)
(0.203737927623494 ,-0.190275696387139)
(0.203737927623494 ,-0.190275696387139)
(0.204995569124107 ,-0.18733575813381)
(0.204995569124107 ,-0.18733575813381)
(0.20625321062472 ,-0.184432621698617)
(0.20625321062472 ,-0.184432621698617)
(0.207510852125334 ,-0.181565531217353)
(0.207510852125334 ,-0.181565531217353)
(0.208768493625947 ,-0.17873373919557)
(0.208768493625947 ,-0.17873373919557)
(0.21002613512656 ,-0.175936506508571)
(0.21002613512656 ,-0.175936506508571)
(0.211283776627174 ,-0.173173102401415)
(0.211283776627174 ,-0.173173102401415)
(0.212541418127787 ,-0.170442804488916)
(0.212541418127787 ,-0.170442804488916)
(0.2137990596284 ,-0.167744898755644)
(0.2137990596284 ,-0.167744898755644)
(0.215056701129014 ,-0.165078679555921)
(0.215056701129014 ,-0.165078679555921)
(0.216314342629627 ,-0.162443449613827)
(0.216314342629627 ,-0.162443449613827)
(0.21757198413024 ,-0.159838520023195)
(0.21757198413024 ,-0.159838520023195)
(0.218829625630854 ,-0.157263210247612)
(0.218829625630854 ,-0.157263210247612)
(0.220087267131467 ,-0.154716848120423)
(0.220087267131467 ,-0.154716848120423)
(0.22134490863208 ,-0.152198769844724)
(0.22134490863208 ,-0.152198769844724)
(0.222602550132694 ,-0.149708319993369)
(0.222602550132694 ,-0.149708319993369)
(0.223860191633307 ,-0.147244851508965)
(0.223860191633307 ,-0.147244851508965)
(0.22511783313392 ,-0.144807725703874)
(0.22511783313392 ,-0.144807725703874)
(0.226375474634534 ,-0.142396312260214)
(0.226375474634534 ,-0.142396312260214)
(0.227633116135147 ,-0.140009989229857)
(0.227633116135147 ,-0.140009989229857)
(0.22889075763576 ,-0.137648143034429)
(0.22889075763576 ,-0.137647875308913)
(0.230148399187572 ,-0.135309854798396)
(0.230148399187572 ,-0.135309854798396)
(0.231406040739383 ,-0.132995007851399)
(0.231406040739383 ,-0.132995007851399)
(0.232663682291195 ,-0.130702741892842)
(0.232663682291195 ,-0.130702741892842)
(0.233921323843007 ,-0.128432468612866)
(0.233921323843007 ,-0.128432468612866)
(0.235178965394818 ,-0.126183603966832)
(0.235178965394818 ,-0.126183603966832)
(0.23643660694663 ,-0.123955568175321)
(0.23643660694663 ,-0.123955568175321)
(0.237694248498441 ,-0.121747785724137)
(0.237694248498441 ,-0.121747785724137)
(0.238951890050253 ,-0.119559685364303)
(0.238951890050253 ,-0.119559685364303)
(0.240209531602064 ,-0.117390700112063)
(0.240209531602064 ,-0.117390700112063)
(0.241467173153876 ,-0.115240267248881)
(0.241467173153876 ,-0.115240267248881)
(0.242724814705687 ,-0.113107828321444)
(0.242724814705687 ,-0.113107828321444)
(0.243982456257499 ,-0.110992829141657)
(0.243982456257499 ,-0.110992829141657)
(0.24524009780931 ,-0.108894719786646)
(0.24524009780931 ,-0.108894719786646)
(0.246497739361122 ,-0.10681295459876)
(0.246497739361122 ,-0.10681295459876)
(0.247755380912933 ,-0.104746992185567)
(0.247755380912933 ,-0.104746992185567)
(0.249013022464745 ,-0.102696295419856)
(0.249013022464745 ,-0.102696295419856)
(0.250270664016557 ,-0.100660331439635)
(0.250270664016557 ,-0.100660331439635)
(0.251528305568368 ,-0.0986385716481363)
(0.251528305568368 ,-0.0986385716481363)
(0.25278594712018 ,-0.0966304917138095)
(0.25278594712018 ,-0.0966304917138095)
(0.254043588671991 ,-0.0946355715703267)
(0.254043588671991 ,-0.0946355715703267)
(0.255301230223803 ,-0.0926532954165801)
(0.255301230223803 ,-0.0926532954165801)
(0.256558871775614 ,-0.0906831517166829)
(0.256558871775614 ,-0.0906831517166829)
(0.257816513327426 ,-0.0887246331999685)
(0.257816513327426 ,-0.0887246331999685)
(0.259074154879237 ,-0.0867772368609916)
(0.259074154879237 ,-0.0867772368609916)
(0.260331796431049 ,-0.0848404639595271)
(0.260331796431049 ,-0.0848404639595271)
(0.26158943798286 ,-0.0829138566136723)
(0.26158943798286 ,-0.0829138200205707)
(0.262847079498738 ,-0.0809968565144918)
(0.262847079498738 ,-0.0809968565144918)
(0.264104721014615 ,-0.0790889744237374)
(0.264104721014615 ,-0.0790889744237374)
(0.265362362530493 ,-0.0771897306909921)
(0.265362362530493 ,-0.0771897306909921)
(0.26662000404637 ,-0.0752986461326005)
(0.26662000404637 ,-0.0752986461326005)
(0.267877645562247 ,-0.0734152420316689)
(0.267877645562247 ,-0.0734152420316689)
(0.269135287078125 ,-0.0715390401380654)
(0.269135287078125 ,-0.0715390401380654)
(0.270392928594002 ,-0.06966956266842)
(0.270392928594002 ,-0.06966956266842)
(0.27165057010988 ,-0.0678063323061242)
(0.27165057010988 ,-0.0678063323061242)
(0.272908211625757 ,-0.0659488722013314)
(0.272908211625757 ,-0.0659488722013314)
(0.274165853141635 ,-0.0640967059709567)
(0.274165853141635 ,-0.0640967059709567)
(0.275423494657512 ,-0.0622493576986769)
(0.275423494657512 ,-0.0622493576986769)
(0.276681136173389 ,-0.0604063519349306)
(0.276681136173389 ,-0.0604063519349306)
(0.277938777689267 ,-0.0585672136969182)
(0.277938777689267 ,-0.0585672136969182)
(0.279196419205144 ,-0.0567314684686018)
(0.279196419205144 ,-0.0567314684686018)
(0.280454060721022 ,-0.0548986422007051)
(0.280454060721022 ,-0.0548986422007051)
(0.281711702236899 ,-0.0530682613107138)
(0.281711702236899 ,-0.0530682613107138)
(0.282969343752776 ,-0.0512398526828752)
(0.282969343752776 ,-0.0512398526828752)
(0.284226985268654 ,-0.0494129436681984)
(0.284226985268654 ,-0.0494129436681984)
(0.285484626784531 ,-0.0475870620844541)
(0.285484626784531 ,-0.0475870620844541)
(0.286742268300409 ,-0.045761736216175)
(0.286742268300409 ,-0.045761736216175)
(0.287999909816286 ,-0.0439364948146553)
(0.287999909816286 ,-0.0439364948146553)
(0.289257551332163 ,-0.0421108670979511)
(0.289257551332163 ,-0.0421108670979511)
(0.290515192848041 ,-0.0402843827508802)
(0.290515192848041 ,-0.0402843827508802)
(0.291772834363918 ,-0.0384565719250222)
(0.291772834363918 ,-0.0384565719250222)
(0.293030475879796 ,-0.0366269652387183)
(0.293030475879796 ,-0.0366269652387183)
(0.294288117395673 ,-0.0347950937770716)
(0.294288117395673 ,-0.0347946991685254)
(0.295545758943174 ,-0.0329599944355284)
(0.295545758943174 ,-0.0329599944355284)
(0.296803400490674 ,-0.0311219239704504)
(0.296803400490674 ,-0.0311219239704504)
(0.298061042038175 ,-0.0292800053020871)
(0.298061042038175 ,-0.0292800053020871)
(0.299318683585675 ,-0.0274337513556398)
(0.299318683585675 ,-0.0274337513556398)
(0.300576325133176 ,-0.0255826704527155)
(0.300576325133176 ,-0.0255826704527155)
(0.301833966680676 ,-0.023726266311327)
(0.301833966680676 ,-0.023726266311327)
(0.303091608228177 ,-0.0218640380458927)
(0.303091608228177 ,-0.0218640380458927)
(0.304349249775677 ,-0.0199954801672369)
(0.304349249775677 ,-0.0199954801672369)
(0.305606891323178 ,-0.0181200825825895)
(0.305606891323178 ,-0.0181200825825895)
(0.306864532870678 ,-0.016237330595586)
(0.306864532870678 ,-0.016237330595586)
(0.308122174418179 ,-0.0143467049062678)
(0.308122174418179 ,-0.0143467049062678)
(0.309379815965679 ,-0.012447681611082)
(0.309379815965679 ,-0.012447681611082)
(0.31063745751318 ,-0.0105397322028814)
(0.31063745751318 ,-0.0105397322028814)
(0.31189509906068 ,-0.00862232357092434)
(0.31189509906068 ,-0.00862232357092434)
(0.313152740608181 ,-0.00669491800087512)
(0.313152740608181 ,-0.00669491800087512)
(0.314410382155681 ,-0.00475697317480363)
(0.314410382155681 ,-0.00475697317480363)
(0.315668023703182 ,-0.00280794217118551)
(0.315668023703182 ,-0.00280794217118551)
(0.316925665250682 ,-0.000847273464902089)
(0.316925665250682 ,-0.000847273464902089)
(0.318183306798183 ,0.00112558907275956)
(0.318183306798183 ,0.00112558907275956)
(0.319440948345683 ,0.00311120617410667)
(0.319440948345683 ,0.00311120617410667)
(0.320698589893184 ,0.00511014317504074)
(0.320698589893184 ,0.00511014317504074)
(0.321956231440684 ,0.00712297001505757)
(0.321956231440684 ,0.00712297001505757)
(0.323213872988185 ,0.00915026123724724)
(0.323213872988185 ,0.00915026123724724)
(0.324471514535685 ,0.0111925959882941)
(0.324471514535685 ,0.0111925959882941)
(0.325729156083186 ,0.0132505580184768)
(0.325729156083186 ,0.0132505580184768)
(0.326986797630686 ,0.0153245262441279)
(0.326986797630686 ,0.0153247356816683)
(0.328244439143743 ,0.0174155038298707)
(0.328244439143743 ,0.0174155038298707)
(0.329502080656801 ,0.0195238775199326)
(0.329502080656801 ,0.0195238775199326)
(0.330759722169858 ,0.0216502530187471)
(0.330759722169858 ,0.0216502530187471)
(0.332017363682915 ,0.0237952443989381)
(0.332017363682915 ,0.0237952443989381)
(0.333275005195973 ,0.0259594741013196)
(0.333275005195973 ,0.0259594741013196)
(0.33453264670903 ,0.0281435729348959)
(0.33453264670903 ,0.0281435729348959)
(0.335790288222087 ,0.0303481800768616)
(0.335790288222087 ,0.0303481800768616)
(0.337047929735144 ,0.0325739430726017)
(0.337047929735144 ,0.0325739430726017)
(0.338305571248202 ,0.0348215178356914)
(0.338305571248202 ,0.0348215178356914)
(0.339563212761259 ,0.037091568647896)
(0.339563212761259 ,0.037091568647896)
(0.340820854274316 ,0.0393847681591713)
(0.340820854274316 ,0.0393847681591713)
(0.342078495787374 ,0.0417017973876633)
(0.342078495787374 ,0.0417017973876633)
(0.343336137300431 ,0.0440433457197083)
(0.343336137300431 ,0.0440433457197083)
(0.344593778813488 ,0.0464101109098328)
(0.344593778813488 ,0.0464101109098328)
(0.345851420326546 ,0.0488027990807538)
(0.345851420326546 ,0.0488027990807538)
(0.347109061839603 ,0.0512221247233783)
(0.347109061839603 ,0.0512221247233783)
(0.34836670335266 ,0.0536688106968037)
(0.34836670335266 ,0.0536688106968037)
(0.349624344865717 ,0.0561435882283176)
(0.349624344865717 ,0.0561435882283176)
(0.350881986378775 ,0.0586471969133982)
(0.350881986378775 ,0.0586471969133982)
(0.352139627891832 ,0.0611803847157134)
(0.352139627891832 ,0.0611803847157134)
(0.353397269404889 ,0.063743907967122)
(0.353397269404889 ,0.063743907967122)
(0.354654910917947 ,0.0663385313676726)
(0.354654910917947 ,0.0663385313676726)
(0.355912552431004 ,0.0689650279856044)
(0.355912552431004 ,0.0689650279856044)
(0.357170193944061 ,0.0716241792573466)
(0.357170193944061 ,0.0716241792573466)
(0.358427835457119 ,0.074316774987519)
(0.358427835457119 ,0.074316774987519)
(0.359685476970176 ,0.0770436133489313)
(0.359685476970176 ,0.0770441334776889)
(0.36094311852231 ,0.0798061249862024)
(0.36094311852231 ,0.0798061249862024)
(0.362200760074444 ,0.0826041278645016)
(0.362200760074444 ,0.0826041278645016)
(0.363458401626579 ,0.0854389809573523)
(0.363458401626579 ,0.0854389809573523)
(0.364716043178713 ,0.0883115329047538)
(0.364716043178713 ,0.0883115329047538)
(0.365973684730847 ,0.0912226421419396)
(0.365973684730847 ,0.0912226421419396)
(0.367231326282981 ,0.0941731768993769)
(0.367231326282981 ,0.0941731768993769)
(0.368488967835116 ,0.0971640152027668)
(0.368488967835116 ,0.0971640152027668)
(0.36974660938725 ,0.100196044873044)
(0.36974660938725 ,0.100196044873044)
(0.371004250939384 ,0.103270163526378)
(0.371004250939384 ,0.103270163526378)
(0.372261892491519 ,0.10638727857417)
(0.372261892491519 ,0.10638727857417)
(0.373519534043653 ,0.109548307223059)
(0.373519534043653 ,0.109548307223059)
(0.374777175595787 ,0.112754176474913)
(0.374777175595787 ,0.112754176474913)
(0.376034817147921 ,0.116005823126837)
(0.376034817147921 ,0.116005823126837)
(0.377292458700056 ,0.119304193771169)
(0.377292458700056 ,0.119304193771169)
(0.37855010025219 ,0.122650244795482)
(0.37855010025219 ,0.122650244795482)
(0.379807741804324 ,0.126044942382581)
(0.379807741804324 ,0.126044942382581)
(0.381065383356459 ,0.129489262510506)
(0.381065383356459 ,0.129489262510506)
(0.382323024908593 ,0.13298419095253)
(0.382323024908593 ,0.13298419095253)
(0.383580666460727 ,0.13653072327716)
(0.383580666460727 ,0.13653072327716)
(0.384838308012861 ,0.140129864848139)
(0.384838308012861 ,0.140129864848139)
(0.386095949564996 ,0.143782630824441)
(0.386095949564996 ,0.143782630824441)
(0.38735359111713 ,0.147490046160275)
(0.38735359111713 ,0.147490046160275)
(0.388611232669264 ,0.151253145605084)
(0.388611232669264 ,0.151253145605084)
(0.389868874221399 ,0.155072973703545)
(0.389868874221399 ,0.155072973703545)
(0.391126515773533 ,0.158950584795568)
(0.391126515773533 ,0.158950584795568)
(0.392384157325667 ,0.162885916345876)
(0.392384157325667 ,0.162887043016298)
(0.393641798839569 ,0.166882219961648)
(0.393641798839569 ,0.166882219961648)
(0.394899440353471 ,0.170939031264521)
(0.394899440353471 ,0.170939031264521)
(0.396157081867373 ,0.175057462890342)
(0.396157081867373 ,0.175057462890342)
(0.397414723381275 ,0.179238614131794)
(0.397414723381275 ,0.179238614131794)
(0.398672364895176 ,0.183483570938396)
(0.398672364895176 ,0.183483570938396)
(0.399930006409078 ,0.187793405916503)
(0.399930006409078 ,0.187793405916503)
(0.40118764792298 ,0.192169178329306)
(0.40118764792298 ,0.192169178329306)
(0.402445289436882 ,0.196611934096832)
(0.402445289436882 ,0.196611934096832)
(0.403702930950784 ,0.201122705795944)
(0.403702930950784 ,0.201122705795944)
(0.404960572464686 ,0.205702512660341)
(0.404960572464686 ,0.205702512660341)
(0.406218213978588 ,0.210352360580558)
(0.406218213978588 ,0.210352360580558)
(0.40747585549249 ,0.215073242103966)
(0.40747585549249 ,0.215073242103966)
(0.408733497006391 ,0.219866136434772)
(0.408733497006391 ,0.219866136434772)
(0.409991138520293 ,0.224732009434018)
(0.409991138520293 ,0.224732009434018)
(0.411248780034195 ,0.229671813619585)
(0.411248780034195 ,0.229671813619585)
(0.412506421548097 ,0.234686488166185)
(0.412506421548097 ,0.234686488166185)
(0.413764063061999 ,0.239776958905371)
(0.413764063061999 ,0.239776958905371)
(0.415021704575901 ,0.244944138325528)
(0.415021704575901 ,0.244944138325528)
(0.416279346089803 ,0.250188925571881)
(0.416279346089803 ,0.250188925571881)
(0.417536987603704 ,0.255512206446487)
(0.417536987603704 ,0.255512206446487)
(0.418794629117606 ,0.260914853408242)
(0.418794629117606 ,0.260914853408242)
(0.420052270631508 ,0.266397725572875)
(0.420052270631508 ,0.266397725572875)
(0.42130991214541 ,0.271961668712955)
(0.42130991214541 ,0.271961668712955)
(0.422567553659312 ,0.277607515257883)
(0.422567553659312 ,0.277607515257883)
(0.423825195173214 ,0.283336084293898)
(0.423825195173214 ,0.283336084293898)
(0.425082836687116 ,0.289146829015028)
(0.425082836687116 ,0.289148181564075)
(0.426340478238858 ,0.295042903960913)
(0.426340478238858 ,0.295042903960913)
(0.427598119790601 ,0.301023019850703)
(0.427598119790601 ,0.301023019850703)
(0.428855761342343 ,0.307087912555065)
(0.428855761342343 ,0.307087912555065)
(0.430113402894085 ,0.313238237688603)
(0.430113402894085 ,0.313238237688603)
(0.431371044445828 ,0.319474570609851)
(0.431371044445828 ,0.319474570609851)
(0.43262868599757 ,0.325797406421278)
(0.43262868599757 ,0.325797406421278)
(0.433886327549313 ,0.332207159969288)
(0.433886327549313 ,0.332207159969288)
(0.435143969101055 ,0.338704165844215)
(0.435143969101055 ,0.338704165844215)
(0.436401610652797 ,0.34528867838033)
(0.436401610652797 ,0.34528867838033)
(0.43765925220454 ,0.351960871655836)
(0.43765925220454 ,0.351960871655836)
(0.438916893756282 ,0.35872083949287)
(0.438916893756282 ,0.35872083949287)
(0.440174535308024 ,0.365568595457503)
(0.440174535308024 ,0.365568595457503)
(0.441432176859767 ,0.372504072859738)
(0.441432176859767 ,0.372504072859738)
(0.442689818411509 ,0.379527124753514)
(0.442689818411509 ,0.379527124753514)
(0.443947459963252 ,0.386637523936702)
(0.443947459963252 ,0.386637523936702)
(0.445205101514994 ,0.393834962951107)
(0.445205101514994 ,0.393834962951107)
(0.446462743066736 ,0.401119054082468)
(0.446462743066736 ,0.401119054082468)
(0.447720384618479 ,0.408489329360455)
(0.447720384618479 ,0.408489329360455)
(0.448978026170221 ,0.415945240558676)
(0.448978026170221 ,0.415945240558676)
(0.450235667721964 ,0.42348615919467)
(0.450235667721964 ,0.42348615919467)
(0.451493309273706 ,0.431111376529909)
(0.451493309273706 ,0.431111376529909)
(0.452750950825448 ,0.4388201035698)
(0.452750950825448 ,0.4388201035698)
(0.454008592377191 ,0.446611471063683)
(0.454008592377191 ,0.446611471063683)
(0.455266233928933 ,0.454484529504832)
(0.455266233928933 ,0.454484529504832)
(0.456523875480675 ,0.462438249130455)
(0.456523875480675 ,0.462438249130455)
(0.457781517032418 ,0.470466861392241)
(0.457781517032418 ,0.470471519921691)
(0.45903915853985 ,0.478577280047035)
(0.45903915853985 ,0.478577280047035)
(0.460296800047282 ,0.486762729464382)
(0.460296800047282 ,0.486762729464382)
(0.461554441554714 ,0.495021629186375)
(0.461554441554714 ,0.495021629186375)
(0.462812083062146 ,0.503352242550322)
(0.462812083062146 ,0.503352242550322)
(0.464069724569579 ,0.511752676688747)
(0.464069724569579 ,0.511752676688747)
(0.465327366077011 ,0.520220882529386)
(0.465327366077011 ,0.520220882529386)
(0.466585007584443 ,0.528754654795194)
(0.466585007584443 ,0.528754654795194)
(0.467842649091875 ,0.537351632004336)
(0.467842649091875 ,0.537351632004336)
(0.469100290599307 ,0.546009296470196)
(0.469100290599307 ,0.546009296470196)
(0.470357932106739 ,0.554724974301372)
(0.470357932106739 ,0.554724974301372)
(0.471615573614171 ,0.563495835401673)
(0.471615573614171 ,0.563495835401673)
(0.472873215121603 ,0.572318893470128)
(0.472873215121603 ,0.572318893470128)
(0.474130856629036 ,0.581191006000978)
(0.474130856629036 ,0.581191006000978)
(0.475388498136468 ,0.590108874283679)
(0.475388498136468 ,0.590108874283679)
(0.4766461396439 ,0.599069043402903)
(0.4766461396439 ,0.599069043402903)
(0.477903781151332 ,0.608067902238535)
(0.477903781151332 ,0.608067902238535)
(0.479161422658764 ,0.617101683465676)
(0.479161422658764 ,0.617101683465676)
(0.480419064166196 ,0.626166463554642)
(0.480419064166196 ,0.626166463554642)
(0.481676705673628 ,0.635258162770963)
(0.481676705673628 ,0.635258162770963)
(0.48293434718106 ,0.644372545175385)
(0.48293434718106 ,0.644372545175385)
(0.484191988688493 ,0.653505218623867)
(0.484191988688493 ,0.653505218623867)
(0.485449630195925 ,0.662651634767585)
(0.485449630195925 ,0.662651634767585)
(0.486707271703357 ,0.671807089052928)
(0.486707271703357 ,0.671807089052928)
(0.487964913210789 ,0.680966720721501)
(0.487964913210789 ,0.680966720721501)
(0.489222554718221 ,0.690125512810123)
(0.489222554718221 ,0.690125512810123)
(0.490480196225653 ,0.699278292150827)
(0.490480196225653 ,0.699287104065081)
(0.491737837771645 ,0.708428932866472)
(0.491737837771645 ,0.708428932866472)
(0.492995479317636 ,0.71755750694822)
(0.492995479317636 ,0.71755750694822)
(0.494253120863628 ,0.726666976100397)
(0.494253120863628 ,0.726666976100397)
(0.49551076240962 ,0.735751510761053)
(0.49551076240962 ,0.735751510761053)
(0.496768403955611 ,0.744805302016215)
(0.496768403955611 ,0.744805302016215)
(0.498026045501603 ,0.753822561599887)
(0.498026045501603 ,0.753822561599887)
(0.499283687047594 ,0.762797521894053)
(0.499283687047594 ,0.762797521894053)
(0.500541328593586 ,0.771724435928672)
(0.500541328593586 ,0.771724435928672)
(0.501798970139577 ,0.780597577381685)
(0.501798970139577 ,0.780597577381685)
(0.503056611685569 ,0.789411240579007)
(0.503056611685569 ,0.789411240579007)
(0.504314253231561 ,0.798159740494532)
(0.504314253231561 ,0.798159740494532)
(0.505571894777552 ,0.806837412750133)
(0.505571894777552 ,0.806837412750133)
(0.506829536323544 ,0.815438613615658)
(0.506829536323544 ,0.815438613615658)
(0.508087177869535 ,0.823957720008937)
(0.508087177869535 ,0.823957720008937)
(0.509344819415527 ,0.832389129495773)
(0.509344819415527 ,0.832389129495773)
(0.510602460961518 ,0.840727260289952)
(0.510602460961518 ,0.840727260289952)
(0.51186010250751 ,0.848966551253233)
(0.51186010250751 ,0.848966551253233)
(0.513117744053502 ,0.857101461895356)
(0.513117744053502 ,0.857101461895356)
(0.514375385599493 ,0.865126472374037)
(0.514375385599493 ,0.865126472374037)
(0.515633027145485 ,0.873036083494971)
(0.515633027145485 ,0.873036083494971)
(0.516890668691476 ,0.880824816711831)
(0.516890668691476 ,0.880824816711831)
(0.518148310237468 ,0.888487214126267)
(0.518148310237468 ,0.888487214126267)
(0.51940595178346 ,0.896017838487907)
(0.51940595178346 ,0.896017838487907)
(0.520663593329451 ,0.903411273194357)
(0.520663593329451 ,0.903411273194357)
(0.521921234875443 ,0.9106621222912)
(0.521921234875443 ,0.9106621222912)
(0.523178876421434 ,0.917765010471998)
(0.523178876421434 ,0.917766690004679)
(0.524436517951437 ,0.924720805386536)
(0.524436517951437 ,0.924720805386536)
(0.52569415948144 ,0.931520258705974)
(0.52569415948144 ,0.931520258705974)
(0.526951801011444 ,0.938160537764926)
(0.526951801011444 ,0.938160537764926)
(0.528209442541447 ,0.944637369196394)
(0.528209442541447 ,0.944637369196394)
(0.52946708407145 ,0.950946718464458)
(0.52946708407145 ,0.950946718464458)
(0.530724725601453 ,0.957084789864271)
(0.530724725601453 ,0.957084789864271)
(0.531982367131456 ,0.963048026522059)
(0.531982367131456 ,0.963048026522059)
(0.533240008661459 ,0.968833110395121)
(0.533240008661459 ,0.968833110395121)
(0.534497650191462 ,0.974436962271834)
(0.534497650191462 ,0.974436962271834)
(0.535755291721465 ,0.979856741771644)
(0.535755291721465 ,0.979856741771644)
(0.537012933251468 ,0.985089847345072)
(0.537012933251468 ,0.985089847345072)
(0.538270574781471 ,0.990133916273715)
(0.538270574781471 ,0.990133916273715)
(0.539528216311474 ,0.994986824670243)
(0.539528216311474 ,0.994986824670243)
(0.540785857841477 ,0.999646687478398)
(0.540785857841477 ,0.999646687478398)
(0.54204349937148 ,1.004111858473)
(0.54204349937148 ,1.004111858473)
(0.543301140901483 ,1.00838093025993)
(0.543301140901483 ,1.00838093025993)
(0.544558782431487 ,1.01245273427617)
(0.544558782431487 ,1.01245273427617)
(0.54581642396149 ,1.01632634078975)
(0.54581642396149 ,1.01632634078975)
(0.547074065491493 ,1.02000105889978)
(0.547074065491493 ,1.02000105889978)
(0.548331707021496 ,1.02347643653645)
(0.548331707021496 ,1.02347643653645)
(0.549589348551499 ,1.02675226046101)
(0.549589348551499 ,1.02675226046101)
(0.550846990081502 ,1.02982855626582)
(0.550846990081502 ,1.02982855626582)
(0.552104631611505 ,1.03270558837426)
(0.552104631611505 ,1.03270558837426)
(0.553362273141508 ,1.03538386004083)
(0.553362273141508 ,1.03538386004083)
(0.554619914671511 ,1.03786411335107)
(0.554619914671511 ,1.03786411335107)
(0.555877556201514 ,1.0401406546245)
(0.555877556201514 ,1.04014732922163)
(0.557135197721226 ,1.04223082394489)
(0.557135197721226 ,1.04223082394489)
(0.558392839240938 ,1.04412463670631)
(0.558392839240938 ,1.04412463670631)
(0.55965048076065 ,1.04582417620223)
(0.55965048076065 ,1.04582417620223)
(0.560908122280362 ,1.04733162856976)
(0.560908122280362 ,1.04733162856976)
(0.562165763800074 ,1.04864928278967)
(0.562165763800074 ,1.04864928278967)
(0.563423405319786 ,1.04977953068634)
(0.563423405319786 ,1.04977953068634)
(0.564681046839498 ,1.05072486692783)
(0.564681046839498 ,1.05072486692783)
(0.56593868835921 ,1.05148788902582)
(0.56593868835921 ,1.05148788902582)
(0.567196329878922 ,1.05207129733565)
(0.567196329878922 ,1.05207129733565)
(0.568453971398634 ,1.05247789505631)
(0.568453971398634 ,1.05247789505631)
(0.569711612918346 ,1.0527105882304)
(0.569711612918346 ,1.0527105882304)
(0.570969254438058 ,1.0527723857442)
(0.570969254438058 ,1.0527723857442)
(0.57222689595777 ,1.05266639932763)
(0.57222689595777 ,1.05266639932763)
(0.573484537477482 ,1.05239584355423)
(0.573484537477482 ,1.05239584355423)
(0.574742178997194 ,1.05196403584121)
(0.574742178997194 ,1.05196403584121)
(0.575999820516906 ,1.05137439644942)
(0.575999820516906 ,1.05137439644942)
(0.577257462036618 ,1.05063044848334)
(0.577257462036618 ,1.05063044848334)
(0.57851510355633 ,1.0497358178911)
(0.57851510355633 ,1.0497358178911)
(0.579772745076042 ,1.04869423346449)
(0.579772745076042 ,1.04869423346449)
(0.581030386595754 ,1.04750952683892)
(0.581030386595754 ,1.04750952683892)
(0.582288028115466 ,1.04618563249347)
(0.582288028115466 ,1.04618563249347)
(0.583545669635178 ,1.04472658775085)
(0.583545669635178 ,1.04472658775085)
(0.584803311154889 ,1.04313653277741)
(0.584803311154889 ,1.04313653277741)
(0.586060952674602 ,1.04141971058315)
(0.586060952674602 ,1.04141971058315)
(0.587318594194313 ,1.03958046702171)
(0.587318594194313 ,1.03958046702171)
(0.588576235714025 ,1.03762184048987)
(0.588576235714025 ,1.03762325079039)
(0.58983387725056 ,1.03554764129212)
(0.58983387725056 ,1.03554764129212)
(0.591091518787095 ,1.03336178105061)
(0.591091518787095 ,1.03336178105061)
(0.592349160323629 ,1.03106845577985)
(0.592349160323629 ,1.03106845577985)
(0.593606801860164 ,1.02867180825813)
(0.593606801860164 ,1.02867180825813)
(0.594864443396698 ,1.02617592802746)
(0.594864443396698 ,1.02617592802746)
(0.596122084933233 ,1.02358485139362)
(0.596122084933233 ,1.02358485139362)
(0.597379726469767 ,1.02090256142615)
(0.597379726469767 ,1.02090256142615)
(0.598637368006302 ,1.0181329879583)
(0.598637368006302 ,1.0181329879583)
(0.599895009542836 ,1.01528000758711)
(0.599895009542836 ,1.01528000758711)
(0.601152651079371 ,1.01234744367335)
(0.601152651079371 ,1.01234744367335)
(0.602410292615905 ,1.00933906634156)
(0.602410292615905 ,1.00933906634156)
(0.60366793415244 ,1.00625859248)
(0.60366793415244 ,1.00625859248)
(0.604925575688975 ,1.00310968574071)
(0.604925575688975 ,1.00310968574071)
(0.606183217225509 ,0.999895956539462)
(0.606183217225509 ,0.999895956539462)
(0.607440858762044 ,0.996620962055783)
(0.607440858762044 ,0.996620962055783)
(0.608698500298578 ,0.993288206232955)
(0.608698500298578 ,0.993288206232955)
(0.609956141835113 ,0.989901139778004)
(0.609956141835113 ,0.989901139778004)
(0.611213783371647 ,0.986463160161712)
(0.611213783371647 ,0.986463160161712)
(0.612471424908182 ,0.982977611618607)
(0.612471424908182 ,0.982977611618607)
(0.613729066444716 ,0.97944778514697)
(0.613729066444716 ,0.97944778514697)
(0.614986707981251 ,0.975876918508831)
(0.614986707981251 ,0.975876918508831)
(0.616244349517786 ,0.972268196229973)
(0.616244349517786 ,0.972268196229973)
(0.61750199105432 ,0.968624749599924)
(0.61750199105432 ,0.968624749599924)
(0.618759632590855 ,0.964949656671969)
(0.618759632590855 ,0.964949656671969)
(0.620017274127389 ,0.961245942263138)
(0.620017274127389 ,0.961245942263138)
(0.621274915663924 ,0.957515457498872)
(0.621274915663924 ,0.957516577954215)
(0.622532557197329 ,0.953761252910885)
(0.622532557197329 ,0.953761252910885)
(0.623790198730734 ,0.949986564905257)
(0.623790198730734 ,0.949986564905257)
(0.625047840264139 ,0.946193936870737)
(0.625047840264139 ,0.946193936870737)
(0.626305481797544 ,0.942385848690036)
(0.626305481797544 ,0.942385848690036)
(0.62756312333095 ,0.938564716739831)
(0.62756312333095 ,0.938564716739831)
(0.628820764864355 ,0.934732893890756)
(0.628820764864355 ,0.934732893890756)
(0.63007840639776 ,0.930892669507413)
(0.63007840639776 ,0.930892669507413)
(0.631336047931165 ,0.927046269448363)
(0.631336047931165 ,0.927046269448363)
(0.63259368946457 ,0.923195856066131)
(0.63259368946457 ,0.923195856066131)
(0.633851330997975 ,0.919343528207206)
(0.633851330997975 ,0.919343528207206)
(0.63510897253138 ,0.915491321212038)
(0.63510897253138 ,0.915491321212038)
(0.636366614064786 ,0.911641206915039)
(0.636366614064786 ,0.911641206915039)
(0.637624255598191 ,0.907795093644586)
(0.637624255598191 ,0.907795093644586)
(0.638881897131596 ,0.903954826223016)
(0.638881897131596 ,0.903954826223016)
(0.640139538665001 ,0.900122185966632)
(0.640139538665001 ,0.900122185966632)
(0.641397180198406 ,0.896298890685697)
(0.641397180198406 ,0.896298890685697)
(0.642654821731811 ,0.892486594684437)
(0.642654821731811 ,0.892486594684437)
(0.643912463265217 ,0.888686888761041)
(0.643912463265217 ,0.888686888761041)
(0.645170104798622 ,0.884901300207662)
(0.645170104798622 ,0.884901300207662)
(0.646427746332027 ,0.881131292810414)
(0.646427746332027 ,0.881131292810414)
(0.647685387865432 ,0.877378266849373)
(0.647685387865432 ,0.877378266849373)
(0.648943029398837 ,0.873643559098581)
(0.648943029398837 ,0.873643559098581)
(0.650200670932242 ,0.869928442826038)
(0.650200670932242 ,0.869928442826038)
(0.651458312465647 ,0.866234127793711)
(0.651458312465647 ,0.866234127793711)
(0.652715953999052 ,0.862561760257527)
(0.652715953999052 ,0.862561760257527)
(0.653973595532458 ,0.858911347687558)
(0.653973595532458 ,0.858912422967377)
(0.655231237047956 ,0.855285736859877)
(0.655231237047956 ,0.855285736859877)
(0.656488878563455 ,0.851685536123129)
(0.656488878563455 ,0.851685536123129)
(0.657746520078954 ,0.848111659881425)
(0.657746520078954 ,0.848111659881425)
(0.659004161594452 ,0.844564991572864)
(0.659004161594452 ,0.844564991572864)
(0.660261803109951 ,0.841046383669534)
(0.660261803109951 ,0.841046383669534)
(0.661519444625449 ,0.837556657677512)
(0.661519444625449 ,0.837556657677512)
(0.662777086140948 ,0.834096604136865)
(0.662777086140948 ,0.834096604136865)
(0.664034727656447 ,0.830666982621644)
(0.664034727656447 ,0.830666982621644)
(0.665292369171945 ,0.827268521739894)
(0.665292369171945 ,0.827268521739894)
(0.666550010687444 ,0.823901919133643)
(0.666550010687444 ,0.823901919133643)
(0.667807652202943 ,0.820567841478911)
(0.667807652202943 ,0.820567841478911)
(0.669065293718441 ,0.817266924485707)
(0.669065293718441 ,0.817266924485707)
(0.67032293523394 ,0.813999772898026)
(0.67032293523394 ,0.813999772898026)
(0.671580576749439 ,0.810766960493852)
(0.671580576749439 ,0.810766960493852)
(0.672838218264937 ,0.807569030085159)
(0.672838218264937 ,0.807569030085159)
(0.674095859780436 ,0.804406493517908)
(0.674095859780436 ,0.804406493517908)
(0.675353501295934 ,0.80127983167205)
(0.675353501295934 ,0.80127983167205)
(0.676611142811433 ,0.798189494461523)
(0.676611142811433 ,0.798189494461523)
(0.677868784326932 ,0.795135900834254)
(0.677868784326932 ,0.795135900834254)
(0.67912642584243 ,0.792119438772158)
(0.67912642584243 ,0.792119438772158)
(0.680384067357929 ,0.789140465291141)
(0.680384067357929 ,0.789140465291141)
(0.681641708873428 ,0.786199306441093)
(0.681641708873428 ,0.786199306441093)
(0.682899350388926 ,0.783296257305896)
(0.682899350388926 ,0.783296257305896)
(0.684156991904425 ,0.78043158200342)
(0.684156991904425 ,0.78043158200342)
(0.685414633419923 ,0.777605513685522)
(0.685414633419923 ,0.777605513685522)
(0.686672274935422 ,0.774818254538048)
(0.686672274935422 ,0.77481921284721)
(0.687929916486977 ,0.772070489151151)
(0.687929916486977 ,0.772070489151151)
(0.689187558038532 ,0.769361495054901)
(0.689187558038532 ,0.769361495054901)
(0.690445199590086 ,0.766692351390071)
(0.690445199590086 ,0.766692351390071)
(0.691702841141641 ,0.764063174096075)
(0.691702841141641 ,0.764063174096075)
(0.692960482693196 ,0.761474074220133)
(0.692960482693196 ,0.761474074220133)
(0.694218124244751 ,0.758925157917266)
(0.694218124244751 ,0.758925157917266)
(0.695475765796306 ,0.756416526450301)
(0.695475765796306 ,0.756416526450301)
(0.69673340734786 ,0.753948276189868)
(0.69673340734786 ,0.753948276189868)
(0.697991048899415 ,0.7515204986144)
(0.697991048899415 ,0.7515204986144)
(0.69924869045097 ,0.749133280310135)
(0.69924869045097 ,0.749133280310135)
(0.700506332002524 ,0.746786702971115)
(0.700506332002524 ,0.746786702971115)
(0.701763973554079 ,0.744480843399185)
(0.701763973554079 ,0.744480843399185)
(0.703021615105634 ,0.742215773503993)
(0.703021615105634 ,0.742215773503993)
(0.704279256657189 ,0.739991560302992)
(0.704279256657189 ,0.739991560302992)
(0.705536898208744 ,0.737808265921439)
(0.705536898208744 ,0.737808265921439)
(0.706794539760298 ,0.735665947592394)
(0.706794539760298 ,0.735665947592394)
(0.708052181311853 ,0.733564657656721)
(0.708052181311853 ,0.733564657656721)
(0.709309822863408 ,0.731504443563088)
(0.709309822863408 ,0.731504443563088)
(0.710567464414963 ,0.729485347867966)
(0.710567464414963 ,0.729485347867966)
(0.711825105966517 ,0.727507408235631)
(0.711825105966517 ,0.727507408235631)
(0.713082747518072 ,0.725570657438163)
(0.713082747518072 ,0.725570657438163)
(0.714340389069627 ,0.723675123355443)
(0.714340389069627 ,0.723675123355443)
(0.715598030621182 ,0.72182082897516)
(0.715598030621182 ,0.72182082897516)
(0.716855672172737 ,0.720007792392803)
(0.716855672172737 ,0.720007792392803)
(0.718113313724291 ,0.718236026811666)
(0.718113313724291 ,0.718236026811666)
(0.719370955275846 ,0.716501503917824)
(0.719370955275846 ,0.716505540542849)
(0.7206285967978 ,0.714812518118258)
(0.7206285967978 ,0.714812518118258)
(0.721886238319754 ,0.713164073376731)
(0.721886238319754 ,0.713164073376731)
(0.723143879841707 ,0.711556238934675)
(0.723143879841707 ,0.711556238934675)
(0.724401521363661 ,0.709989074043134)
(0.724401521363661 ,0.709989074043134)
(0.725659162885615 ,0.708462627962764)
(0.725659162885615 ,0.708462627962764)
(0.726916804407569 ,0.706976939963828)
(0.726916804407569 ,0.706976939963828)
(0.728174445929523 ,0.705532039326206)
(0.728174445929523 ,0.705532039326206)
(0.729432087451476 ,0.704127945339383)
(0.729432087451476 ,0.704127945339383)
(0.73068972897343 ,0.702764667302458)
(0.73068972897343 ,0.702764667302458)
(0.731947370495384 ,0.701442204524142)
(0.731947370495384 ,0.701442204524142)
(0.733205012017338 ,0.700160546322753)
(0.733205012017338 ,0.700160546322753)
(0.734462653539291 ,0.698919672026225)
(0.734462653539291 ,0.698919672026225)
(0.735720295061245 ,0.697719550972099)
(0.735720295061245 ,0.697719550972099)
(0.736977936583199 ,0.696560142507528)
(0.736977936583199 ,0.696560142507528)
(0.738235578105153 ,0.695441395989276)
(0.738235578105153 ,0.695441395989276)
(0.739493219627107 ,0.69436325078372)
(0.739493219627107 ,0.69436325078372)
(0.74075086114906 ,0.693325636266845)
(0.74075086114906 ,0.693325636266845)
(0.742008502671014 ,0.692328471824248)
(0.742008502671014 ,0.692328471824248)
(0.743266144192968 ,0.691371666851138)
(0.743266144192968 ,0.691371666851138)
(0.744523785714921 ,0.690455120752332)
(0.744523785714921 ,0.690455120752332)
(0.745781427236875 ,0.689578722942263)
(0.745781427236875 ,0.689578722942263)
(0.747039068758829 ,0.688742352844969)
(0.747039068758829 ,0.688742352844969)
(0.748296710280783 ,0.687945879894104)
(0.748296710280783 ,0.687945879894104)
(0.749554351802737 ,0.68718916353293)
(0.749554351802737 ,0.68718916353293)
(0.75081199332469 ,0.686472053214321)
(0.75081199332469 ,0.686472053214321)
(0.752069634846644 ,0.685794388400761)
(0.752069634846644 ,0.685805369486213)
(0.753327276299786 ,0.685166683103333)
(0.753327276299786 ,0.685166683103333)
(0.754584917752928 ,0.684569593633934)
(0.754584917752928 ,0.684569593633934)
(0.75584255920607 ,0.684013781391461)
(0.75584255920607 ,0.684013781391461)
(0.757100200659212 ,0.683498958320276)
(0.757100200659212 ,0.683498958320276)
(0.758357842112355 ,0.683024867995656)
(0.758357842112355 ,0.683024867995656)
(0.759615483565496 ,0.682591285623796)
(0.759615483565496 ,0.682591285623796)
(0.760873125018639 ,0.682198018041809)
(0.760873125018639 ,0.682198018041809)
(0.762130766471781 ,0.68184490371772)
(0.762130766471781 ,0.68184490371772)
(0.763388407924923 ,0.681531812750476)
(0.763388407924923 ,0.681531812750476)
(0.764646049378065 ,0.681258646869936)
(0.764646049378065 ,0.681258646869936)
(0.765903690831207 ,0.681025339436879)
(0.765903690831207 ,0.681025339436879)
(0.767161332284349 ,0.680831855442998)
(0.767161332284349 ,0.680831855442998)
(0.768418973737491 ,0.680678191510904)
(0.768418973737491 ,0.680678191510904)
(0.769676615190633 ,0.680564375894124)
(0.769676615190633 ,0.680564375894124)
(0.770934256643775 ,0.680490468477102)
(0.770934256643775 ,0.680490468477102)
(0.772191898096917 ,0.680456560775199)
(0.772191898096917 ,0.680456560775199)
(0.773449539550059 ,0.68046277593469)
(0.773449539550059 ,0.68046277593469)
(0.774707181003201 ,0.680509268732769)
(0.774707181003201 ,0.680509268732769)
(0.775964822456343 ,0.680596225577546)
(0.775964822456343 ,0.680596225577546)
(0.777222463909485 ,0.680723864508048)
(0.777222463909485 ,0.680723864508048)
(0.778480105362627 ,0.680892435194218)
(0.778480105362627 ,0.680892435194218)
(0.779737746815769 ,0.681102218936915)
(0.779737746815769 ,0.681102218936915)
(0.780995388268911 ,0.681353528667915)
(0.780995388268911 ,0.681353528667915)
(0.782253029722053 ,0.681646708949911)
(0.782253029722053 ,0.681646708949911)
(0.783510671175196 ,0.681982135976513)
(0.783510671175196 ,0.681982135976513)
(0.784768312628338 ,0.682330540904239)
(0.784768312628338 ,0.682360217572245)
(0.786025954083314 ,0.68275118048271)
(0.786025954083314 ,0.68275118048271)
(0.78728359553829 ,0.683209036100538)
(0.78728359553829 ,0.683209036100538)
(0.788541236993266 ,0.683704937708056)
(0.788541236993266 ,0.683704937708056)
(0.789798878448243 ,0.684239643034411)
(0.789798878448243 ,0.684239643034411)
(0.791056519903219 ,0.684813837587559)
(0.791056519903219 ,0.684813837587559)
(0.792314161358195 ,0.685428134654268)
(0.792314161358195 ,0.685428134654268)
(0.793571802813172 ,0.686083075300116)
(0.793571802813172 ,0.686083075300116)
(0.794829444268148 ,0.686779128369492)
(0.794829444268148 ,0.686779128369492)
(0.796087085723124 ,0.687516690485597)
(0.796087085723124 ,0.687516690485597)
(0.797344727178101 ,0.688296086050442)
(0.797344727178101 ,0.688296086050442)
(0.798602368633077 ,0.68911756724485)
(0.798602368633077 ,0.68911756724485)
(0.799860010088053 ,0.689981314028452)
(0.799860010088053 ,0.689981314028452)
(0.80111765154303 ,0.690887434139693)
(0.80111765154303 ,0.690887434139693)
(0.802375292998006 ,0.691835963095829)
(0.802375292998006 ,0.691835963095829)
(0.803632934452982 ,0.692826864192924)
(0.803632934452982 ,0.692826864192924)
(0.804890575907959 ,0.693860028505856)
(0.804890575907959 ,0.693860028505856)
(0.806148217362935 ,0.694935274888311)
(0.806148217362935 ,0.694935274888311)
(0.807405858817911 ,0.696052349972789)
(0.807405858817911 ,0.696052349972789)
(0.808663500272888 ,0.697210928170599)
(0.808663500272888 ,0.697210928170599)
(0.809921141727864 ,0.698410611671861)
(0.809921141727864 ,0.698410611671861)
(0.81117878318284 ,0.699650930445507)
(0.81117878318284 ,0.699650930445507)
(0.812436424637817 ,0.700931342239279)
(0.812436424637817 ,0.700931342239279)
(0.813694066092793 ,0.70225123257973)
(0.813694066092793 ,0.70225123257973)
(0.814951707547769 ,0.703609914772224)
(0.814951707547769 ,0.703609914772224)
(0.816209349002745 ,0.705006629900935)
(0.816209349002745 ,0.705006629900935)
(0.817466990457722 ,0.70644054682885)
(0.817466990457722 ,-0.70654259061051)
(0.817747810020477 ,-0.706866426506593)
(0.817747810020477 ,-0.706866426506593)
(0.818028629583232 ,-0.70719302751984)
(0.818028629583232 ,-0.70719302751984)
(0.818309449145987 ,-0.707522355852799)
(0.818309449145987 ,-0.707522355852799)
(0.818590268708742 ,-0.707854377867539)
(0.818590268708742 ,-0.707854377867539)
(0.818871088271498 ,-0.708189064085645)
(0.818871088271498 ,-0.708189064085645)
(0.819151907834253 ,-0.708526389188222)
(0.819151907834253 ,-0.708526389188222)
(0.819432727397008 ,-0.708866332015896)
(0.819432727397008 ,-0.708866332015896)
(0.819713546959763 ,-0.709208875568809)
(0.819713546959763 ,-0.709208875568809)
(0.819994366522518 ,-0.709554007006621)
(0.819994366522518 ,-0.709554007006621)
(0.820275186085273 ,-0.709901717648513)
(0.820275186085273 ,-0.709901717648513)
(0.820556005648028 ,-0.710252002973185)
(0.820556005648028 ,-0.710252002973185)
(0.820836825210784 ,-0.710604862618854)
(0.820836825210784 ,-0.710604862618854)
(0.821117644773539 ,-0.710960300383256)
(0.821117644773539 ,-0.710960300383256)
(0.821398464336294 ,-0.711318324223647)
(0.821398464336294 ,-0.711318324223647)
(0.821679283899049 ,-0.7116789462568)
(0.821679283899049 ,-0.7116789462568)
(0.821960103461804 ,-0.71204218275901)
(0.821960103461804 ,-0.71204218275901)
(0.822240923024559 ,-0.712408054166086)
(0.822240923024559 ,-0.712408054166086)
(0.822521742587315 ,-0.71277658507336)
(0.822521742587315 ,-0.71277658507336)
(0.82280256215007 ,-0.71314780423568)
(0.82280256215007 ,-0.71314780423568)
(0.823083381712825 ,-0.713521744567414)
(0.823083381712825 ,-0.713521744567414)
(0.82336420127558 ,-0.71389844314245)
(0.82336420127558 ,-0.71389844314245)
(0.823645020838335 ,-0.714277941194191)
(0.823645020838335 ,-0.714277941194191)
(0.82392584040109 ,-0.714660284115563)
(0.82392584040109 ,-0.714660284115563)
(0.824206659963846 ,-0.715045521459008)
(0.824206659963846 ,-0.715045521459008)
(0.824487479526601 ,-0.715433706936488)
(0.824487479526601 ,-0.715433706936488)
(0.824768299089356 ,-0.715824898419483)
(0.824768299089356 ,-0.715789980590483)
(0.825049119333876 ,-0.716189317134106)
(0.825049119333876 ,-0.716189317134106)
(0.825329939578396 ,-0.71658724944502)
(0.825329939578396 ,-0.71658724944502)
(0.825610759822917 ,-0.716984465145432)
(0.825610759822917 ,-0.716984465145432)
(0.825891580067437 ,-0.717381591953006)
(0.825891580067437 ,-0.717381591953006)
(0.826172400311957 ,-0.717779197680869)
(0.826172400311957 ,-0.717779197680869)
(0.826453220556477 ,-0.718177790237608)
(0.826453220556477 ,-0.718177790237608)
(0.826734040800998 ,-0.718577817627272)
(0.826734040800998 ,-0.718577817627272)
(0.827014861045518 ,-0.718979667949368)
(0.827014861045518 ,-0.718979667949368)
(0.827295681290038 ,-0.719383669398867)
(0.827295681290038 ,-0.719383669398867)
(0.827576501534559 ,-0.719790090266198)
(0.827576501534559 ,-0.719790090266198)
(0.827857321779079 ,-0.720199138937253)
(0.827857321779079 ,-0.720199138937253)
(0.828138142023599 ,-0.720610963893383)
(0.828138142023599 ,-0.720610963893383)
(0.828418962268119 ,-0.7210256537114)
(0.828418962268119 ,-0.7210256537114)
(0.82869978251264 ,-0.721443237063577)
(0.82869978251264 ,-0.721443237063577)
(0.82898060275716 ,-0.721863682717648)
(0.82898060275716 ,-0.721863682717648)
(0.82926142300168 ,-0.722286899536808)
(0.82926142300168 ,-0.722286899536808)
(0.829542243246201 ,-0.722712736479711)
(0.829542243246201 ,-0.722712736479711)
(0.829823063490721 ,-0.723140982600474)
(0.829823063490721 ,-0.723140982600474)
(0.830103883735241 ,-0.723571367048673)
(0.830103883735241 ,-0.723571367048673)
(0.830384703979761 ,-0.724003559069345)
(0.830384703979761 ,-0.724003559069345)
(0.830665524224282 ,-0.72443716800299)
(0.830665524224282 ,-0.72443716800299)
(0.830946344468802 ,-0.724871743285565)
(0.830946344468802 ,-0.724871743285565)
(0.831227164713322 ,-0.725306774448489)
(0.831227164713322 ,-0.725306774448489)
(0.831507984957843 ,-0.725741691118644)
(0.831507984957843 ,-0.725741691118644)
(0.831788805202363 ,-0.726175863018369)
(0.831788805202363 ,-0.726175863018369)
(0.832069625446883 ,-0.726641974657674)
(0.832069625446883 ,-0.726608599965468)
(0.832350445338376 ,-0.727077172700481)
(0.832350445338376 ,-0.727077172700481)
(0.83263126522987 ,-0.727518149289298)
(0.83263126522987 ,-0.727518149289298)
(0.832912085121363 ,-0.72796423725668)
(0.832912085121363 ,-0.72796423725668)
(0.833192905012856 ,-0.728414826992816)
(0.833192905012856 ,-0.728414826992816)
(0.833473724904349 ,-0.728869366445528)
(0.833473724904349 ,-0.728869366445528)
(0.833754544795842 ,-0.729327361120271)
(0.833754544795842 ,-0.729327361120271)
(0.834035364687336 ,-0.729788374080137)
(0.834035364687336 ,-0.729788374080137)
(0.834316184578829 ,-0.730252025945847)
(0.834316184578829 ,-0.730252025945847)
(0.834597004470322 ,-0.730717994895759)
(0.834597004470322 ,-0.730717994895759)
(0.834877824361815 ,-0.731186016665863)
(0.834877824361815 ,-0.731186016665863)
(0.835158644253309 ,-0.731655884549783)
(0.835158644253309 ,-0.731655884549783)
(0.835439464144802 ,-0.732127449398776)
(0.835439464144802 ,-0.732127449398776)
(0.835720284036295 ,-0.732600619621734)
(0.835720284036295 ,-0.732600619621734)
(0.836001103927788 ,-0.733075361185182)
(0.836001103927788 ,-0.733075361185182)
(0.836281923819281 ,-0.733551697613277)
(0.836281923819281 ,-0.733551697613277)
(0.836562743710775 ,-0.734029709987813)
(0.836562743710775 ,-0.734029709987813)
(0.836843563602268 ,-0.734509536948215)
(0.836843563602268 ,-0.734509536948215)
(0.837124383493761 ,-0.734991374691541)
(0.837124383493761 ,-0.734991374691541)
(0.837405203385255 ,-0.735475476972485)
(0.837405203385255 ,-0.735475476972485)
(0.837686023276748 ,-0.735962155103373)
(0.837686023276748 ,-0.735962155103373)
(0.837966843168241 ,-0.736451777954166)
(0.837966843168241 ,-0.736451777954166)
(0.838247663059734 ,-0.736944771952456)
(0.838247663059734 ,-0.736944771952456)
(0.838528482951227 ,-0.737441621083472)
(0.838528482951227 ,-0.737441621083472)
(0.838809302842721 ,-0.737942866890074)
(0.838809302842721 ,-0.737942866890074)
(0.839090122734214 ,-0.738449108472757)
(0.839090122734214 ,-0.738449108472757)
(0.839370942625707 ,-0.738961002489648)
(0.839370942625707 ,-0.738931441884697)
(0.839651762957605 ,-0.739445154169634)
(0.839651762957605 ,-0.739445154169634)
(0.839932583289502 ,-0.739958030958464)
(0.839932583289502 ,-0.739958030958464)
(0.840213403621399 ,-0.740470675899911)
(0.840213403621399 ,-0.740470675899911)
(0.840494223953297 ,-0.740983640204026)
(0.840494223953297 ,-0.740983640204026)
(0.840775044285195 ,-0.741497422642188)
(0.840775044285195 ,-0.741497422642188)
(0.841055864617092 ,-0.742012469547103)
(0.841055864617092 ,-0.742012469547103)
(0.84133668494899 ,-0.742529174812803)
(0.84133668494899 ,-0.742529174812803)
(0.841617505280887 ,-0.743047879894646)
(0.841617505280887 ,-0.743047879894646)
(0.841898325612784 ,-0.743568873809322)
(0.841898325612784 ,-0.743568873809322)
(0.842179145944682 ,-0.744092393134842)
(0.842179145944682 ,-0.744092393134842)
(0.842459966276579 ,-0.744618622010549)
(0.842459966276579 ,-0.744618622010549)
(0.842740786608477 ,-0.745147692137111)
(0.842740786608477 ,-0.745147692137111)
(0.843021606940374 ,-0.745679682776523)
(0.843021606940374 ,-0.745679682776523)
(0.843302427272272 ,-0.746214620752106)
(0.843302427272272 ,-0.746214620752106)
(0.843583247604169 ,-0.746752480448512)
(0.843583247604169 ,-0.746752480448512)
(0.843864067936067 ,-0.747293183811716)
(0.843864067936067 ,-0.747293183811716)
(0.844144888267964 ,-0.747836600349022)
(0.844144888267964 ,-0.747836600349022)
(0.844425708599862 ,-0.748382547129061)
(0.844425708599862 ,-0.748382547129061)
(0.844706528931759 ,-0.748930788781791)
(0.844706528931759 ,-0.748930788781791)
(0.844987349263657 ,-0.749481037498497)
(0.844987349263657 ,-0.749481037498497)
(0.845268169595554 ,-0.750032953031792)
(0.845268169595554 ,-0.750032953031792)
(0.845548989927452 ,-0.750586142695615)
(0.845548989927452 ,-0.750586142695615)
(0.845829810259349 ,-0.751140161365231)
(0.845829810259349 ,-0.751140161365231)
(0.846110630591247 ,-0.751694511477236)
(0.846110630591247 ,-0.751694511477236)
(0.846391450923144 ,-0.752248643029548)
(0.846391450923144 ,-0.752248643029548)
(0.846672271255042 ,-0.752827922999217)
(0.846672271255042 ,-0.752801953581417)
(0.846953091084989 ,-0.753384087460629)
(0.846953091084989 ,-0.753384087460629)
(0.847233910914936 ,-0.753945285972297)
(0.847233910914936 ,-0.753945285972297)
(0.847514730744882 ,-0.754511008182261)
(0.847514730744882 ,-0.754511008182261)
(0.847795550574829 ,-0.755080787648007)
(0.847795550574829 ,-0.755080787648007)
(0.848076370404776 ,-0.755654201836467)
(0.848076370404776 ,-0.755654201836467)
(0.848357190234723 ,-0.75623087212402)
(0.848357190234723 ,-0.75623087212402)
(0.84863801006467 ,-0.756810463796492)
(0.84863801006467 ,-0.756810463796492)
(0.848918829894617 ,-0.757392686049153)
(0.848918829894617 ,-0.757392686049153)
(0.849199649724564 ,-0.757977291986722)
(0.849199649724564 ,-0.757977291986722)
(0.849480469554511 ,-0.758564078623363)
(0.849480469554511 ,-0.758564078623363)
(0.849761289384458 ,-0.759152886882686)
(0.849761289384458 ,-0.759152886882686)
(0.850042109214404 ,-0.759743601597749)
(0.850042109214404 ,-0.759743601597749)
(0.850322929044351 ,-0.760336151511056)
(0.850322929044351 ,-0.760336151511056)
(0.850603748874298 ,-0.760930509274556)
(0.850603748874298 ,-0.760930509274556)
(0.850884568704245 ,-0.761526691449646)
(0.850884568704245 ,-0.761526691449646)
(0.851165388534192 ,-0.762124758507168)
(0.851165388534192 ,-0.762124758507168)
(0.851446208364139 ,-0.762724814827412)
(0.851446208364139 ,-0.762724814827412)
(0.851727028194086 ,-0.763327008700112)
(0.851727028194086 ,-0.763327008700112)
(0.852007848024033 ,-0.763931532324452)
(0.852007848024033 ,-0.763931532324452)
(0.85228866785398 ,-0.764538621809058)
(0.85228866785398 ,-0.764538621809058)
(0.852569487683927 ,-0.765148557172007)
(0.852569487683927 ,-0.765148557172007)
(0.852850307513873 ,-0.765761662340819)
(0.852850307513873 ,-0.765761662340819)
(0.85313112734382 ,-0.766378305152461)
(0.85313112734382 ,-0.766378305152461)
(0.853411947173767 ,-0.766998897353348)
(0.853411947173767 ,-0.766998897353348)
(0.853692767003714 ,-0.767623894599339)
(0.853692767003714 ,-0.767623894599339)
(0.853973586833661 ,-0.768253796455742)
(0.853973586833661 ,-0.768232493507091)
(0.854254407123126 ,-0.768864187975347)
(0.854254407123126 ,-0.768864187975347)
(0.854535227412592 ,-0.76949600751874)
(0.854535227412592 ,-0.76949600751874)
(0.854816047702057 ,-0.770128366030821)
(0.854816047702057 ,-0.770128366030821)
(0.855096867991522 ,-0.770761642199066)
(0.855096867991522 ,-0.770761642199066)
(0.855377688280987 ,-0.771396179504876)
(0.855377688280987 ,-0.771396179504876)
(0.855658508570453 ,-0.772032286223572)
(0.855658508570453 ,-0.772032286223572)
(0.855939328859918 ,-0.772670235424399)
(0.855939328859918 ,-0.772670235424399)
(0.856220149149383 ,-0.773310264970528)
(0.856220149149383 ,-0.773310264970528)
(0.856500969438849 ,-0.773952577519049)
(0.856500969438849 ,-0.773952577519049)
(0.856781789728314 ,-0.774597340520978)
(0.856781789728314 ,-0.774597340520978)
(0.857062610017779 ,-0.775244686221254)
(0.857062610017779 ,-0.775244686221254)
(0.857343430307245 ,-0.775894711658738)
(0.857343430307245 ,-0.775894711658738)
(0.85762425059671 ,-0.776547478666214)
(0.85762425059671 ,-0.776547478666214)
(0.857905070886175 ,-0.777203013870392)
(0.857905070886175 ,-0.777203013870392)
(0.85818589117564 ,-0.777861308691903)
(0.85818589117564 ,-0.777861308691903)
(0.858466711465106 ,-0.7785223193453)
(0.858466711465106 ,-0.7785223193453)
(0.858747531754571 ,-0.779185966839062)
(0.858747531754571 ,-0.779185966839062)
(0.859028352044036 ,-0.77985213697559)
(0.859028352044036 ,-0.77985213697559)
(0.859309172333502 ,-0.780520680351208)
(0.859309172333502 ,-0.780520680351208)
(0.859589992622967 ,-0.781191412356162)
(0.859589992622967 ,-0.781191412356162)
(0.859870812912432 ,-0.781864113174625)
(0.859870812912432 ,-0.781864113174625)
(0.860151633201898 ,-0.78253852778469)
(0.860151633201898 ,-0.78253852778469)
(0.860432453491363 ,-0.783214365958373)
(0.860432453491363 ,-0.783214365958373)
(0.860713273780828 ,-0.783891302261615)
(0.860713273780828 ,-0.783891302261615)
(0.860994094070294 ,-0.784568976054279)
(0.860994094070294 ,-0.784568976054279)
(0.861274914359759 ,-0.785263504945063)
(0.861274914359759 ,-0.785246991490152)
(0.8615557342403 ,-0.785944394387445)
(0.8615557342403 ,-0.785944394387445)
(0.861836554120841 ,-0.786629318348774)
(0.861836554120841 ,-0.786629318348774)
(0.862117374001382 ,-0.787317964569237)
(0.862117374001382 ,-0.787317964569237)
(0.862398193881923 ,-0.788010047217792)
(0.862398193881923 ,-0.788010047217792)
(0.862679013762463 ,-0.788705306892169)
(0.862679013762463 ,-0.788705306892169)
(0.862959833643004 ,-0.789403510618871)
(0.862959833643004 ,-0.789403510618871)
(0.863240653523545 ,-0.790104451853175)
(0.863240653523545 ,-0.790104451853175)
(0.863521473404086 ,-0.790807950479127)
(0.863521473404086 ,-0.790807950479127)
(0.863802293284627 ,-0.791513852809548)
(0.863802293284627 ,-0.791513852809548)
(0.864083113165168 ,-0.792222031586033)
(0.864083113165168 ,-0.792222031586033)
(0.864363933045709 ,-0.792932385978946)
(0.864363933045709 ,-0.792932385978946)
(0.86464475292625 ,-0.793644841587425)
(0.86464475292625 ,-0.793644841587425)
(0.864925572806791 ,-0.794359350439381)
(0.864925572806791 ,-0.794359350439381)
(0.865206392687332 ,-0.795075890991498)
(0.865206392687332 ,-0.795075890991498)
(0.865487212567873 ,-0.795794468129231)
(0.865487212567873 ,-0.795794468129231)
(0.865768032448414 ,-0.796515113166808)
(0.865768032448414 ,-0.796515113166808)
(0.866048852328955 ,-0.79723788384723)
(0.866048852328955 ,-0.79723788384723)
(0.866329672209496 ,-0.79796286434227)
(0.866329672209496 ,-0.79796286434227)
(0.866610492090037 ,-0.798690165252475)
(0.866610492090037 ,-0.798690165252475)
(0.866891311970577 ,-0.799419923607161)
(0.866891311970577 ,-0.799419923607161)
(0.867172131851118 ,-0.80015230286442)
(0.867172131851118 ,-0.80015230286442)
(0.867452951731659 ,-0.800887492911116)
(0.867452951731659 ,-0.800887492911116)
(0.8677337716122 ,-0.801625710062884)
(0.8677337716122 ,-0.801625710062884)
(0.868014591492741 ,-0.802367197064132)
(0.868014591492741 ,-0.802367197064132)
(0.868295411373282 ,-0.803112223088042)
(0.868295411373282 ,-0.803112223088042)
(0.868576231253823 ,-0.803861083736566)
(0.868576231253823 ,-0.80384906971638)
(0.868857051446467 ,-0.804599796655852)
(0.868857051446467 ,-0.804599796655852)
(0.869137871639111 ,-0.805351675808151)
(0.869137871639111 ,-0.805351675808151)
(0.869418691831755 ,-0.806104925251709)
(0.869418691831755 ,-0.806104925251709)
(0.869699512024398 ,-0.806859744579918)
(0.869699512024398 ,-0.806859744579918)
(0.869980332217042 ,-0.807616314901133)
(0.869980332217042 ,-0.807616314901133)
(0.870261152409686 ,-0.808374798838671)
(0.870261152409686 ,-0.808374798838671)
(0.87054197260233 ,-0.809135340530808)
(0.87054197260233 ,-0.809135340530808)
(0.870822792794974 ,-0.809898065630784)
(0.870822792794974 ,-0.809898065630784)
(0.871103612987618 ,-0.810663081306798)
(0.871103612987618 ,-0.810663081306798)
(0.871384433180261 ,-0.811430476242011)
(0.871384433180261 ,-0.811430476242011)
(0.871665253372905 ,-0.812200320634546)
(0.871665253372905 ,-0.812200320634546)
(0.871946073565549 ,-0.812972666197486)
(0.871946073565549 ,-0.812972666197486)
(0.872226893758193 ,-0.813747546158877)
(0.872226893758193 ,-0.813747546158877)
(0.872507713950837 ,-0.814524975261725)
(0.872507713950837 ,-0.814524975261725)
(0.872788534143481 ,-0.815304949763998)
(0.872788534143481 ,-0.815304949763998)
(0.873069354336125 ,-0.816087447438624)
(0.873069354336125 ,-0.816087447438624)
(0.873350174528768 ,-0.816872427573493)
(0.873350174528768 ,-0.816872427573493)
(0.873630994721412 ,-0.817659830971458)
(0.873630994721412 ,-0.817659830971458)
(0.873911814914056 ,-0.818449579950331)
(0.873911814914056 ,-0.818449579950331)
(0.8741926351067 ,-0.819241578342886)
(0.8741926351067 ,-0.819241578342886)
(0.874473455299344 ,-0.820035711496858)
(0.874473455299344 ,-0.820035711496858)
(0.874754275491988 ,-0.820831846274945)
(0.874754275491988 ,-0.820831846274945)
(0.875035095684632 ,-0.821629831054804)
(0.875035095684632 ,-0.821629831054804)
(0.875315915877275 ,-0.822429495729054)
(0.875315915877275 ,-0.822429495729054)
(0.875596736069919 ,-0.823230651705276)
(0.875596736069919 ,-0.823230651705276)
(0.875877556262563 ,-0.824041062896885)
(0.875877556262563 ,-0.824033091906012)
(0.876158376227348 ,-0.824846228769088)
(0.876158376227348 ,-0.824846228769088)
(0.876439196192132 ,-0.825654452323416)
(0.876439196192132 ,-0.825654452323416)
(0.876720016156916 ,-0.826465594748404)
(0.876720016156916 ,-0.826465594748404)
(0.877000836121701 ,-0.827279528520147)
(0.877000836121701 ,-0.827279528520147)
(0.877281656086485 ,-0.828096137402301)
(0.877281656086485 ,-0.828096137402301)
(0.877562476051269 ,-0.828915316446081)
(0.877562476051269 ,-0.828915316446081)
(0.877843296016054 ,-0.829736971990263)
(0.877843296016054 ,-0.829736971990263)
(0.878124115980838 ,-0.830561021661183)
(0.878124115980838 ,-0.830561021661183)
(0.878404935945622 ,-0.831387394372735)
(0.878404935945622 ,-0.831387394372735)
(0.878685755910407 ,-0.832216030326377)
(0.878685755910407 ,-0.832216030326377)
(0.878966575875191 ,-0.833046881011123)
(0.878966575875191 ,-0.833046881011123)
(0.879247395839975 ,-0.83387990920355)
(0.879247395839975 ,-0.83387990920355)
(0.87952821580476 ,-0.834715088967795)
(0.87952821580476 ,-0.834715088967795)
(0.879809035769544 ,-0.835552405655552)
(0.879809035769544 ,-0.835552405655552)
(0.880089855734328 ,-0.836391855906079)
(0.880089855734328 ,-0.836391855906079)
(0.880370675699113 ,-0.837233447646192)
(0.880370675699113 ,-0.837233447646192)
(0.880651495663897 ,-0.838077200090267)
(0.880651495663897 ,-0.838077200090267)
(0.880932315628682 ,-0.838923143740241)
(0.880932315628682 ,-0.838923143740241)
(0.881213135593466 ,-0.839771320385611)
(0.881213135593466 ,-0.839771320385611)
(0.88149395555825 ,-0.840621783103433)
(0.88149395555825 ,-0.840621783103433)
(0.881774775523035 ,-0.841474596258324)
(0.881774775523035 ,-0.841474596258324)
(0.882055595487819 ,-0.842329835502462)
(0.882055595487819 ,-0.842329835502462)
(0.882336415452603 ,-0.843187587775582)
(0.882336415452603 ,-0.843187587775582)
(0.882617235417388 ,-0.844047951304983)
(0.882617235417388 ,-0.844047951304983)
(0.882898055382172 ,-0.844911035605522)
(0.882898055382172 ,-0.844911035605522)
(0.883178875346956 ,-0.845776961479615)
(0.883178875346956 ,-0.845772532503206)
(0.883459695456033 ,-0.846640322703937)
(0.883459695456033 ,-0.846640322703937)
(0.88374051556511 ,-0.84750995860956)
(0.88374051556511 ,-0.84750995860956)
(0.884021335674187 ,-0.848381502216594)
(0.884021335674187 ,-0.848381502216594)
(0.884302155783264 ,-0.849255010177355)
(0.884302155783264 ,-0.849255010177355)
(0.884582975892341 ,-0.850130533799952)
(0.884582975892341 ,-0.850130533799952)
(0.884863796001418 ,-0.851008119048288)
(0.884863796001418 ,-0.851008119048288)
(0.885144616110495 ,-0.851887806542062)
(0.885144616110495 ,-0.851887806542062)
(0.885425436219572 ,-0.852769631556766)
(0.885425436219572 ,-0.852769631556766)
(0.885706256328649 ,-0.853653624023687)
(0.885706256328649 ,-0.853653624023687)
(0.885987076437726 ,-0.854539808529906)
(0.885987076437726 ,-0.854539808529906)
(0.886267896546802 ,-0.855428204318299)
(0.886267896546802 ,-0.855428204318299)
(0.886548716655879 ,-0.856318825287536)
(0.886548716655879 ,-0.856318825287536)
(0.886829536764956 ,-0.857211679992082)
(0.886829536764956 ,-0.857211679992082)
(0.887110356874033 ,-0.858106771642196)
(0.887110356874033 ,-0.858106771642196)
(0.88739117698311 ,-0.859004098103932)
(0.88739117698311 ,-0.859004098103932)
(0.887671997092187 ,-0.859903651899138)
(0.887671997092187 ,-0.859903651899138)
(0.887952817201264 ,-0.860805420205455)
(0.887952817201264 ,-0.860805420205455)
(0.888233637310341 ,-0.861709384856322)
(0.888233637310341 ,-0.861709384856322)
(0.888514457419418 ,-0.862615522340968)
(0.888514457419418 ,-0.862615522340968)
(0.888795277528495 ,-0.86352380380442)
(0.888795277528495 ,-0.86352380380442)
(0.889076097637572 ,-0.864434195047498)
(0.889076097637572 ,-0.864434195047498)
(0.889356917746649 ,-0.865346656526816)
(0.889356917746649 ,-0.865346656526816)
(0.889637737855725 ,-0.866261143354784)
(0.889637737855725 ,-0.866261143354784)
(0.889918557964803 ,-0.867177605299605)
(0.889918557964803 ,-0.867177605299605)
(0.890199378073879 ,-0.868095986785276)
(0.890199378073879 ,-0.868095986785276)
(0.890480198182956 ,-0.869017610172172)
(0.890480198182956 ,-0.869016226891591)
(0.890761018215228 ,-0.869940267687136)
(0.890761018215228 ,-0.869940267687136)
(0.891041838247499 ,-0.87086508287242)
(0.891041838247499 ,-0.87086508287242)
(0.891322658279771 ,-0.871792044442287)
(0.891322658279771 ,-0.871792044442287)
(0.891603478312042 ,-0.872721141085368)
(0.891603478312042 ,-0.872721141085368)
(0.891884298344314 ,-0.873652361464661)
(0.891884298344314 ,-0.873652361464661)
(0.892165118376585 ,-0.874585694217531)
(0.892165118376585 ,-0.874585694217531)
(0.892445938408857 ,-0.875521127955712)
(0.892445938408857 ,-0.875521127955712)
(0.892726758441129 ,-0.876458651265303)
(0.892726758441129 ,-0.876458651265303)
(0.8930075784734 ,-0.877398252706773)
(0.8930075784734 ,-0.877398252706773)
(0.893288398505672 ,-0.878339920814957)
(0.893288398505672 ,-0.878339920814957)
(0.893569218537943 ,-0.879283644099057)
(0.893569218537943 ,-0.879283644099057)
(0.893850038570215 ,-0.880229411042643)
(0.893850038570215 ,-0.880229411042643)
(0.894130858602486 ,-0.881177210103652)
(0.894130858602486 ,-0.881177210103652)
(0.894411678634758 ,-0.882127029714389)
(0.894411678634758 ,-0.882127029714389)
(0.894692498667029 ,-0.883078858281526)
(0.894692498667029 ,-0.883078858281526)
(0.894973318699301 ,-0.884032684186102)
(0.894973318699301 ,-0.884032684186102)
(0.895254138731572 ,-0.884988495783525)
(0.895254138731572 ,-0.884988495783525)
(0.895534958763844 ,-0.885946281403568)
(0.895534958763844 ,-0.885946281403568)
(0.895815778796115 ,-0.886906029350373)
(0.895815778796115 ,-0.886906029350373)
(0.896096598828387 ,-0.887867727902448)
(0.896096598828387 ,-0.887867727902448)
(0.896377418860659 ,-0.888831365312671)
(0.896377418860659 ,-0.888831365312671)
(0.89665823889293 ,-0.889796929808285)
(0.89665823889293 ,-0.889796929808285)
(0.896939058925202 ,-0.890764409590901)
(0.896939058925202 ,-0.890764409590901)
(0.897219878957473 ,-0.891733792836498)
(0.897219878957473 ,-0.891733792836498)
(0.897500698989745 ,-0.892705067695421)
(0.897500698989745 ,-0.892705067695421)
(0.897781519022016 ,-0.893679414814164)
(0.897781519022016 ,-0.893678222292383)
(0.898062339080584 ,-0.894654225095296)
(0.898062339080584 ,-0.894654225095296)
(0.898343159139151 ,-0.895631158152448)
(0.898343159139151 ,-0.895631158152448)
(0.898623979197719 ,-0.896610159806621)
(0.898623979197719 ,-0.896610159806621)
(0.898904799256286 ,-0.897591180038331)
(0.898904799256286 ,-0.897591180038331)
(0.899185619314854 ,-0.898574172987605)
(0.899185619314854 ,-0.898574172987605)
(0.899466439373421 ,-0.899559096953984)
(0.899466439373421 ,-0.899559096953984)
(0.899747259431989 ,-0.900545914396522)
(0.899747259431989 ,-0.900545914396522)
(0.900028079490556 ,-0.901534591933785)
(0.900028079490556 ,-0.901534591933785)
(0.900308899549124 ,-0.902525100343854)
(0.900308899549124 ,-0.902525100343854)
(0.900589719607691 ,-0.903517414564321)
(0.900589719607691 ,-0.903517414564321)
(0.900870539666259 ,-0.90451151369229)
(0.900870539666259 ,-0.90451151369229)
(0.901151359724826 ,-0.905507380984381)
(0.901151359724826 ,-0.905507380984381)
(0.901432179783394 ,-0.906505003856725)
(0.901432179783394 ,-0.906505003856725)
(0.901712999841961 ,-0.907504373884967)
(0.901712999841961 ,-0.907504373884967)
(0.901993819900529 ,-0.908505486804263)
(0.901993819900529 ,-0.908505486804263)
(0.902274639959096 ,-0.909508342509284)
(0.902274639959096 ,-0.909508342509284)
(0.902555460017664 ,-0.910512945054214)
(0.902555460017664 ,-0.910512945054214)
(0.902836280076232 ,-0.911519302652747)
(0.902836280076232 ,-0.911519302652747)
(0.903117100134799 ,-0.912527427678094)
(0.903117100134799 ,-0.912527427678094)
(0.903397920193367 ,-0.913537336662975)
(0.903397920193367 ,-0.913537336662975)
(0.903678740251934 ,-0.914549050299628)
(0.903678740251934 ,-0.914549050299628)
(0.903959560310502 ,-0.915562593439799)
(0.903959560310502 ,-0.915562593439799)
(0.904240380369069 ,-0.916577995094748)
(0.904240380369069 ,-0.916577995094748)
(0.904521200427637 ,-0.917595288435251)
(0.904521200427637 ,-0.917595288435251)
(0.904802020486204 ,-0.918614510791593)
(0.904802020486204 ,-0.918614510791593)
(0.905082840544772 ,-0.919635703653574)
(0.905082840544772 ,-0.919632347260978)
(0.905363660611762 ,-0.92065541890913)
(0.905363660611762 ,-0.92065541890913)
(0.905644480678752 ,-0.921679698191829)
(0.905644480678752 ,-0.921679698191829)
(0.905925300745742 ,-0.922705261229558)
(0.905925300745742 ,-0.922705261229558)
(0.906206120812732 ,-0.923732176072104)
(0.906206120812732 ,-0.923732176072104)
(0.906486940879722 ,-0.924760502698556)
(0.906486940879722 ,-0.924760502698556)
(0.906767760946712 ,-0.925790293017301)
(0.906767760946712 ,-0.925790293017301)
(0.907048581013702 ,-0.926821590866031)
(0.907048581013702 ,-0.926821590866031)
(0.907329401080692 ,-0.927854432011738)
(0.907329401080692 ,-0.927854432011738)
(0.907610221147682 ,-0.928888844150716)
(0.907610221147682 ,-0.928888844150716)
(0.907891041214672 ,-0.92992484690856)
(0.907891041214672 ,-0.92992484690856)
(0.908171861281662 ,-0.930962451840166)
(0.908171861281662 ,-0.930962451840166)
(0.908452681348652 ,-0.932001662429733)
(0.908452681348652 ,-0.932001662429733)
(0.908733501415642 ,-0.933042474090761)
(0.908733501415642 ,-0.933042474090761)
(0.909014321482632 ,-0.93408487416605)
(0.909014321482632 ,-0.93408487416605)
(0.909295141549622 ,-0.935128841927703)
(0.909295141549622 ,-0.935128841927703)
(0.909575961616613 ,-0.936174348577126)
(0.909575961616613 ,-0.936174348577126)
(0.909856781683603 ,-0.937221357245023)
(0.909856781683603 ,-0.937221357245023)
(0.910137601750593 ,-0.938269822991402)
(0.910137601750593 ,-0.938269822991402)
(0.910418421817583 ,-0.939319692805571)
(0.910418421817583 ,-0.939319692805571)
(0.910699241884573 ,-0.94037090560614)
(0.910699241884573 ,-0.94037090560614)
(0.910980061951563 ,-0.941423392241023)
(0.910980061951563 ,-0.941423392241023)
(0.911260882018553 ,-0.942477075487431)
(0.911260882018553 ,-0.942477075487431)
(0.911541702085543 ,-0.943531870051879)
(0.911541702085543 ,-0.943531870051879)
(0.911822522152533 ,-0.944587682570185)
(0.911822522152533 ,-0.944587682570185)
(0.912103342219523 ,-0.945644411607465)
(0.912103342219523 ,-0.945644411607465)
(0.912384162286513 ,-0.946707106184526)
(0.912384162286513 ,-0.946701947658139)
(0.919685483249017 ,-0.974653382025927)
(0.919685483249017 ,-0.974646725129169)
(0.92698680504716 ,-1.00316134410284)
(0.92698680504716 ,-1.00315345285231)
(0.934288125878472 ,-1.03183448272574)
(0.934288125878472 ,-1.03182557847551)
(0.941589447024817 ,-1.06018438078375)
(0.941589447024817 ,-1.06017465633539)
(0.941870267053098 ,-1.06125749524821)
(0.941870267053098 ,-1.06125749524821)
(0.942151087081379 ,-1.06233034010861)
(0.942151087081379 ,-1.06233034010861)
(0.942431907109659 ,-1.06340266692338)
(0.942431907109659 ,-1.06340266692338)
(0.94271272713794 ,-1.06447424557368)
(0.94271272713794 ,-1.06447424557368)
(0.942993547166221 ,-1.06554486426342)
(0.942993547166221 ,-1.06554486426342)
(0.943274367194501 ,-1.06661432951922)
(0.943274367194501 ,-1.06661432951922)
(0.943555187222782 ,-1.06768246619042)
(0.943555187222782 ,-1.06768246619042)
(0.943836007251063 ,-1.06874911744911)
(0.943836007251063 ,-1.06874911744911)
(0.944116827279344 ,-1.0698141447901)
(0.944116827279344 ,-1.0698141447901)
(0.944397647307624 ,-1.07087742803092)
(0.944397647307624 ,-1.07087742803092)
(0.944678467335905 ,-1.07193886531184)
(0.944678467335905 ,-1.07193886531184)
(0.944959287364186 ,-1.07299837309585)
(0.944959287364186 ,-1.07299837309585)
(0.945240107392467 ,-1.07405588616868)
(0.945240107392467 ,-1.07405588616868)
(0.945520927420747 ,-1.07511135763876)
(0.945520927420747 ,-1.07511135763876)
(0.945801747449028 ,-1.07616475893728)
(0.945801747449028 ,-1.07616475893728)
(0.946082567477309 ,-1.07721607981815)
(0.946082567477309 ,-1.07721607981815)
(0.94636338750559 ,-1.078265328358)
(0.94636338750559 ,-1.078265328358)
(0.94664420753387 ,-1.07931253095619)
(0.94664420753387 ,-1.07931253095619)
(0.946925027562151 ,-1.08035773233482)
(0.946925027562151 ,-1.08035773233482)
(0.947205847590432 ,-1.08140099553869)
(0.947205847590432 ,-1.08140099553869)
(0.947486667618713 ,-1.08244240193536)
(0.947486667618713 ,-1.08244240193536)
(0.947767487646993 ,-1.08348205121511)
(0.947767487646993 ,-1.08348205121511)
(0.948048307675274 ,-1.08452006139094)
(0.948048307675274 ,-1.08452006139094)
(0.948329127703555 ,-1.08555656879858)
(0.948329127703555 ,-1.08555656879858)
(0.948609947731836 ,-1.08659172809649)
(0.948609947731836 ,-1.08659172809649)
(0.948890767760116 ,-1.08762571226586)
(0.948890767760116 ,-1.08761533998298)
(0.949171587757338 ,-1.08864704445361)
(0.949171587757338 ,-1.08864704445361)
(0.94945240775456 ,-1.08967520172139)
(0.94945240775456 ,-1.08967520172139)
(0.949733227751782 ,-1.09069999417929)
(0.949733227751782 ,-1.09069999417929)
(0.950014047749004 ,-1.09172158446434)
(0.950014047749004 ,-1.09172158446434)
(0.950294867746226 ,-1.09274011545764)
(0.950294867746226 ,-1.09274011545764)
(0.950575687743448 ,-1.09375571028439)
(0.950575687743448 ,-1.09375571028439)
(0.950856507740669 ,-1.09476847231386)
(0.950856507740669 ,-1.09476847231386)
(0.951137327737891 ,-1.0957784851594)
(0.951137327737891 ,-1.0957784851594)
(0.951418147735113 ,-1.09678581267843)
(0.951418147735113 ,-1.09678581267843)
(0.951698967732335 ,-1.09779049897246)
(0.951698967732335 ,-1.09779049897246)
(0.951979787729557 ,-1.09879256838708)
(0.951979787729557 ,-1.09879256838708)
(0.952260607726779 ,-1.09979202551195)
(0.952260607726779 ,-1.09979202551195)
(0.952541427724001 ,-1.10078885518081)
(0.952541427724001 ,-1.10078885518081)
(0.952822247721223 ,-1.10178302247148)
(0.952822247721223 ,-1.10178302247148)
(0.953103067718444 ,-1.10277447270586)
(0.953103067718444 ,-1.10277447270586)
(0.953383887715666 ,-1.10376313144994)
(0.953383887715666 ,-1.10376313144994)
(0.953664707712888 ,-1.10474890451377)
(0.953664707712888 ,-1.10474890451377)
(0.95394552771011 ,-1.10573167795149)
(0.95394552771011 ,-1.10573167795149)
(0.954226347707332 ,-1.10671131806132)
(0.954226347707332 ,-1.10671131806132)
(0.954507167704554 ,-1.10768767138554)
(0.954507167704554 ,-1.10768767138554)
(0.954787987701776 ,-1.10866056471054)
(0.954787987701776 ,-1.10866056471054)
(0.955068807698998 ,-1.10962980506676)
(0.955068807698998 ,-1.10962980506676)
(0.95534962769622 ,-1.11059517972874)
(0.95534962769622 ,-1.11059517972874)
(0.955630447693442 ,-1.11155645621509)
(0.955630447693442 ,-1.11155645621509)
(0.955911267690663 ,-1.1125133822885)
(0.955911267690663 ,-1.1125133822885)
(0.956192087687885 ,-1.11347653046107)
(0.956192087687885 ,-1.11346568595573)
(0.956472907696676 ,-1.11442531544158)
(0.956472907696676 ,-1.11442531544158)
(0.956753727705467 ,-1.11537178041016)
(0.956753727705467 ,-1.11537178041016)
(0.957034547714257 ,-1.11631564629811)
(0.957034547714257 ,-1.11631564629811)
(0.957315367723048 ,-1.11725665417231)
(0.957315367723048 ,-1.11725665417231)
(0.957596187731839 ,-1.11819456523523)
(0.957596187731839 ,-1.11819456523523)
(0.95787700774063 ,-1.11912916082493)
(0.95787700774063 ,-1.11912916082493)
(0.958157827749421 ,-1.12006024241506)
(0.958157827749421 ,-1.12006024241506)
(0.958438647758211 ,-1.12098763161483)
(0.958438647758211 ,-1.12098763161483)
(0.958719467767002 ,-1.12191117016907)
(0.958719467767002 ,-1.12191117016907)
(0.959000287775793 ,-1.12283071995818)
(0.959000287775793 ,-1.12283071995818)
(0.959281107784584 ,-1.12374616299814)
(0.959281107784584 ,-1.12374616299814)
(0.959561927793374 ,-1.12465740144052)
(0.959561927793374 ,-1.12465740144052)
(0.959842747802165 ,-1.1255643575725)
(0.959842747802165 ,-1.1255643575725)
(0.960123567810956 ,-1.1264669738168)
(0.960123567810956 ,-1.1264669738168)
(0.960404387819747 ,-1.12736521273176)
(0.960404387819747 ,-1.12736521273176)
(0.960685207828537 ,-1.12825905701131)
(0.960685207828537 ,-1.12825905701131)
(0.960966027837328 ,-1.12914850948493)
(0.960966027837328 ,-1.12914850948493)
(0.961246847846119 ,-1.13003359311773)
(0.961246847846119 ,-1.13003359311773)
(0.96152766785491 ,-1.13091435101038)
(0.96152766785491 ,-1.13091435101038)
(0.9618084878637 ,-1.13179084639913)
(0.9618084878637 ,-1.13179084639913)
(0.962089307872491 ,-1.13266316265584)
(0.962089307872491 ,-1.13266316265584)
(0.962370127881282 ,-1.13353140328794)
(0.962370127881282 ,-1.13353140328794)
(0.962650947890073 ,-1.13439569193844)
(0.962650947890073 ,-1.13439569193844)
(0.962931767898864 ,-1.13525617238597)
(0.962931767898864 ,-1.13525617238597)
(0.963212587907654 ,-1.1361130085447)
(0.963212587907654 ,-1.1361130085447)
(0.963493407916445 ,-1.13696638446441)
(0.963493407916445 ,-1.136955338789)
(0.963774227849395 ,-1.13780396578925)
(0.963774227849395 ,-1.13780396578925)
(0.964055047782344 ,-1.13864659129218)
(0.964055047782344 ,-1.13864659129218)
(0.964335867715294 ,-1.1394833996051)
(0.964335867715294 ,-1.1394833996051)
(0.964616687648244 ,-1.14031455463283)
(0.964616687648244 ,-1.14031455463283)
(0.964897507581193 ,-1.14114019987765)
(0.964897507581193 ,-1.14114019987765)
(0.965178327514143 ,-1.14196045843935)
(0.965178327514143 ,-1.14196045843935)
(0.965459147447093 ,-1.14277543301524)
(0.965459147447093 ,-1.14277543301524)
(0.965739967380042 ,-1.14358520590008)
(0.965739967380042 ,-1.14358520590008)
(0.966020787312992 ,-1.14438983898614)
(0.966020787312992 ,-1.14438983898614)
(0.966301607245942 ,-1.14518937376318)
(0.966301607245942 ,-1.14518937376318)
(0.966582427178891 ,-1.14598383131847)
(0.966582427178891 ,-1.14598383131847)
(0.966863247111841 ,-1.14677321233674)
(0.966863247111841 ,-1.14677321233674)
(0.96714406704479 ,-1.14755749710025)
(0.96714406704479 ,-1.14755749710025)
(0.96742488697774 ,-1.14833664548872)
(0.96742488697774 ,-1.14833664548872)
(0.96770570691069 ,-1.14911059697938)
(0.96770570691069 ,-1.14911059697938)
(0.967986526843639 ,-1.14987927064695)
(0.967986526843639 ,-1.14987927064695)
(0.968267346776589 ,-1.15064256516364)
(0.968267346776589 ,-1.15064256516364)
(0.968548166709539 ,-1.15140035879916)
(0.968548166709539 ,-1.15140035879916)
(0.968828986642489 ,-1.15215250942069)
(0.968828986642489 ,-1.15215250942069)
(0.969109806575438 ,-1.15289885449294)
(0.969109806575438 ,-1.15289885449294)
(0.969390626508388 ,-1.15363921107808)
(0.969390626508388 ,-1.15363921107808)
(0.969671446441337 ,-1.1543733758358)
(0.969671446441337 ,-1.1543733758358)
(0.969952266374287 ,-1.15510112502324)
(0.969952266374287 ,-1.15510112502324)
(0.970233086307237 ,-1.15582221449509)
(0.970233086307237 ,-1.15582221449509)
(0.970513906240186 ,-1.15653637970348)
(0.970513906240186 ,-1.15653637970348)
(0.970794726173136 ,-1.15725404354734)
(0.970794726173136 ,-1.15724333569807)
(0.97107554612652 ,-1.15795509790737)
(0.97107554612652 ,-1.15795509790737)
(0.971356366079904 ,-1.15865122290753)
(0.971356366079904 ,-1.15865122290753)
(0.971637186033287 ,-1.15934214649202)
(0.971637186033287 ,-1.15934214649202)
(0.971918005986671 ,-1.16002761574349)
(0.971918005986671 ,-1.16002761574349)
(0.972198825940055 ,-1.16070739688309)
(0.972198825940055 ,-1.16070739688309)
(0.972479645893439 ,-1.16138127527043)
(0.972479645893439 ,-1.16138127527043)
(0.972760465846823 ,-1.1620490554036)
(0.972760465846823 ,-1.1620490554036)
(0.973041285800206 ,-1.16271056091916)
(0.973041285800206 ,-1.16271056091916)
(0.97332210575359 ,-1.16336563459215)
(0.97332210575359 ,-1.16336563459215)
(0.973602925706974 ,-1.16401413833608)
(0.973602925706974 ,-1.16401413833608)
(0.973883745660358 ,-1.16465595320294)
(0.973883745660358 ,-1.16465595320294)
(0.974164565613741 ,-1.16529097938318)
(0.974164565613741 ,-1.16529097938318)
(0.974445385567125 ,-1.16591913620576)
(0.974445385567125 ,-1.16591913620576)
(0.974726205520509 ,-1.16654036213807)
(0.974726205520509 ,-1.16654036213807)
(0.975007025473893 ,-1.167154614786)
(0.975007025473893 ,-1.167154614786)
(0.975287845427276 ,-1.16776187089391)
(0.975287845427276 ,-1.16776187089391)
(0.97556866538066 ,-1.16836212634463)
(0.97556866538066 ,-1.16836212634463)
(0.975849485334044 ,-1.16895539615948)
(0.975849485334044 ,-1.16895539615948)
(0.976130305287428 ,-1.16954171449824)
(0.976130305287428 ,-1.16954171449824)
(0.976411125240812 ,-1.17012113465915)
(0.976411125240812 ,-1.17012113465915)
(0.976691945194195 ,-1.17069372907897)
(0.976691945194195 ,-1.17069372907897)
(0.976972765147579 ,-1.17125958933289)
(0.976972765147579 ,-1.17125958933289)
(0.977253585100963 ,-1.1718188261346)
(0.977253585100963 ,-1.1718188261346)
(0.977534405054347 ,-1.17237156933625)
(0.977534405054347 ,-1.17237156933625)
(0.977815225007731 ,-1.17291796792848)
(0.977815225007731 ,-1.17291796792848)
(0.978096044961114 ,-1.17345819004038)
(0.978096044961114 ,-1.17344911530354)
(0.97837686481408 ,-1.17398156840211)
(0.97837686481408 ,-1.17398156840211)
(0.978657684667045 ,-1.17450569444346)
(0.978657684667045 ,-1.17450569444346)
(0.97893850452001 ,-1.17502161702305)
(0.97893850452001 ,-1.17502161702305)
(0.979219324372975 ,-1.17552944531577)
(0.979219324372975 ,-1.17552944531577)
(0.97950014422594 ,-1.17602927407592)
(0.97950014422594 ,-1.17602927407592)
(0.979780964078905 ,-1.17652118363724)
(0.979780964078905 ,-1.17652118363724)
(0.980061783931871 ,-1.17700523991289)
(0.980061783931871 ,-1.17700523991289)
(0.980342603784836 ,-1.17748149439545)
(0.980342603784836 ,-1.17748149439545)
(0.980623423637801 ,-1.17794998415691)
(0.980623423637801 ,-1.17794998415691)
(0.980904243490766 ,-1.17841073184871)
(0.980904243490766 ,-1.17841073184871)
(0.981185063343731 ,-1.1788637457017)
(0.981185063343731 ,-1.1788637457017)
(0.981465883196697 ,-1.17930901952613)
(0.981465883196697 ,-1.17930901952613)
(0.981746703049662 ,-1.17974653271172)
(0.981746703049662 ,-1.17974653271172)
(0.982027522902627 ,-1.18017625022758)
(0.982027522902627 ,-1.18017625022758)
(0.982308342755592 ,-1.18059812262224)
(0.982308342755592 ,-1.18059812262224)
(0.982589162608557 ,-1.18101208602368)
(0.982589162608557 ,-1.18101208602368)
(0.982869982461523 ,-1.18141806213928)
(0.982869982461523 ,-1.18141806213928)
(0.983150802314488 ,-1.18181595825585)
(0.983150802314488 ,-1.18181595825585)
(0.983431622167453 ,-1.18220566723963)
(0.983431622167453 ,-1.18220566723963)
(0.983712442020418 ,-1.18258706753627)
(0.983712442020418 ,-1.18258706753627)
(0.983993261873383 ,-1.18296002317085)
(0.983993261873383 ,-1.18296002317085)
(0.984274081726348 ,-1.18332438374787)
(0.984274081726348 ,-1.18332438374787)
(0.984554901579314 ,-1.18367998445127)
(0.984554901579314 ,-1.18367998445127)
(0.984835721432279 ,-1.18402664604438)
(0.984835721432279 ,-1.18402664604438)
(0.985116541285244 ,-1.18436417486999)
(0.985116541285244 ,-1.18436417486999)
(0.985397361138209 ,-1.18469684880939)
(0.985397361138209 ,-1.18469236285029)
(0.985678180984254 ,-1.18501750822232)
(0.985678180984254 ,-1.18501750822232)
(0.985959000830299 ,-1.185329854612)
(0.985959000830299 ,-1.185329854612)
(0.986239820676343 ,-1.1856337986134)
(0.986239820676343 ,-1.1856337986134)
(0.986520640522388 ,-1.18592925394296)
(0.986520640522388 ,-1.18592925394296)
(0.986801460368433 ,-1.18621613739851)
(0.986801460368433 ,-1.18621613739851)
(0.987082280214478 ,-1.18649436885933)
(0.987082280214478 ,-1.18649436885933)
(0.987363100060523 ,-1.18676387128613)
(0.987363100060523 ,-1.18676387128613)
(0.987643919906567 ,-1.18702457072105)
(0.987643919906567 ,-1.18702457072105)
(0.987924739752612 ,-1.18727639628765)
(0.987924739752612 ,-1.18727639628765)
(0.988205559598657 ,-1.18751928019092)
(0.988205559598657 ,-1.18751928019092)
(0.988486379444701 ,-1.18775315771728)
(0.988486379444701 ,-1.18775315771728)
(0.988767199290746 ,-1.18797796723459)
(0.988767199290746 ,-1.18797796723459)
(0.989048019136791 ,-1.18819365019213)
(0.989048019136791 ,-1.18819365019213)
(0.989328838982836 ,-1.1884001511206)
(0.989328838982836 ,-1.1884001511206)
(0.98960965882888 ,-1.18859741763215)
(0.98960965882888 ,-1.18859741763215)
(0.989890478674925 ,-1.18878540042034)
(0.989890478674925 ,-1.18878540042034)
(0.99017129852097 ,-1.18896405326017)
(0.99017129852097 ,-1.18896405326017)
(0.990452118367015 ,-1.18913333300807)
(0.990452118367015 ,-1.18913333300807)
(0.990732938213059 ,-1.18929319960189)
(0.990732938213059 ,-1.18929319960189)
(0.991013758059104 ,-1.18944361606091)
(0.991013758059104 ,-1.18944361606091)
(0.991294577905149 ,-1.18958454848585)
(0.991294577905149 ,-1.18958454848585)
(0.991575397751193 ,-1.18971596605886)
(0.991575397751193 ,-1.18971596605886)
(0.991856217597238 ,-1.18983784104349)
(0.991856217597238 ,-1.18983784104349)
(0.992137037443283 ,-1.18995014878476)
(0.992137037443283 ,-1.18995014878476)
(0.992417857289328 ,-1.1900528677091)
(0.992417857289328 ,-1.1900528677091)
(0.992698677135372 ,-1.19015267029502)
(0.992698677135372 ,-1.19014597932435)
(0.99297949724555 ,-1.19023376956671)
(0.99297949724555 ,-1.19023376956671)
(0.993260317355728 ,-1.19030637734904)
(0.993260317355728 ,-1.19030637734904)
(0.993541137465906 ,-1.19037019931756)
(0.993541137465906 ,-1.19037019931756)
(0.993821957576084 ,-1.19042496677237)
(0.993821957576084 ,-1.19042496677237)
(0.994102777686262 ,-1.19047043663814)
(0.994102777686262 ,-1.19047043663814)
(0.99438359779644 ,-1.19050639146405)
(0.99438359779644 ,-1.19050639146405)
(0.994664417906618 ,-1.19053263942388)
(0.994664417906618 ,-1.19053263942388)
(0.994945238016796 ,-1.19054901431593)
(0.994945238016796 ,-1.19054901431593)
(0.995226058126974 ,-1.19055537556306)
(0.995226058126974 ,-1.19055537556306)
(0.995506878237152 ,-1.19055160821267)
(0.995506878237152 ,-1.19055160821267)
(0.99578769834733 ,-1.19053762293674)
(0.99578769834733 ,-1.19053762293674)
(0.996068518457508 ,-1.19051335603176)
(0.996068518457508 ,-1.19051335603176)
(0.996349338567686 ,-1.1904787694188)
(0.996349338567686 ,-1.1904787694188)
(0.996630158677864 ,-1.19043385064347)
(0.996630158677864 ,-1.19043385064347)
(0.996910978788042 ,-1.19037861287594)
(0.996910978788042 ,-1.19037861287594)
(0.99719179889822 ,-1.19031309491092)
(0.99719179889822 ,-1.19031309491092)
(0.997472619008398 ,-1.19023736116767)
(0.997472619008398 ,-1.19023736116767)
(0.997753439118576 ,-1.19015150169002)
(0.997753439118576 ,-1.19015150169002)
(0.998034259228754 ,-1.19005563214632)
(0.998034259228754 ,-1.19005563214632)
(0.998315079338932 ,-1.1899498938295)
(0.998315079338932 ,-1.1899498938295)
(0.99859589944911 ,-1.18983445365701)
(0.99859589944911 ,-1.18983445365701)
(0.998876719559288 ,-1.18970950417089)
(0.998876719559288 ,-1.18970950417089)
(0.999157539669466 ,-1.1895752635377)
(0.999157539669466 ,-1.1895752635377)
(0.999438359779644 ,-1.18943197554857)
(0.999438359779644 ,-1.18943197554857)
(0.999719179889822 ,-1.18927990961915)
(0.999719179889822 ,-1.18927990961915)
(1 ,-1.18911936078968)
};\label{line:advec1d_mol_slice}



\addplot [solid, thick, color=blue]
coordinates {
(0 ,3.23685090372649E-11)
(0.000769230769230769 ,0.00241660738545107)
(0.000769230769230769 ,0.00241660738545107)
(0.00153846153846154 ,0.00483320064007473)
(0.00153846153846154 ,0.00483320064007473)
(0.00230769230769231 ,0.00724976567865049)
(0.00230769230769231 ,0.00724976567865049)
(0.00307692307692308 ,0.00966628838466058)
(0.00307692307692308 ,0.00966628838466058)
(0.00384615384615385 ,0.0120827546426585)
(0.00384615384615385 ,0.0120827546426585)
(0.00461538461538462 ,0.0144991503382689)
(0.00461538461538462 ,0.0144991503382689)
(0.00538461538461538 ,0.0169154613581878)
(0.00538461538461538 ,0.0169154613581878)
(0.00615384615384616 ,0.0193316735901823)
(0.00615384615384616 ,0.0193316735901823)
(0.00692307692307692 ,0.0217477729230909)
(0.00692307692307692 ,0.0217477729230909)
(0.00769230769230769 ,0.0241637452468232)
(0.00769230769230769 ,0.0241637452468232)
(0.00846153846153846 ,0.0265795764523601)
(0.00846153846153846 ,0.0265795764523601)
(0.00923076923076923 ,0.0289952524317537)
(0.00923076923076923 ,0.0289952524317537)
(0.01 ,0.0314107590781274)
(0.01 ,0.0314107590781274)
(0.0107692307692308 ,0.0338260822856758)
(0.0107692307692308 ,0.0338260822856758)
(0.0115384615384615 ,0.0362412079496647)
(0.0115384615384615 ,0.0362412079496647)
(0.0123076923076923 ,0.0386561219664311)
(0.0123076923076923 ,0.0386561219664311)
(0.0130769230769231 ,0.0410708102333835)
(0.0130769230769231 ,0.0410708102333835)
(0.0138461538461538 ,0.0434852586490013)
(0.0138461538461538 ,0.0434852586490013)
(0.0146153846153846 ,0.0458994531128352)
(0.0146153846153846 ,0.0458994531128352)
(0.0153846153846154 ,0.0483133795255073)
(0.0153846153846154 ,0.0483133795255073)
(0.0161538461538462 ,0.0507270237887109)
(0.0161538461538462 ,0.0507270237887109)
(0.0169230769230769 ,0.0531403718052105)
(0.0169230769230769 ,0.0531403718052105)
(0.0176923076923077 ,0.0555534094788416)
(0.0176923076923077 ,0.0555534094788416)
(0.0184615384615385 ,0.0579661227145114)
(0.0184615384615385 ,0.0579661227145114)
(0.0192307692307692 ,0.0603784974181979)
(0.0192307692307692 ,0.0603784974181979)
(0.02 ,0.0627905194969507)
(0.02 ,0.06279051956156)
(0.0207692307692308 ,0.0652021749437926)
(0.0207692307692308 ,0.0652021749437926)
(0.0215384615384615 ,0.0676134495598138)
(0.0215384615384615 ,0.0676134495598138)
(0.0223076923076923 ,0.0700243293231119)
(0.0223076923076923 ,0.0700243293231119)
(0.0230769230769231 ,0.0724348001503845)
(0.0230769230769231 ,0.0724348001503845)
(0.0238461538461538 ,0.0748448479615388)
(0.0238461538461538 ,0.0748448479615388)
(0.0246153846153846 ,0.0772544586796917)
(0.0246153846153846 ,0.0772544586796917)
(0.0253846153846154 ,0.0796636182311692)
(0.0253846153846154 ,0.0796636182311692)
(0.0261538461538462 ,0.082072312545507)
(0.0261538461538462 ,0.082072312545507)
(0.0269230769230769 ,0.0844805275554502)
(0.0269230769230769 ,0.0844805275554502)
(0.0276923076923077 ,0.0868882491969534)
(0.0276923076923077 ,0.0868882491969534)
(0.0284615384615385 ,0.0892954634091807)
(0.0284615384615385 ,0.0892954634091807)
(0.0292307692307692 ,0.0917021561345058)
(0.0292307692307692 ,0.0917021561345058)
(0.03 ,0.0941083133185116)
(0.03 ,0.0941083133185116)
(0.0307692307692308 ,0.0965139209099907)
(0.0307692307692308 ,0.0965139209099907)
(0.0315384615384615 ,0.098918964860945)
(0.0315384615384615 ,0.098918964860945)
(0.0323076923076923 ,0.101323431126586)
(0.0323076923076923 ,0.101323431126586)
(0.0330769230769231 ,0.103727305665335)
(0.0330769230769231 ,0.103727305665335)
(0.0338461538461538 ,0.106130574438822)
(0.0338461538461538 ,0.106130574438822)
(0.0346153846153846 ,0.108533223411887)
(0.0346153846153846 ,0.108533223411887)
(0.0353846153846154 ,0.11093523855258)
(0.0353846153846154 ,0.11093523855258)
(0.0361538461538462 ,0.113336605832159)
(0.0361538461538462 ,0.113336605832159)
(0.0369230769230769 ,0.115737311225093)
(0.0369230769230769 ,0.115737311225093)
(0.0376923076923077 ,0.118137340709059)
(0.0376923076923077 ,0.118137340709059)
(0.0384615384615385 ,0.120536680264946)
(0.0384615384615385 ,0.120536680264946)
(0.0392307692307692 ,0.122935315876849)
(0.0392307692307692 ,0.122935315876849)
(0.04 ,0.125333233532075)
(0.04 ,0.125333233596301)
(0.0407692307692308 ,0.127730419305671)
(0.0407692307692308 ,0.127730419305671)
(0.0415384615384615 ,0.130126859083787)
(0.0415384615384615 ,0.130126859083787)
(0.0423076923076923 ,0.132522538930808)
(0.0423076923076923 ,0.132522538930808)
(0.0430769230769231 ,0.134917444852227)
(0.0430769230769231 ,0.134917444852227)
(0.0438461538461539 ,0.137311562858874)
(0.0438461538461539 ,0.137311562858874)
(0.0446153846153846 ,0.139704878966911)
(0.0446153846153846 ,0.139704878966911)
(0.0453846153846154 ,0.142097379197837)
(0.0453846153846154 ,0.142097379197837)
(0.0461538461538462 ,0.144489049578488)
(0.0461538461538462 ,0.144489049578488)
(0.0469230769230769 ,0.14687987614103)
(0.0469230769230769 ,0.14687987614103)
(0.0476923076923077 ,0.149269844922968)
(0.0476923076923077 ,0.149269844922968)
(0.0484615384615385 ,0.151658941967142)
(0.0484615384615385 ,0.151658941967142)
(0.0492307692307692 ,0.154047153321725)
(0.0492307692307692 ,0.154047153321725)
(0.05 ,0.156434465040226)
(0.05 ,0.156434465040226)
(0.0507692307692308 ,0.15882086318149)
(0.0507692307692308 ,0.15882086318149)
(0.0515384615384615 ,0.161206333809696)
(0.0515384615384615 ,0.161206333809696)
(0.0523076923076923 ,0.163590862994357)
(0.0523076923076923 ,0.163590862994357)
(0.0530769230769231 ,0.165974436810324)
(0.0530769230769231 ,0.165974436810324)
(0.0538461538461539 ,0.16835704133778)
(0.0538461538461539 ,0.16835704133778)
(0.0546153846153846 ,0.170738662662246)
(0.0546153846153846 ,0.170738662662246)
(0.0553846153846154 ,0.173119286874575)
(0.0553846153846154 ,0.173119286874575)
(0.0561538461538462 ,0.175498900070958)
(0.0561538461538462 ,0.175498900070958)
(0.0569230769230769 ,0.177877488352918)
(0.0569230769230769 ,0.177877488352918)
(0.0576923076923077 ,0.180255037827316)
(0.0576923076923077 ,0.180255037827316)
(0.0584615384615385 ,0.182631534606346)
(0.0584615384615385 ,0.182631534606346)
(0.0592307692307692 ,0.185006964807537)
(0.0592307692307692 ,0.185006964807537)
(0.06 ,0.187381314553756)
(0.06 ,0.187381314617347)
(0.0607692307692308 ,0.189754570057028)
(0.0607692307692308 ,0.189754570057028)
(0.0615384615384615 ,0.192126717344264)
(0.0615384615384615 ,0.192126717344264)
(0.0623076923076923 ,0.194497742621133)
(0.0623076923076923 ,0.194497742621133)
(0.0630769230769231 ,0.196867632037156)
(0.0630769230769231 ,0.196867632037156)
(0.0638461538461538 ,0.19923637174929)
(0.0638461538461538 ,0.19923637174929)
(0.0646153846153846 ,0.201603947921935)
(0.0646153846153846 ,0.201603947921935)
(0.0653846153846154 ,0.203970346726929)
(0.0653846153846154 ,0.203970346726929)
(0.0661538461538462 ,0.206335554343549)
(0.0661538461538462 ,0.206335554343549)
(0.0669230769230769 ,0.208699556958513)
(0.0669230769230769 ,0.208699556958513)
(0.0676923076923077 ,0.211062340765978)
(0.0676923076923077 ,0.211062340765978)
(0.0684615384615385 ,0.213423891967539)
(0.0684615384615385 ,0.213423891967539)
(0.0692307692307692 ,0.215784196772233)
(0.0692307692307692 ,0.215784196772233)
(0.07 ,0.218143241396536)
(0.07 ,0.218143241396536)
(0.0707692307692308 ,0.220501012064363)
(0.0707692307692308 ,0.220501012064363)
(0.0715384615384615 ,0.222857495007068)
(0.0715384615384615 ,0.222857495007068)
(0.0723076923076923 ,0.225212676463445)
(0.0723076923076923 ,0.225212676463445)
(0.0730769230769231 ,0.22756654267973)
(0.0730769230769231 ,0.22756654267973)
(0.0738461538461539 ,0.229919079909594)
(0.0738461538461539 ,0.229919079909594)
(0.0746153846153846 ,0.232270274414152)
(0.0746153846153846 ,0.232270274414152)
(0.0753846153846154 ,0.234620112461955)
(0.0753846153846154 ,0.234620112461955)
(0.0761538461538462 ,0.236968580328997)
(0.0761538461538462 ,0.236968580328997)
(0.0769230769230769 ,0.239315664298708)
(0.0769230769230769 ,0.239315664298708)
(0.0776923076923077 ,0.241661350661961)
(0.0776923076923077 ,0.241661350661961)
(0.0784615384615385 ,0.244005625717066)
(0.0784615384615385 ,0.244005625717066)
(0.0792307692307692 ,0.246348475769773)
(0.0792307692307692 ,0.246348475769773)
(0.08 ,0.248689887133273)
(0.08 ,0.248689887195977)
(0.0807692307692308 ,0.251029846210987)
(0.0807692307692308 ,0.251029846210987)
(0.0815384615384616 ,0.253368339225731)
(0.0815384615384616 ,0.253368339225731)
(0.0823076923076923 ,0.255705352578899)
(0.0823076923076923 ,0.255705352578899)
(0.0830769230769231 ,0.258040872618699)
(0.0830769230769231 ,0.258040872618699)
(0.0838461538461539 ,0.260374885702852)
(0.0838461538461539 ,0.260374885702852)
(0.0846153846153846 ,0.262707378198595)
(0.0846153846153846 ,0.262707378198595)
(0.0853846153846154 ,0.265038336482677)
(0.0853846153846154 ,0.265038336482677)
(0.0861538461538462 ,0.267367746941365)
(0.0861538461538462 ,0.267367746941365)
(0.0869230769230769 ,0.26969559597044)
(0.0869230769230769 ,0.26969559597044)
(0.0876923076923077 ,0.272021869975195)
(0.0876923076923077 ,0.272021869975195)
(0.0884615384615385 ,0.274346555370442)
(0.0884615384615385 ,0.274346555370442)
(0.0892307692307692 ,0.276669638580504)
(0.0892307692307692 ,0.276669638580504)
(0.09 ,0.278991106039221)
(0.09 ,0.278991106039221)
(0.0907692307692308 ,0.281310944189947)
(0.0907692307692308 ,0.281310944189947)
(0.0915384615384615 ,0.283629139485552)
(0.0915384615384615 ,0.283629139485552)
(0.0923076923076923 ,0.285945678388417)
(0.0923076923076923 ,0.285945678388417)
(0.0930769230769231 ,0.288260547370443)
(0.0930769230769231 ,0.288260547370443)
(0.0938461538461539 ,0.290573732913041)
(0.0938461538461539 ,0.290573732913041)
(0.0946153846153846 ,0.29288522150714)
(0.0946153846153846 ,0.29288522150714)
(0.0953846153846154 ,0.295194999653182)
(0.0953846153846154 ,0.295194999653182)
(0.0961538461538462 ,0.297503053861124)
(0.0961538461538462 ,0.297503053861124)
(0.0969230769230769 ,0.299809370650439)
(0.0969230769230769 ,0.299809370650439)
(0.0976923076923077 ,0.302113936550113)
(0.0976923076923077 ,0.302113936550113)
(0.0984615384615385 ,0.304416738098647)
(0.0984615384615385 ,0.304416738098647)
(0.0992307692307692 ,0.306717761844058)
(0.0992307692307692 ,0.306717761844058)
(0.1 ,0.309016994343877)
(0.1 ,0.309016994405446)
(0.100769230769231 ,0.311314422246579)
(0.100769230769231 ,0.311314422246579)
(0.101538461538462 ,0.313610032025257)
(0.101538461538462 ,0.313610032025257)
(0.102307692307692 ,0.3159038103307)
(0.102307692307692 ,0.3159038103307)
(0.103076923076923 ,0.318195743763678)
(0.103076923076923 ,0.318195743763678)
(0.103846153846154 ,0.320485818936516)
(0.103846153846154 ,0.320485818936516)
(0.104615384615385 ,0.322774022473089)
(0.104615384615385 ,0.322774022473089)
(0.105384615384615 ,0.325060341008827)
(0.105384615384615 ,0.325060341008827)
(0.106153846153846 ,0.327344761190709)
(0.106153846153846 ,0.327344761190709)
(0.106923076923077 ,0.329627269677269)
(0.106923076923077 ,0.329627269677269)
(0.107692307692308 ,0.331907853138592)
(0.107692307692308 ,0.331907853138592)
(0.108461538461538 ,0.334186498256316)
(0.108461538461538 ,0.334186498256316)
(0.109230769230769 ,0.336463191723632)
(0.109230769230769 ,0.336463191723632)
(0.11 ,0.338737920245282)
(0.11 ,0.338737920245282)
(0.110769230769231 ,0.34101067053756)
(0.110769230769231 ,0.34101067053756)
(0.111538461538462 ,0.343281429328314)
(0.111538461538462 ,0.343281429328314)
(0.112307692307692 ,0.345550183356944)
(0.112307692307692 ,0.345550183356944)
(0.113076923076923 ,0.347816919374402)
(0.113076923076923 ,0.347816919374402)
(0.113846153846154 ,0.350081624143191)
(0.113846153846154 ,0.350081624143191)
(0.114615384615385 ,0.352344284437369)
(0.114615384615385 ,0.352344284437369)
(0.115384615384615 ,0.354604887042544)
(0.115384615384615 ,0.354604887042544)
(0.116153846153846 ,0.356863418755878)
(0.116153846153846 ,0.356863418755878)
(0.116923076923077 ,0.359119866386085)
(0.116923076923077 ,0.359119866386085)
(0.117692307692308 ,0.36137421675343)
(0.117692307692308 ,0.36137421675343)
(0.118461538461538 ,0.363626456689732)
(0.118461538461538 ,0.363626456689732)
(0.119230769230769 ,0.365876573038361)
(0.119230769230769 ,0.365876573038361)
(0.12 ,0.368124552654242)
(0.12 ,0.368124552714433)
(0.120769230769231 ,0.370370382483594)
(0.120769230769231 ,0.370370382483594)
(0.121538461538462 ,0.372614049303175)
(0.121538461538462 ,0.372614049303175)
(0.122307692307692 ,0.374855540065847)
(0.122307692307692 ,0.374855540065847)
(0.123076923076923 ,0.377094841677829)
(0.123076923076923 ,0.377094841677829)
(0.123846153846154 ,0.37933194105888)
(0.123846153846154 ,0.37933194105888)
(0.124615384615385 ,0.381566825142306)
(0.124615384615385 ,0.381566825142306)
(0.125384615384615 ,0.383799480874958)
(0.125384615384615 ,0.383799480874958)
(0.126153846153846 ,0.386029895217228)
(0.126153846153846 ,0.386029895217228)
(0.126923076923077 ,0.388258055143056)
(0.126923076923077 ,0.388258055143056)
(0.127692307692308 ,0.390483947639925)
(0.127692307692308 ,0.390483947639925)
(0.128461538461538 ,0.392707559708861)
(0.128461538461538 ,0.392707559708861)
(0.129230769230769 ,0.394928878364437)
(0.129230769230769 ,0.394928878364437)
(0.13 ,0.397147890634769)
(0.13 ,0.397147890634769)
(0.130769230769231 ,0.399364583561517)
(0.130769230769231 ,0.399364583561517)
(0.131538461538462 ,0.401578944199885)
(0.131538461538462 ,0.401578944199885)
(0.132307692307692 ,0.403790959618624)
(0.132307692307692 ,0.403790959618624)
(0.133076923076923 ,0.406000616900026)
(0.133076923076923 ,0.406000616900026)
(0.133846153846154 ,0.408207903139929)
(0.133846153846154 ,0.408207903139929)
(0.134615384615385 ,0.410412805447716)
(0.134615384615385 ,0.410412805447716)
(0.135384615384615 ,0.412615310946313)
(0.135384615384615 ,0.412615310946313)
(0.136153846153846 ,0.414815406772191)
(0.136153846153846 ,0.414815406772191)
(0.136923076923077 ,0.417013080075366)
(0.136923076923077 ,0.417013080075366)
(0.137692307692308 ,0.419208318019397)
(0.137692307692308 ,0.419208318019397)
(0.138461538461539 ,0.421401107781388)
(0.138461538461539 ,0.421401107781388)
(0.139230769230769 ,0.423591436551989)
(0.139230769230769 ,0.423591436551989)
(0.14 ,0.425779291535391)
(0.14 ,0.425779291593968)
(0.140769230769231 ,0.42796466002708)
(0.140769230769231 ,0.42796466002708)
(0.141538461538462 ,0.43014752915966)
(0.141538461538462 ,0.43014752915966)
(0.142307692307692 ,0.432327886239562)
(0.142307692307692 ,0.432327886239562)
(0.143076923076923 ,0.434505718530123)
(0.143076923076923 ,0.434505718530123)
(0.143846153846154 ,0.436681013310164)
(0.143846153846154 ,0.436681013310164)
(0.144615384615385 ,0.438853757873987)
(0.144615384615385 ,0.438853757873987)
(0.145384615384615 ,0.441023939531379)
(0.145384615384615 ,0.441023939531379)
(0.146153846153846 ,0.443191545607608)
(0.146153846153846 ,0.443191545607608)
(0.146923076923077 ,0.445356563443427)
(0.146923076923077 ,0.445356563443427)
(0.147692307692308 ,0.447518980395069)
(0.147692307692308 ,0.447518980395069)
(0.148461538461538 ,0.449678783834254)
(0.148461538461538 ,0.449678783834254)
(0.149230769230769 ,0.451835961148181)
(0.149230769230769 ,0.451835961148181)
(0.15 ,0.453990499739534)
(0.15 ,0.453990499739534)
(0.150769230769231 ,0.45614238702648)
(0.150769230769231 ,0.45614238702648)
(0.151538461538462 ,0.458291610442668)
(0.151538461538462 ,0.458291610442668)
(0.152307692307692 ,0.460438157437231)
(0.152307692307692 ,0.460438157437231)
(0.153076923076923 ,0.462582015474783)
(0.153076923076923 ,0.462582015474783)
(0.153846153846154 ,0.464723172035425)
(0.153846153846154 ,0.464723172035425)
(0.154615384615385 ,0.466861614614736)
(0.154615384615385 ,0.466861614614736)
(0.155384615384615 ,0.46899733072378)
(0.155384615384615 ,0.46899733072378)
(0.156153846153846 ,0.471130307889106)
(0.156153846153846 ,0.471130307889106)
(0.156923076923077 ,0.473260533652743)
(0.156923076923077 ,0.473260533652743)
(0.157692307692308 ,0.475387995572204)
(0.157692307692308 ,0.475387995572204)
(0.158461538461539 ,0.477512681220485)
(0.158461538461539 ,0.477512681220485)
(0.159230769230769 ,0.479634578186064)
(0.159230769230769 ,0.479634578186064)
(0.16 ,0.481753674072905)
(0.16 ,0.481753674129635)
(0.160769230769231 ,0.483869956575893)
(0.160769230769231 ,0.483869956575893)
(0.161538461538462 ,0.485983413234264)
(0.161538461538462 ,0.485983413234264)
(0.162307692307692 ,0.488094031758112)
(0.162307692307692 ,0.488094031758112)
(0.163076923076923 ,0.49020179981816)
(0.163076923076923 ,0.49020179981816)
(0.163846153846154 ,0.492306705102491)
(0.163846153846154 ,0.492306705102491)
(0.164615384615385 ,0.494408735316551)
(0.164615384615385 ,0.494408735316551)
(0.165384615384615 ,0.496507878183143)
(0.165384615384615 ,0.496507878183143)
(0.166153846153846 ,0.498604121442433)
(0.166153846153846 ,0.498604121442433)
(0.166923076923077 ,0.500697452851947)
(0.166923076923077 ,0.500697452851947)
(0.167692307692308 ,0.502787860186569)
(0.167692307692308 ,0.502787860186569)
(0.168461538461538 ,0.504875331238547)
(0.168461538461538 ,0.504875331238547)
(0.169230769230769 ,0.506959853817487)
(0.169230769230769 ,0.506959853817487)
(0.17 ,0.509041415750357)
(0.17 ,0.509041415750357)
(0.170769230769231 ,0.511120004881483)
(0.170769230769231 ,0.511120004881483)
(0.171538461538462 ,0.513195609072554)
(0.171538461538462 ,0.513195609072554)
(0.172307692307692 ,0.515268216202617)
(0.172307692307692 ,0.515268216202617)
(0.173076923076923 ,0.517337814168083)
(0.173076923076923 ,0.517337814168083)
(0.173846153846154 ,0.519404390882718)
(0.173846153846154 ,0.519404390882718)
(0.174615384615385 ,0.521467934277655)
(0.174615384615385 ,0.521467934277655)
(0.175384615384615 ,0.52352843230138)
(0.175384615384615 ,0.52352843230138)
(0.176153846153846 ,0.525585872919747)
(0.176153846153846 ,0.525585872919747)
(0.176923076923077 ,0.527640244115964)
(0.176923076923077 ,0.527640244115964)
(0.177692307692308 ,0.529691533890604)
(0.177692307692308 ,0.529691533890604)
(0.178461538461538 ,0.531739730261597)
(0.178461538461538 ,0.531739730261597)
(0.179230769230769 ,0.533784821264235)
(0.179230769230769 ,0.533784821264235)
(0.18 ,0.535826794951171)
(0.18 ,0.53582679500583)
(0.180769230769231 ,0.537865639465257)
(0.180769230769231 ,0.537865639465257)
(0.181538461538462 ,0.539901342801535)
(0.181538461538462 ,0.539901342801535)
(0.182307692307692 ,0.541933893122265)
(0.182307692307692 ,0.541933893122265)
(0.183076923076923 ,0.543963278554214)
(0.183076923076923 ,0.543963278554214)
(0.183846153846154 ,0.545989487243318)
(0.183846153846154 ,0.545989487243318)
(0.184615384615385 ,0.548012507354685)
(0.184615384615385 ,0.548012507354685)
(0.185384615384615 ,0.550032327072591)
(0.185384615384615 ,0.550032327072591)
(0.186153846153846 ,0.55204893460048)
(0.186153846153846 ,0.55204893460048)
(0.186923076923077 ,0.554062318160967)
(0.186923076923077 ,0.554062318160967)
(0.187692307692308 ,0.556072465995836)
(0.187692307692308 ,0.556072465995836)
(0.188461538461538 ,0.55807936636604)
(0.188461538461538 ,0.55807936636604)
(0.189230769230769 ,0.560083007551702)
(0.189230769230769 ,0.560083007551702)
(0.19 ,0.562083377852114)
(0.19 ,0.562083377852114)
(0.190769230769231 ,0.564080465585737)
(0.190769230769231 ,0.564080465585737)
(0.191538461538462 ,0.566074259090202)
(0.191538461538462 ,0.566074259090202)
(0.192307692307692 ,0.568064746722308)
(0.192307692307692 ,0.568064746722308)
(0.193076923076923 ,0.570051916858026)
(0.193076923076923 ,0.570051916858026)
(0.193846153846154 ,0.572035757892493)
(0.193846153846154 ,0.572035757892493)
(0.194615384615385 ,0.574016258240017)
(0.194615384615385 ,0.574016258240017)
(0.195384615384615 ,0.575993406334077)
(0.195384615384615 ,0.575993406334077)
(0.196153846153846 ,0.577967190627319)
(0.196153846153846 ,0.577967190627319)
(0.196923076923077 ,0.579937599591558)
(0.196923076923077 ,0.579937599591558)
(0.197692307692308 ,0.581904621717781)
(0.197692307692308 ,0.581904621717781)
(0.198461538461538 ,0.583868245516142)
(0.198461538461538 ,0.583868245516142)
(0.199230769230769 ,0.585828459515964)
(0.199230769230769 ,0.585828459515964)
(0.2 ,0.587785252265743)
(0.2 ,0.587785252318116)
(0.200769230769231 ,0.589738612403088)
(0.200769230769231 ,0.589738612403088)
(0.201538461538462 ,0.59168852842623)
(0.201538461538462 ,0.59168852842623)
(0.202307692307692 ,0.59363498899631)
(0.202307692307692 ,0.59363498899631)
(0.203076923076923 ,0.595577982742997)
(0.203076923076923 ,0.595577982742997)
(0.203846153846154 ,0.597517498316866)
(0.203846153846154 ,0.597517498316866)
(0.204615384615385 ,0.599453524389391)
(0.204615384615385 ,0.599453524389391)
(0.205384615384615 ,0.601386049652951)
(0.205384615384615 ,0.601386049652951)
(0.206153846153846 ,0.603315062820826)
(0.206153846153846 ,0.603315062820826)
(0.206923076923077 ,0.605240552627201)
(0.206923076923077 ,0.605240552627201)
(0.207692307692308 ,0.607162507827162)
(0.207692307692308 ,0.607162507827162)
(0.208461538461538 ,0.609080917196697)
(0.208461538461538 ,0.609080917196697)
(0.209230769230769 ,0.610995769532698)
(0.209230769230769 ,0.610995769532698)
(0.21 ,0.612907053652959)
(0.21 ,0.612907053652959)
(0.210769230769231 ,0.614814758396177)
(0.210769230769231 ,0.614814758396177)
(0.211538461538462 ,0.616718872621951)
(0.211538461538462 ,0.616718872621951)
(0.212307692307692 ,0.618619385210783)
(0.212307692307692 ,0.618619385210783)
(0.213076923076923 ,0.620516285064078)
(0.213076923076923 ,0.620516285064078)
(0.213846153846154 ,0.622409561104144)
(0.213846153846154 ,0.622409561104144)
(0.214615384615385 ,0.624299202274191)
(0.214615384615385 ,0.624299202274191)
(0.215384615384615 ,0.62618519753833)
(0.215384615384615 ,0.62618519753833)
(0.216153846153846 ,0.628067535881577)
(0.216153846153846 ,0.628067535881577)
(0.216923076923077 ,0.629946206309851)
(0.216923076923077 ,0.629946206309851)
(0.217692307692308 ,0.631821197849972)
(0.217692307692308 ,0.631821197849972)
(0.218461538461538 ,0.633692499549662)
(0.218461538461538 ,0.633692499549662)
(0.219230769230769 ,0.635560100477549)
(0.219230769230769 ,0.635560100477549)
(0.22 ,0.637423989723159)
(0.22 ,0.637423989773042)
(0.220769230769231 ,0.639284156463709)
(0.220769230769231 ,0.639284156463709)
(0.221538461538462 ,0.641140589746003)
(0.221538461538462 ,0.641140589746003)
(0.222307692307692 ,0.642993278774815)
(0.222307692307692 ,0.642993278774815)
(0.223076923076923 ,0.644842212727593)
(0.223076923076923 ,0.644842212727593)
(0.223846153846154 ,0.646687380804335)
(0.223846153846154 ,0.646687380804335)
(0.224615384615385 ,0.648528772227596)
(0.224615384615385 ,0.648528772227596)
(0.225384615384615 ,0.650366376242482)
(0.225384615384615 ,0.650366376242482)
(0.226153846153846 ,0.652200182116653)
(0.226153846153846 ,0.652200182116653)
(0.226923076923077 ,0.654030179140323)
(0.226923076923077 ,0.654030179140323)
(0.227692307692308 ,0.655856356626259)
(0.227692307692308 ,0.655856356626259)
(0.228461538461538 ,0.657678703909781)
(0.228461538461538 ,0.657678703909781)
(0.229230769230769 ,0.659497210348763)
(0.229230769230769 ,0.659497210348763)
(0.23 ,0.661311865323633)
(0.23 ,0.661311865323633)
(0.230769230769231 ,0.663122658237372)
(0.230769230769231 ,0.663122658237372)
(0.231538461538462 ,0.664929578515513)
(0.231538461538462 ,0.664929578515513)
(0.232307692307692 ,0.666732615606145)
(0.232307692307692 ,0.666732615606145)
(0.233076923076923 ,0.668531758979908)
(0.233076923076923 ,0.668531758979908)
(0.233846153846154 ,0.670326998129998)
(0.233846153846154 ,0.670326998129998)
(0.234615384615385 ,0.672118322572163)
(0.234615384615385 ,0.672118322572163)
(0.235384615384615 ,0.673905721844703)
(0.235384615384615 ,0.673905721844703)
(0.236153846153846 ,0.675689185508474)
(0.236153846153846 ,0.675689185508474)
(0.236923076923077 ,0.677468703146885)
(0.236923076923077 ,0.677468703146885)
(0.237692307692308 ,0.679244264365897)
(0.237692307692308 ,0.679244264365897)
(0.238461538461538 ,0.681015858794025)
(0.238461538461538 ,0.681015858794025)
(0.239230769230769 ,0.682783476082339)
(0.239230769230769 ,0.682783476082339)
(0.24 ,0.68454710590446)
(0.24 ,0.684547105951652)
(0.240769230769231 ,0.686306738019916)
(0.240769230769231 ,0.686306738019916)
(0.241538461538462 ,0.68806236206732)
(0.241538461538462 ,0.68806236206732)
(0.242307692307692 ,0.689813967837682)
(0.242307692307692 ,0.689813967837682)
(0.243076923076923 ,0.691561545098936)
(0.243076923076923 ,0.691561545098936)
(0.243846153846154 ,0.693305083643131)
(0.243846153846154 ,0.693305083643131)
(0.244615384615385 ,0.695044573286432)
(0.244615384615385 ,0.695044573286432)
(0.245384615384615 ,0.696780003869119)
(0.245384615384615 ,0.696780003869119)
(0.246153846153846 ,0.698511365255586)
(0.246153846153846 ,0.698511365255586)
(0.246923076923077 ,0.700238647334344)
(0.246923076923077 ,0.700238647334344)
(0.247692307692308 ,0.701961840018019)
(0.247692307692308 ,0.701961840018019)
(0.248461538461538 ,0.703680933243351)
(0.248461538461538 ,0.703680933243351)
(0.249230769230769 ,0.705395916971197)
(0.249230769230769 ,0.705395916971197)
(0.25 ,0.707106781186527)
(0.25 ,0.707106781186527)
(0.250769230769231 ,0.708813515898428)
(0.250769230769231 ,0.708813515898428)
(0.251538461538462 ,0.710516111140103)
(0.251538461538462 ,0.710516111140103)
(0.252307692307692 ,0.712214556968867)
(0.252307692307692 ,0.712214556968867)
(0.253076923076923 ,0.713908843466153)
(0.253076923076923 ,0.713908843466153)
(0.253846153846154 ,0.715598960737508)
(0.253846153846154 ,0.715598960737508)
(0.254615384615385 ,0.717284898912596)
(0.254615384615385 ,0.717284898912596)
(0.255384615384615 ,0.718966648145193)
(0.255384615384615 ,0.718966648145193)
(0.256153846153846 ,0.720644198613195)
(0.256153846153846 ,0.720644198613195)
(0.256923076923077 ,0.722317540518608)
(0.256923076923077 ,0.722317540518608)
(0.257692307692308 ,0.723986664087556)
(0.257692307692308 ,0.723986664087556)
(0.258461538461538 ,0.725651559570279)
(0.258461538461538 ,0.725651559570279)
(0.259230769230769 ,0.72731221724113)
(0.259230769230769 ,0.72731221724113)
(0.26 ,0.728968627398579)
(0.26 ,0.728968627442895)
(0.260769230769231 ,0.730620780424883)
(0.260769230769231 ,0.730620780424883)
(0.261538461538462 ,0.732268666591351)
(0.261538461538462 ,0.732268666591351)
(0.262307692307692 ,0.733912276315519)
(0.262307692307692 ,0.733912276315519)
(0.263076923076923 ,0.735551599996191)
(0.263076923076923 ,0.735551599996191)
(0.263846153846154 ,0.737186628057752)
(0.263846153846154 ,0.737186628057752)
(0.264615384615385 ,0.738817350950168)
(0.264615384615385 ,0.738817350950168)
(0.265384615384615 ,0.740443759148988)
(0.265384615384615 ,0.740443759148988)
(0.266153846153846 ,0.742065843155343)
(0.266153846153846 ,0.742065843155343)
(0.266923076923077 ,0.743683593495945)
(0.266923076923077 ,0.743683593495945)
(0.267692307692308 ,0.745297000723089)
(0.267692307692308 ,0.745297000723089)
(0.268461538461539 ,0.74690605541465)
(0.268461538461539 ,0.74690605541465)
(0.269230769230769 ,0.748510748174086)
(0.269230769230769 ,0.748510748174086)
(0.27 ,0.750111069630438)
(0.27 ,0.750111069630438)
(0.270769230769231 ,0.751707010438327)
(0.270769230769231 ,0.751707010438327)
(0.271538461538462 ,0.753298561277957)
(0.271538461538462 ,0.753298561277957)
(0.272307692307692 ,0.754885712855113)
(0.272307692307692 ,0.754885712855113)
(0.273076923076923 ,0.756468455901163)
(0.273076923076923 ,0.756468455901163)
(0.273846153846154 ,0.758046781173055)
(0.273846153846154 ,0.758046781173055)
(0.274615384615385 ,0.759620679453321)
(0.274615384615385 ,0.759620679453321)
(0.275384615384615 ,0.761190141550073)
(0.275384615384615 ,0.761190141550073)
(0.276153846153846 ,0.762755158297007)
(0.276153846153846 ,0.762755158297007)
(0.276923076923077 ,0.764315720553399)
(0.276923076923077 ,0.764315720553399)
(0.277692307692308 ,0.765871819204107)
(0.277692307692308 ,0.765871819204107)
(0.278461538461539 ,0.767423445159572)
(0.278461538461539 ,0.767423445159572)
(0.279230769230769 ,0.768970589355817)
(0.279230769230769 ,0.768970589355817)
(0.28 ,0.770513242754444)
(0.28 ,0.77051324279571)
(0.280769230769231 ,0.772051396398398)
(0.280769230769231 ,0.772051396398398)
(0.281538461538462 ,0.773585041230077)
(0.281538461538462 ,0.773585041230077)
(0.282307692307692 ,0.775114168331364)
(0.282307692307692 ,0.775114168331364)
(0.283076923076923 ,0.776638768769822)
(0.283076923076923 ,0.776638768769822)
(0.283846153846154 ,0.778158833639963)
(0.283846153846154 ,0.778158833639963)
(0.284615384615385 ,0.779674354063244)
(0.284615384615385 ,0.779674354063244)
(0.285384615384615 ,0.781185321188072)
(0.285384615384615 ,0.781185321188072)
(0.286153846153846 ,0.782691726189801)
(0.286153846153846 ,0.782691726189801)
(0.286923076923077 ,0.784193560270733)
(0.286923076923077 ,0.784193560270733)
(0.287692307692308 ,0.785690814660115)
(0.287692307692308 ,0.785690814660115)
(0.288461538461538 ,0.787183480614144)
(0.288461538461538 ,0.787183480614144)
(0.289230769230769 ,0.788671549415965)
(0.289230769230769 ,0.788671549415965)
(0.29 ,0.790155012375668)
(0.29 ,0.790155012375668)
(0.290769230769231 ,0.791633860830292)
(0.290769230769231 ,0.791633860830292)
(0.291538461538462 ,0.793108086143824)
(0.291538461538462 ,0.793108086143824)
(0.292307692307692 ,0.794577679707197)
(0.292307692307692 ,0.794577679707197)
(0.293076923076923 ,0.796042632938294)
(0.293076923076923 ,0.796042632938294)
(0.293846153846154 ,0.797502937281943)
(0.293846153846154 ,0.797502937281943)
(0.294615384615385 ,0.798958584209921)
(0.294615384615385 ,0.798958584209921)
(0.295384615384615 ,0.80040956522095)
(0.295384615384615 ,0.80040956522095)
(0.296153846153846 ,0.801855871840705)
(0.296153846153846 ,0.801855871840705)
(0.296923076923077 ,0.803297495621803)
(0.296923076923077 ,0.803297495621803)
(0.297692307692308 ,0.804734428143811)
(0.297692307692308 ,0.804734428143811)
(0.298461538461539 ,0.806166661013243)
(0.298461538461539 ,0.806166661013243)
(0.299230769230769 ,0.807594185863561)
(0.299230769230769 ,0.807594185863561)
(0.3 ,0.809016994355174)
(0.3 ,0.809016994393224)
(0.300769230769231 ,0.810435078227059)
(0.300769230769231 ,0.810435078227059)
(0.301538461538462 ,0.811848429128456)
(0.301538461538462 ,0.811848429128456)
(0.302307692307692 ,0.813257038840785)
(0.302307692307692 ,0.813257038840785)
(0.303076923076923 ,0.814660899135622)
(0.303076923076923 ,0.814660899135622)
(0.303846153846154 ,0.816060001812751)
(0.303846153846154 ,0.816060001812751)
(0.304615384615385 ,0.817454338700162)
(0.304615384615385 ,0.817454338700162)
(0.305384615384615 ,0.818843901654052)
(0.305384615384615 ,0.818843901654052)
(0.306153846153846 ,0.820228682558825)
(0.306153846153846 ,0.820228682558825)
(0.306923076923077 ,0.821608673327091)
(0.306923076923077 ,0.821608673327091)
(0.307692307692308 ,0.822983865899667)
(0.307692307692308 ,0.822983865899667)
(0.308461538461538 ,0.824354252245579)
(0.308461538461538 ,0.824354252245579)
(0.309230769230769 ,0.825719824362056)
(0.309230769230769 ,0.825719824362056)
(0.31 ,0.827080574274538)
(0.31 ,0.827080574274538)
(0.310769230769231 ,0.828436494036668)
(0.310769230769231 ,0.828436494036668)
(0.311538461538462 ,0.829787575730299)
(0.311538461538462 ,0.829787575730299)
(0.312307692307692 ,0.831133811465489)
(0.312307692307692 ,0.831133811465489)
(0.313076923076923 ,0.832475193380504)
(0.313076923076923 ,0.832475193380504)
(0.313846153846154 ,0.833811713641815)
(0.313846153846154 ,0.833811713641815)
(0.314615384615385 ,0.835143364444101)
(0.314615384615385 ,0.835143364444101)
(0.315384615384615 ,0.836470138010248)
(0.315384615384615 ,0.836470138010248)
(0.316153846153846 ,0.83779202659135)
(0.316153846153846 ,0.83779202659135)
(0.316923076923077 ,0.839109022466705)
(0.316923076923077 ,0.839109022466705)
(0.317692307692308 ,0.84042111794382)
(0.317692307692308 ,0.84042111794382)
(0.318461538461538 ,0.841728305358408)
(0.318461538461538 ,0.841728305358408)
(0.319230769230769 ,0.843030577074389)
(0.319230769230769 ,0.843030577074389)
(0.32 ,0.84432792548389)
(0.32 ,0.844327925518579)
(0.320769230769231 ,0.845620343054527)
(0.320769230769231 ,0.845620343054527)
(0.321538461538462 ,0.846907822175332)
(0.321538461538462 ,0.846907822175332)
(0.322307692307692 ,0.8481903553597)
(0.322307692307692 ,0.8481903553597)
(0.323076923076923 ,0.849467935115696)
(0.323076923076923 ,0.849467935115696)
(0.323846153846154 ,0.850740553980736)
(0.323846153846154 ,0.850740553980736)
(0.324615384615385 ,0.852008204521595)
(0.324615384615385 ,0.852008204521595)
(0.325384615384615 ,0.853270879334398)
(0.325384615384615 ,0.853270879334398)
(0.326153846153846 ,0.854528571044629)
(0.326153846153846 ,0.854528571044629)
(0.326923076923077 ,0.855781272307125)
(0.326923076923077 ,0.855781272307125)
(0.327692307692308 ,0.857028975806078)
(0.327692307692308 ,0.857028975806078)
(0.328461538461538 ,0.858271674255034)
(0.328461538461538 ,0.858271674255034)
(0.329230769230769 ,0.859509360396895)
(0.329230769230769 ,0.859509360396895)
(0.33 ,0.860742027003919)
(0.33 ,0.860742027003919)
(0.330769230769231 ,0.861969666877715)
(0.330769230769231 ,0.861969666877715)
(0.331538461538462 ,0.863192272849251)
(0.331538461538462 ,0.863192272849251)
(0.332307692307692 ,0.864409837778848)
(0.332307692307692 ,0.864409837778848)
(0.333076923076923 ,0.86562235455618)
(0.333076923076923 ,0.86562235455618)
(0.333846153846154 ,0.866829816100279)
(0.333846153846154 ,0.866829816100279)
(0.334615384615385 ,0.868032215359532)
(0.334615384615385 ,0.868032215359532)
(0.335384615384615 ,0.869229545311676)
(0.335384615384615 ,0.869229545311676)
(0.336153846153846 ,0.870421798963808)
(0.336153846153846 ,0.870421798963808)
(0.336923076923077 ,0.871608969352379)
(0.336923076923077 ,0.871608969352379)
(0.337692307692308 ,0.872791049543192)
(0.337692307692308 ,0.872791049543192)
(0.338461538461539 ,0.873968032631408)
(0.338461538461539 ,0.873968032631408)
(0.339230769230769 ,0.87513991174154)
(0.339230769230769 ,0.87513991174154)
(0.34 ,0.876306680027459)
(0.34 ,0.876306680058646)
(0.340769230769231 ,0.877468330715145)
(0.340769230769231 ,0.877468330715145)
(0.341538461538462 ,0.878624856963461)
(0.341538461538462 ,0.878624856963461)
(0.342307692307692 ,0.879776252047325)
(0.342307692307692 ,0.879776252047325)
(0.343076923076923 ,0.880922509240852)
(0.343076923076923 ,0.880922509240852)
(0.343846153846154 ,0.882063621848548)
(0.343846153846154 ,0.882063621848548)
(0.344615384615385 ,0.883199583205304)
(0.344615384615385 ,0.883199583205304)
(0.345384615384615 ,0.884330386676396)
(0.345384615384615 ,0.884330386676396)
(0.346153846153846 ,0.88545602565749)
(0.346153846153846 ,0.88545602565749)
(0.346923076923077 ,0.886576493574638)
(0.346923076923077 ,0.886576493574638)
(0.347692307692308 ,0.887691783884277)
(0.347692307692308 ,0.887691783884277)
(0.348461538461539 ,0.888801890073235)
(0.348461538461539 ,0.888801890073235)
(0.349230769230769 ,0.889906805658723)
(0.349230769230769 ,0.889906805658723)
(0.35 ,0.891006524188342)
(0.35 ,0.891006524188342)
(0.350769230769231 ,0.892101039240078)
(0.350769230769231 ,0.892101039240078)
(0.351538461538462 ,0.893190344422304)
(0.351538461538462 ,0.893190344422304)
(0.352307692307692 ,0.894274433373782)
(0.352307692307692 ,0.894274433373782)
(0.353076923076923 ,0.895353299763659)
(0.353076923076923 ,0.895353299763659)
(0.353846153846154 ,0.896426937291469)
(0.353846153846154 ,0.896426937291469)
(0.354615384615385 ,0.897495339687134)
(0.354615384615385 ,0.897495339687134)
(0.355384615384615 ,0.898558500710962)
(0.355384615384615 ,0.898558500710962)
(0.356153846153846 ,0.89961641415365)
(0.356153846153846 ,0.89961641415365)
(0.356923076923077 ,0.900669073836279)
(0.356923076923077 ,0.900669073836279)
(0.357692307692308 ,0.901716473610318)
(0.357692307692308 ,0.901716473610318)
(0.358461538461538 ,0.902758607357625)
(0.358461538461538 ,0.902758607357625)
(0.359230769230769 ,0.903795468990443)
(0.359230769230769 ,0.903795468990443)
(0.36 ,0.904827052451401)
(0.36 ,0.904827052478965)
(0.360769230769231 ,0.905853351751579)
(0.360769230769231 ,0.905853351751579)
(0.361538461538462 ,0.906874360846671)
(0.361538461538462 ,0.906874360846671)
(0.362307692307692 ,0.907890073799655)
(0.362307692307692 ,0.907890073799655)
(0.363076923076923 ,0.908900484677248)
(0.363076923076923 ,0.908900484677248)
(0.363846153846154 ,0.909905587577461)
(0.363846153846154 ,0.909905587577461)
(0.364615384615385 ,0.910905376629609)
(0.364615384615385 ,0.910905376629609)
(0.365384615384615 ,0.911899845994305)
(0.365384615384615 ,0.911899845994305)
(0.366153846153846 ,0.912888989863459)
(0.366153846153846 ,0.912888989863459)
(0.366923076923077 ,0.913872802460282)
(0.366923076923077 ,0.913872802460282)
(0.367692307692308 ,0.914851278039285)
(0.367692307692308 ,0.914851278039285)
(0.368461538461538 ,0.915824410886275)
(0.368461538461538 ,0.915824410886275)
(0.369230769230769 ,0.916792195318363)
(0.369230769230769 ,0.916792195318363)
(0.37 ,0.917754625683955)
(0.37 ,0.917754625683955)
(0.370769230769231 ,0.918711696362757)
(0.370769230769231 ,0.918711696362757)
(0.371538461538462 ,0.919663401765776)
(0.371538461538462 ,0.919663401765776)
(0.372307692307692 ,0.920609736335318)
(0.372307692307692 ,0.920609736335318)
(0.373076923076923 ,0.921550694544985)
(0.373076923076923 ,0.921550694544985)
(0.373846153846154 ,0.922486270899682)
(0.373846153846154 ,0.922486270899682)
(0.374615384615385 ,0.923416459935611)
(0.374615384615385 ,0.923416459935611)
(0.375384615384615 ,0.924341256220274)
(0.375384615384615 ,0.924341256220274)
(0.376153846153846 ,0.925260654352473)
(0.376153846153846 ,0.925260654352473)
(0.376923076923077 ,0.926174648962307)
(0.376923076923077 ,0.926174648962307)
(0.377692307692308 ,0.927083234711176)
(0.377692307692308 ,0.927083234711176)
(0.378461538461538 ,0.927986406291779)
(0.378461538461538 ,0.927986406291779)
(0.379230769230769 ,0.928884158428113)
(0.379230769230769 ,0.928884158428113)
(0.38 ,0.929776485875476)
(0.38 ,0.929776485899308)
(0.380769230769231 ,0.930663383453681)
(0.380769230769231 ,0.930663383453681)
(0.381538461538462 ,0.931544845939105)
(0.381538461538462 ,0.931544845939105)
(0.382307692307692 ,0.93242086820622)
(0.382307692307692 ,0.93242086820622)
(0.383076923076923 ,0.933291445137755)
(0.383076923076923 ,0.933291445137755)
(0.383846153846154 ,0.934156571648527)
(0.383846153846154 ,0.934156571648527)
(0.384615384615385 ,0.93501624268544)
(0.384615384615385 ,0.93501624268544)
(0.385384615384615 ,0.935870453227486)
(0.385384615384615 ,0.935870453227486)
(0.386153846153846 ,0.936719198285745)
(0.386153846153846 ,0.936719198285745)
(0.386923076923077 ,0.937562472903386)
(0.386923076923077 ,0.937562472903386)
(0.387692307692308 ,0.938400272155664)
(0.387692307692308 ,0.938400272155664)
(0.388461538461538 ,0.939232591149923)
(0.388461538461538 ,0.939232591149923)
(0.389230769230769 ,0.940059425025594)
(0.389230769230769 ,0.940059425025594)
(0.39 ,0.940880768954199)
(0.39 ,0.940880768954199)
(0.390769230769231 ,0.941696618139342)
(0.390769230769231 ,0.941696618139342)
(0.391538461538462 ,0.942506967816721)
(0.391538461538462 ,0.942506967816721)
(0.392307692307692 ,0.943311813254119)
(0.392307692307692 ,0.943311813254119)
(0.393076923076923 ,0.944111149751406)
(0.393076923076923 ,0.944111149751406)
(0.393846153846154 ,0.944904972640542)
(0.393846153846154 ,0.944904972640542)
(0.394615384615385 ,0.945693277285573)
(0.394615384615385 ,0.945693277285573)
(0.395384615384615 ,0.946476059082635)
(0.395384615384615 ,0.946476059082635)
(0.396153846153846 ,0.94725331345995)
(0.396153846153846 ,0.94725331345995)
(0.396923076923077 ,0.948025035877829)
(0.396923076923077 ,0.948025035877829)
(0.397692307692308 ,0.94879122182867)
(0.397692307692308 ,0.94879122182867)
(0.398461538461539 ,0.94955186683696)
(0.398461538461539 ,0.94955186683696)
(0.399230769230769 ,0.950306966459273)
(0.399230769230769 ,0.950306966459273)
(0.4 ,0.951056516284271)
(0.4 ,0.951056516304277)
(0.400769230769231 ,0.951800511960946)
(0.400769230769231 ,0.951800511960946)
(0.401538461538462 ,0.952538949106974)
(0.401538461538462 ,0.952538949106974)
(0.402307692307692 ,0.953271823428548)
(0.402307692307692 ,0.953271823428548)
(0.403076923076923 ,0.953999130644607)
(0.403076923076923 ,0.953999130644607)
(0.403846153846154 ,0.954720866506838)
(0.403846153846154 ,0.954720866506838)
(0.404615384615385 ,0.955437026799679)
(0.404615384615385 ,0.955437026799679)
(0.405384615384615 ,0.956147607340318)
(0.405384615384615 ,0.956147607340318)
(0.406153846153846 ,0.956852603978693)
(0.406153846153846 ,0.956852603978693)
(0.406923076923077 ,0.957552012597491)
(0.406923076923077 ,0.957552012597491)
(0.407692307692308 ,0.958245829112149)
(0.407692307692308 ,0.958245829112149)
(0.408461538461538 ,0.958934049470856)
(0.408461538461538 ,0.958934049470856)
(0.409230769230769 ,0.959616669654549)
(0.409230769230769 ,0.959616669654549)
(0.41 ,0.960293685676916)
(0.41 ,0.960293685676916)
(0.410769230769231 ,0.960965093584393)
(0.410769230769231 ,0.960965093584393)
(0.411538461538462 ,0.961630889456169)
(0.411538461538462 ,0.961630889456169)
(0.412307692307692 ,0.96229106940418)
(0.412307692307692 ,0.96229106940418)
(0.413076923076923 ,0.962945629573114)
(0.413076923076923 ,0.962945629573114)
(0.413846153846154 ,0.963594566140409)
(0.413846153846154 ,0.963594566140409)
(0.414615384615385 ,0.964237875316251)
(0.414615384615385 ,0.964237875316251)
(0.415384615384615 ,0.964875553343576)
(0.415384615384615 ,0.964875553343576)
(0.416153846153846 ,0.965507596498075)
(0.416153846153846 ,0.965507596498075)
(0.416923076923077 ,0.966134001088182)
(0.416923076923077 ,0.966134001088182)
(0.417692307692308 ,0.966754763455084)
(0.417692307692308 ,0.966754763455084)
(0.418461538461539 ,0.967369879972719)
(0.418461538461539 ,0.967369879972719)
(0.419230769230769 ,0.967979347047774)
(0.419230769230769 ,0.967979347047774)
(0.42 ,0.968583161119685)
(0.42 ,0.968583161135785)
(0.420769230769231 ,0.969181318683793)
(0.420769230769231 ,0.969181318683793)
(0.421538461538462 ,0.96977381621637)
(0.421538461538462 ,0.96977381621637)
(0.422307692307692 ,0.970360650272275)
(0.422307692307692 ,0.970360650272275)
(0.423076923076923 ,0.970941817423551)
(0.423076923076923 ,0.970941817423551)
(0.423846153846154 ,0.971517314275522)
(0.423846153846154 ,0.971517314275522)
(0.424615384615385 ,0.972087137466798)
(0.424615384615385 ,0.972087137466798)
(0.425384615384615 ,0.972651283669269)
(0.425384615384615 ,0.972651283669269)
(0.426153846153846 ,0.973209749588109)
(0.426153846153846 ,0.973209749588109)
(0.426923076923077 ,0.973762531961775)
(0.426923076923077 ,0.973762531961775)
(0.427692307692308 ,0.974309627562005)
(0.427692307692308 ,0.974309627562005)
(0.428461538461538 ,0.974851033193823)
(0.428461538461538 ,0.974851033193823)
(0.429230769230769 ,0.975386745695531)
(0.429230769230769 ,0.975386745695531)
(0.43 ,0.975916761938719)
(0.43 ,0.975916761938719)
(0.430769230769231 ,0.976441078828256)
(0.430769230769231 ,0.976441078828256)
(0.431538461538462 ,0.976959693302296)
(0.431538461538462 ,0.976959693302296)
(0.432307692307692 ,0.977472602332274)
(0.432307692307692 ,0.977472602332274)
(0.433076923076923 ,0.977979802922909)
(0.433076923076923 ,0.977979802922909)
(0.433846153846154 ,0.978481292112202)
(0.433846153846154 ,0.978481292112202)
(0.434615384615385 ,0.978977066971438)
(0.434615384615385 ,0.978977066971438)
(0.435384615384615 ,0.979467124605182)
(0.435384615384615 ,0.979467124605182)
(0.436153846153846 ,0.979951462151285)
(0.436153846153846 ,0.979951462151285)
(0.436923076923077 ,0.98043007678088)
(0.436923076923077 ,0.98043007678088)
(0.437692307692308 ,0.980902965698381)
(0.437692307692308 ,0.980902965698381)
(0.438461538461539 ,0.981370126141486)
(0.438461538461539 ,0.981370126141486)
(0.439230769230769 ,0.981831555381176)
(0.439230769230769 ,0.981831555381176)
(0.44 ,0.982287250721714)
(0.44 ,0.982287250733846)
(0.440769230769231 ,0.982737209518623)
(0.440769230769231 ,0.982737209518623)
(0.441538461538462 ,0.983181429120674)
(0.441538461538462 ,0.983181429120674)
(0.442307692307692 ,0.983619906944989)
(0.442307692307692 ,0.983619906944989)
(0.443076923076923 ,0.984052640430244)
(0.443076923076923 ,0.984052640430244)
(0.443846153846154 ,0.984479627048801)
(0.443846153846154 ,0.984479627048801)
(0.444615384615385 ,0.984900864306703)
(0.444615384615385 ,0.984900864306703)
(0.445384615384615 ,0.98531634974368)
(0.445384615384615 ,0.98531634974368)
(0.446153846153846 ,0.985726080933143)
(0.446153846153846 ,0.985726080933143)
(0.446923076923077 ,0.98613005548219)
(0.446923076923077 ,0.98613005548219)
(0.447692307692308 ,0.986528271031603)
(0.447692307692308 ,0.986528271031603)
(0.448461538461538 ,0.986920725255846)
(0.448461538461538 ,0.986920725255846)
(0.449230769230769 ,0.98730741586307)
(0.449230769230769 ,0.98730741586307)
(0.45 ,0.987688340595109)
(0.45 ,0.987688340595109)
(0.450769230769231 ,0.988063497227481)
(0.450769230769231 ,0.988063497227481)
(0.451538461538462 ,0.988432883569388)
(0.451538461538462 ,0.988432883569388)
(0.452307692307692 ,0.988796497463718)
(0.452307692307692 ,0.988796497463718)
(0.453076923076923 ,0.98915433678704)
(0.453076923076923 ,0.98915433678704)
(0.453846153846154 ,0.989506399449609)
(0.453846153846154 ,0.989506399449609)
(0.454615384615385 ,0.989852683395367)
(0.454615384615385 ,0.989852683395367)
(0.455384615384615 ,0.990193186601934)
(0.455384615384615 ,0.990193186601934)
(0.456153846153846 ,0.990527907080622)
(0.456153846153846 ,0.990527907080622)
(0.456923076923077 ,0.990856842876419)
(0.456923076923077 ,0.990856842876419)
(0.457692307692308 ,0.991179992068003)
(0.457692307692308 ,0.991179992068003)
(0.458461538461539 ,0.991497352767735)
(0.458461538461539 ,0.991497352767735)
(0.459230769230769 ,0.991808923121659)
(0.459230769230769 ,0.991808923121659)
(0.46 ,0.992114701309503)
(0.46 ,0.992114701317618)
(0.460769230769231 ,0.992414685557408)
(0.460769230769231 ,0.992414685557408)
(0.461538461538462 ,0.992708874097107)
(0.461538461538462 ,0.992708874097107)
(0.462307692307692 ,0.992997265218181)
(0.462307692307692 ,0.992997265218181)
(0.463076923076923 ,0.993279857236049)
(0.463076923076923 ,0.993279857236049)
(0.463846153846154 ,0.993556648500079)
(0.463846153846154 ,0.993556648500079)
(0.464615384615385 ,0.993827637393595)
(0.464615384615385 ,0.993827637393595)
(0.465384615384615 ,0.994092822333874)
(0.465384615384615 ,0.994092822333874)
(0.466153846153846 ,0.994352201772144)
(0.466153846153846 ,0.994352201772144)
(0.466923076923077 ,0.994605774193586)
(0.466923076923077 ,0.994605774193586)
(0.467692307692308 ,0.994853538117334)
(0.467692307692308 ,0.994853538117334)
(0.468461538461539 ,0.995095492096476)
(0.468461538461539 ,0.995095492096476)
(0.469230769230769 ,0.995331634718051)
(0.469230769230769 ,0.995331634718051)
(0.47 ,0.995561964603051)
(0.47 ,0.995561964603051)
(0.470769230769231 ,0.995786480406422)
(0.470769230769231 ,0.995786480406422)
(0.471538461538462 ,0.996005180817062)
(0.471538461538462 ,0.996005180817062)
(0.472307692307692 ,0.996218064557821)
(0.472307692307692 ,0.996218064557821)
(0.473076923076923 ,0.996425130385502)
(0.473076923076923 ,0.996425130385502)
(0.473846153846154 ,0.996626377090862)
(0.473846153846154 ,0.996626377090862)
(0.474615384615385 ,0.99682180349861)
(0.474615384615385 ,0.99682180349861)
(0.475384615384615 ,0.997011408467406)
(0.475384615384615 ,0.997011408467406)
(0.476153846153846 ,0.997195190889866)
(0.476153846153846 ,0.997195190889866)
(0.476923076923077 ,0.997373149692557)
(0.476923076923077 ,0.997373149692557)
(0.477692307692308 ,0.997545283835999)
(0.477692307692308 ,0.997545283835999)
(0.478461538461539 ,0.997711592314663)
(0.478461538461539 ,0.997711592314663)
(0.479230769230769 ,0.997872074156976)
(0.479230769230769 ,0.997872074156976)
(0.48 ,0.998026728425316)
(0.48 ,0.998026728429379)
(0.480769230769231 ,0.998175554223437)
(0.480769230769231 ,0.998175554223437)
(0.481538461538462 ,0.998318550673023)
(0.481538461538462 ,0.998318550673023)
(0.482307692307692 ,0.998455716942855)
(0.482307692307692 ,0.998455716942855)
(0.483076923076923 ,0.998587052231744)
(0.483076923076923 ,0.998587052231744)
(0.483846153846154 ,0.998712555772582)
(0.483846153846154 ,0.998712555772582)
(0.484615384615385 ,0.998832226832353)
(0.484615384615385 ,0.998832226832353)
(0.485384615384615 ,0.998946064712127)
(0.485384615384615 ,0.998946064712127)
(0.486153846153846 ,0.99905406874706)
(0.486153846153846 ,0.99905406874706)
(0.486923076923077 ,0.999156238306395)
(0.486923076923077 ,0.999156238306395)
(0.487692307692308 ,0.999252572793465)
(0.487692307692308 ,0.999252572793465)
(0.488461538461538 ,0.999343071645688)
(0.488461538461538 ,0.999343071645688)
(0.489230769230769 ,0.999427734334569)
(0.489230769230769 ,0.999427734334569)
(0.49 ,0.999506560365703)
(0.49 ,0.999506560365703)
(0.490769230769231 ,0.999579549278769)
(0.490769230769231 ,0.999579549278769)
(0.491538461538462 ,0.999646700647535)
(0.491538461538462 ,0.999646700647535)
(0.492307692307692 ,0.999708014079856)
(0.492307692307692 ,0.999708014079856)
(0.493076923076923 ,0.999763489217674)
(0.493076923076923 ,0.999763489217674)
(0.493846153846154 ,0.999813125737019)
(0.493846153846154 ,0.999813125737019)
(0.494615384615385 ,0.999856923348007)
(0.494615384615385 ,0.999856923348007)
(0.495384615384615 ,0.999894881794842)
(0.495384615384615 ,0.999894881794842)
(0.496153846153846 ,0.999927000855817)
(0.496153846153846 ,0.999927000855817)
(0.496923076923077 ,0.999953280343309)
(0.496923076923077 ,0.999953280343309)
(0.497692307692308 ,0.999973720103784)
(0.497692307692308 ,0.999973720103784)
(0.498461538461539 ,0.999988320017795)
(0.498461538461539 ,0.999988320017795)
(0.499230769230769 ,0.999997079999982)
(0.499230769230769 ,0.999997079999982)
(0.5 ,0.999999999999074)
(0.5 ,-0.999999999999076)
(0.500769230769231 ,-0.999997079999983)
(0.500769230769231 ,-0.999997079999983)
(0.501538461538462 ,-0.999988320017795)
(0.501538461538462 ,-0.999988320017795)
(0.502307692307692 ,-0.999973720103784)
(0.502307692307692 ,-0.999973720103784)
(0.503076923076923 ,-0.999953280343309)
(0.503076923076923 ,-0.999953280343309)
(0.503846153846154 ,-0.999927000855817)
(0.503846153846154 ,-0.999927000855817)
(0.504615384615385 ,-0.999894881794842)
(0.504615384615385 ,-0.999894881794842)
(0.505384615384615 ,-0.999856923348007)
(0.505384615384615 ,-0.999856923348007)
(0.506153846153846 ,-0.999813125737018)
(0.506153846153846 ,-0.999813125737018)
(0.506923076923077 ,-0.999763489217674)
(0.506923076923077 ,-0.999763489217674)
(0.507692307692308 ,-0.999708014079856)
(0.507692307692308 ,-0.999708014079856)
(0.508461538461538 ,-0.999646700647535)
(0.508461538461538 ,-0.999646700647535)
(0.509230769230769 ,-0.999579549278769)
(0.509230769230769 ,-0.999579549278769)
(0.51 ,-0.999506560365703)
(0.51 ,-0.999506560365703)
(0.510769230769231 ,-0.999427734334569)
(0.510769230769231 ,-0.999427734334569)
(0.511538461538462 ,-0.999343071645688)
(0.511538461538462 ,-0.999343071645688)
(0.512307692307692 ,-0.999252572793465)
(0.512307692307692 ,-0.999252572793465)
(0.513076923076923 ,-0.999156238306395)
(0.513076923076923 ,-0.999156238306395)
(0.513846153846154 ,-0.999054068747059)
(0.513846153846154 ,-0.999054068747059)
(0.514615384615385 ,-0.998946064712127)
(0.514615384615385 ,-0.998946064712127)
(0.515384615384615 ,-0.998832226832353)
(0.515384615384615 ,-0.998832226832353)
(0.516153846153846 ,-0.998712555772582)
(0.516153846153846 ,-0.998712555772582)
(0.516923076923077 ,-0.998587052231744)
(0.516923076923077 ,-0.998587052231744)
(0.517692307692308 ,-0.998455716942855)
(0.517692307692308 ,-0.998455716942855)
(0.518461538461539 ,-0.998318550673023)
(0.518461538461539 ,-0.998318550673023)
(0.519230769230769 ,-0.998175554223438)
(0.519230769230769 ,-0.998175554223438)
(0.52 ,-0.99802672842938)
(0.52 ,-0.998026728425315)
(0.520769230769231 ,-0.997872074156976)
(0.520769230769231 ,-0.997872074156976)
(0.521538461538462 ,-0.997711592314663)
(0.521538461538462 ,-0.997711592314663)
(0.522307692307692 ,-0.997545283835999)
(0.522307692307692 ,-0.997545283835999)
(0.523076923076923 ,-0.997373149692557)
(0.523076923076923 ,-0.997373149692557)
(0.523846153846154 ,-0.997195190889866)
(0.523846153846154 ,-0.997195190889866)
(0.524615384615385 ,-0.997011408467406)
(0.524615384615385 ,-0.997011408467406)
(0.525384615384615 ,-0.99682180349861)
(0.525384615384615 ,-0.99682180349861)
(0.526153846153846 ,-0.996626377090862)
(0.526153846153846 ,-0.996626377090862)
(0.526923076923077 ,-0.996425130385502)
(0.526923076923077 ,-0.996425130385502)
(0.527692307692308 ,-0.996218064557821)
(0.527692307692308 ,-0.996218064557821)
(0.528461538461538 ,-0.996005180817062)
(0.528461538461538 ,-0.996005180817062)
(0.529230769230769 ,-0.995786480406422)
(0.529230769230769 ,-0.995786480406422)
(0.53 ,-0.995561964603051)
(0.53 ,-0.995561964603051)
(0.530769230769231 ,-0.995331634718051)
(0.530769230769231 ,-0.995331634718051)
(0.531538461538462 ,-0.995095492096476)
(0.531538461538462 ,-0.995095492096476)
(0.532307692307692 ,-0.994853538117334)
(0.532307692307692 ,-0.994853538117334)
(0.533076923076923 ,-0.994605774193586)
(0.533076923076923 ,-0.994605774193586)
(0.533846153846154 ,-0.994352201772144)
(0.533846153846154 ,-0.994352201772144)
(0.534615384615385 ,-0.994092822333875)
(0.534615384615385 ,-0.994092822333875)
(0.535384615384615 ,-0.993827637393595)
(0.535384615384615 ,-0.993827637393595)
(0.536153846153846 ,-0.993556648500079)
(0.536153846153846 ,-0.993556648500079)
(0.536923076923077 ,-0.993279857236049)
(0.536923076923077 ,-0.993279857236049)
(0.537692307692308 ,-0.992997265218181)
(0.537692307692308 ,-0.992997265218181)
(0.538461538461539 ,-0.992708874097107)
(0.538461538461539 ,-0.992708874097107)
(0.539230769230769 ,-0.992414685557407)
(0.539230769230769 ,-0.992414685557407)
(0.54 ,-0.992114701317617)
(0.54 ,-0.992114701309504)
(0.540769230769231 ,-0.991808923121659)
(0.540769230769231 ,-0.991808923121659)
(0.541538461538462 ,-0.991497352767736)
(0.541538461538462 ,-0.991497352767736)
(0.542307692307692 ,-0.991179992068004)
(0.542307692307692 ,-0.991179992068004)
(0.543076923076923 ,-0.990856842876419)
(0.543076923076923 ,-0.990856842876419)
(0.543846153846154 ,-0.990527907080621)
(0.543846153846154 ,-0.990527907080621)
(0.544615384615385 ,-0.990193186601934)
(0.544615384615385 ,-0.990193186601934)
(0.545384615384616 ,-0.989852683395367)
(0.545384615384616 ,-0.989852683395367)
(0.546153846153846 ,-0.989506399449609)
(0.546153846153846 ,-0.989506399449609)
(0.546923076923077 ,-0.989154336787039)
(0.546923076923077 ,-0.989154336787039)
(0.547692307692308 ,-0.988796497463717)
(0.547692307692308 ,-0.988796497463717)
(0.548461538461538 ,-0.988432883569388)
(0.548461538461538 ,-0.988432883569388)
(0.549230769230769 ,-0.988063497227481)
(0.549230769230769 ,-0.988063497227481)
(0.55 ,-0.98768834059511)
(0.55 ,-0.98768834059511)
(0.550769230769231 ,-0.987307415863071)
(0.550769230769231 ,-0.987307415863071)
(0.551538461538462 ,-0.986920725255846)
(0.551538461538462 ,-0.986920725255846)
(0.552307692307692 ,-0.986528271031603)
(0.552307692307692 ,-0.986528271031603)
(0.553076923076923 ,-0.98613005548219)
(0.553076923076923 ,-0.98613005548219)
(0.553846153846154 ,-0.985726080933143)
(0.553846153846154 ,-0.985726080933143)
(0.554615384615385 ,-0.98531634974368)
(0.554615384615385 ,-0.98531634974368)
(0.555384615384615 ,-0.984900864306704)
(0.555384615384615 ,-0.984900864306704)
(0.556153846153846 ,-0.984479627048801)
(0.556153846153846 ,-0.984479627048801)
(0.556923076923077 ,-0.984052640430245)
(0.556923076923077 ,-0.984052640430245)
(0.557692307692308 ,-0.983619906944989)
(0.557692307692308 ,-0.983619906944989)
(0.558461538461539 ,-0.983181429120673)
(0.558461538461539 ,-0.983181429120673)
(0.559230769230769 ,-0.982737209518623)
(0.559230769230769 ,-0.982737209518623)
(0.56 ,-0.982287250733845)
(0.56 ,-0.982287250721715)
(0.560769230769231 ,-0.981831555381176)
(0.560769230769231 ,-0.981831555381176)
(0.561538461538462 ,-0.981370126141486)
(0.561538461538462 ,-0.981370126141486)
(0.562307692307692 ,-0.98090296569838)
(0.562307692307692 ,-0.98090296569838)
(0.563076923076923 ,-0.98043007678088)
(0.563076923076923 ,-0.98043007678088)
(0.563846153846154 ,-0.979951462151285)
(0.563846153846154 ,-0.979951462151285)
(0.564615384615385 ,-0.979467124605181)
(0.564615384615385 ,-0.979467124605181)
(0.565384615384615 ,-0.978977066971437)
(0.565384615384615 ,-0.978977066971437)
(0.566153846153846 ,-0.978481292112202)
(0.566153846153846 ,-0.978481292112202)
(0.566923076923077 ,-0.977979802922909)
(0.566923076923077 ,-0.977979802922909)
(0.567692307692308 ,-0.977472602332274)
(0.567692307692308 ,-0.977472602332274)
(0.568461538461539 ,-0.976959693302296)
(0.568461538461539 ,-0.976959693302296)
(0.569230769230769 ,-0.976441078828257)
(0.569230769230769 ,-0.976441078828257)
(0.57 ,-0.975916761938719)
(0.57 ,-0.975916761938719)
(0.570769230769231 ,-0.975386745695531)
(0.570769230769231 ,-0.975386745695531)
(0.571538461538461 ,-0.974851033193823)
(0.571538461538461 ,-0.974851033193823)
(0.572307692307692 ,-0.974309627562006)
(0.572307692307692 ,-0.974309627562006)
(0.573076923076923 ,-0.973762531961775)
(0.573076923076923 ,-0.973762531961775)
(0.573846153846154 ,-0.973209749588109)
(0.573846153846154 ,-0.973209749588109)
(0.574615384615385 ,-0.972651283669269)
(0.574615384615385 ,-0.972651283669269)
(0.575384615384615 ,-0.972087137466798)
(0.575384615384615 ,-0.972087137466798)
(0.576153846153846 ,-0.971517314275522)
(0.576153846153846 ,-0.971517314275522)
(0.576923076923077 ,-0.97094181742355)
(0.576923076923077 ,-0.97094181742355)
(0.577692307692308 ,-0.970360650272275)
(0.577692307692308 ,-0.970360650272275)
(0.578461538461539 ,-0.96977381621637)
(0.578461538461539 ,-0.96977381621637)
(0.579230769230769 ,-0.969181318683794)
(0.579230769230769 ,-0.969181318683794)
(0.58 ,-0.968583161135785)
(0.58 ,-0.968583161119687)
(0.580769230769231 ,-0.967979347047775)
(0.580769230769231 ,-0.967979347047775)
(0.581538461538462 ,-0.96736987997272)
(0.581538461538462 ,-0.96736987997272)
(0.582307692307692 ,-0.966754763455085)
(0.582307692307692 ,-0.966754763455085)
(0.583076923076923 ,-0.966134001088182)
(0.583076923076923 ,-0.966134001088182)
(0.583846153846154 ,-0.965507596498075)
(0.583846153846154 ,-0.965507596498075)
(0.584615384615385 ,-0.964875553343576)
(0.584615384615385 ,-0.964875553343576)
(0.585384615384615 ,-0.96423787531625)
(0.585384615384615 ,-0.96423787531625)
(0.586153846153846 ,-0.963594566140408)
(0.586153846153846 ,-0.963594566140408)
(0.586923076923077 ,-0.962945629573114)
(0.586923076923077 ,-0.962945629573114)
(0.587692307692308 ,-0.96229106940418)
(0.587692307692308 ,-0.96229106940418)
(0.588461538461538 ,-0.961630889456168)
(0.588461538461538 ,-0.961630889456168)
(0.589230769230769 ,-0.960965093584393)
(0.589230769230769 ,-0.960965093584393)
(0.59 ,-0.960293685676915)
(0.59 ,-0.960293685676915)
(0.590769230769231 ,-0.959616669654549)
(0.590769230769231 ,-0.959616669654549)
(0.591538461538462 ,-0.958934049470856)
(0.591538461538462 ,-0.958934049470856)
(0.592307692307692 ,-0.958245829112149)
(0.592307692307692 ,-0.958245829112149)
(0.593076923076923 ,-0.957552012597491)
(0.593076923076923 ,-0.957552012597491)
(0.593846153846154 ,-0.956852603978693)
(0.593846153846154 ,-0.956852603978693)
(0.594615384615385 ,-0.956147607340319)
(0.594615384615385 ,-0.956147607340319)
(0.595384615384615 ,-0.955437026799679)
(0.595384615384615 ,-0.955437026799679)
(0.596153846153846 ,-0.954720866506838)
(0.596153846153846 ,-0.954720866506838)
(0.596923076923077 ,-0.953999130644607)
(0.596923076923077 ,-0.953999130644607)
(0.597692307692308 ,-0.953271823428548)
(0.597692307692308 ,-0.953271823428548)
(0.598461538461539 ,-0.952538949106974)
(0.598461538461539 ,-0.952538949106974)
(0.599230769230769 ,-0.951800511960946)
(0.599230769230769 ,-0.951800511960946)
(0.6 ,-0.951056516304276)
(0.6 ,-0.951056516284272)
(0.600769230769231 ,-0.950306966459273)
(0.600769230769231 ,-0.950306966459273)
(0.601538461538462 ,-0.94955186683696)
(0.601538461538462 ,-0.94955186683696)
(0.602307692307692 ,-0.94879122182867)
(0.602307692307692 ,-0.94879122182867)
(0.603076923076923 ,-0.948025035877829)
(0.603076923076923 ,-0.948025035877829)
(0.603846153846154 ,-0.94725331345995)
(0.603846153846154 ,-0.94725331345995)
(0.604615384615385 ,-0.946476059082634)
(0.604615384615385 ,-0.946476059082634)
(0.605384615384615 ,-0.945693277285572)
(0.605384615384615 ,-0.945693277285572)
(0.606153846153846 ,-0.944904972640541)
(0.606153846153846 ,-0.944904972640541)
(0.606923076923077 ,-0.944111149751405)
(0.606923076923077 ,-0.944111149751405)
(0.607692307692308 ,-0.943311813254118)
(0.607692307692308 ,-0.943311813254118)
(0.608461538461538 ,-0.942506967816721)
(0.608461538461538 ,-0.942506967816721)
(0.609230769230769 ,-0.941696618139342)
(0.609230769230769 ,-0.941696618139342)
(0.61 ,-0.940880768954198)
(0.61 ,-0.940880768954198)
(0.610769230769231 ,-0.940059425025594)
(0.610769230769231 ,-0.940059425025594)
(0.611538461538462 ,-0.939232591149922)
(0.611538461538462 ,-0.939232591149922)
(0.612307692307692 ,-0.938400272155664)
(0.612307692307692 ,-0.938400272155664)
(0.613076923076923 ,-0.937562472903386)
(0.613076923076923 ,-0.937562472903386)
(0.613846153846154 ,-0.936719198285746)
(0.613846153846154 ,-0.936719198285746)
(0.614615384615385 ,-0.935870453227486)
(0.614615384615385 ,-0.935870453227486)
(0.615384615384615 ,-0.93501624268544)
(0.615384615384615 ,-0.93501624268544)
(0.616153846153846 ,-0.934156571648527)
(0.616153846153846 ,-0.934156571648527)
(0.616923076923077 ,-0.933291445137755)
(0.616923076923077 ,-0.933291445137755)
(0.617692307692308 ,-0.93242086820622)
(0.617692307692308 ,-0.93242086820622)
(0.618461538461538 ,-0.931544845939104)
(0.618461538461538 ,-0.931544845939104)
(0.619230769230769 ,-0.93066338345368)
(0.619230769230769 ,-0.93066338345368)
(0.62 ,-0.929776485899306)
(0.62 ,-0.929776485875476)
(0.620769230769231 ,-0.928884158428113)
(0.620769230769231 ,-0.928884158428113)
(0.621538461538462 ,-0.927986406291779)
(0.621538461538462 ,-0.927986406291779)
(0.622307692307692 ,-0.927083234711176)
(0.622307692307692 ,-0.927083234711176)
(0.623076923076923 ,-0.926174648962307)
(0.623076923076923 ,-0.926174648962307)
(0.623846153846154 ,-0.925260654352472)
(0.623846153846154 ,-0.925260654352472)
(0.624615384615385 ,-0.924341256220274)
(0.624615384615385 ,-0.924341256220274)
(0.625384615384615 ,-0.923416459935611)
(0.625384615384615 ,-0.923416459935611)
(0.626153846153846 ,-0.922486270899681)
(0.626153846153846 ,-0.922486270899681)
(0.626923076923077 ,-0.921550694544985)
(0.626923076923077 ,-0.921550694544985)
(0.627692307692308 ,-0.920609736335318)
(0.627692307692308 ,-0.920609736335318)
(0.628461538461538 ,-0.919663401765776)
(0.628461538461538 ,-0.919663401765776)
(0.629230769230769 ,-0.918711696362757)
(0.629230769230769 ,-0.918711696362757)
(0.63 ,-0.917754625683955)
(0.63 ,-0.917754625683955)
(0.630769230769231 ,-0.916792195318363)
(0.630769230769231 ,-0.916792195318363)
(0.631538461538462 ,-0.915824410886276)
(0.631538461538462 ,-0.915824410886276)
(0.632307692307692 ,-0.914851278039285)
(0.632307692307692 ,-0.914851278039285)
(0.633076923076923 ,-0.913872802460283)
(0.633076923076923 ,-0.913872802460283)
(0.633846153846154 ,-0.912888989863459)
(0.633846153846154 ,-0.912888989863459)
(0.634615384615385 ,-0.911899845994305)
(0.634615384615385 ,-0.911899845994305)
(0.635384615384615 ,-0.910905376629609)
(0.635384615384615 ,-0.910905376629609)
(0.636153846153846 ,-0.909905587577461)
(0.636153846153846 ,-0.909905587577461)
(0.636923076923077 ,-0.908900484677248)
(0.636923076923077 ,-0.908900484677248)
(0.637692307692308 ,-0.907890073799655)
(0.637692307692308 ,-0.907890073799655)
(0.638461538461539 ,-0.906874360846671)
(0.638461538461539 ,-0.906874360846671)
(0.639230769230769 ,-0.905853351751579)
(0.639230769230769 ,-0.905853351751579)
(0.64 ,-0.904827052478964)
(0.64 ,-0.904827052451402)
(0.640769230769231 ,-0.903795468990443)
(0.640769230769231 ,-0.903795468990443)
(0.641538461538462 ,-0.902758607357626)
(0.641538461538462 ,-0.902758607357626)
(0.642307692307692 ,-0.901716473610318)
(0.642307692307692 ,-0.901716473610318)
(0.643076923076923 ,-0.900669073836279)
(0.643076923076923 ,-0.900669073836279)
(0.643846153846154 ,-0.89961641415365)
(0.643846153846154 ,-0.89961641415365)
(0.644615384615385 ,-0.898558500710962)
(0.644615384615385 ,-0.898558500710962)
(0.645384615384615 ,-0.897495339687134)
(0.645384615384615 ,-0.897495339687134)
(0.646153846153846 ,-0.896426937291469)
(0.646153846153846 ,-0.896426937291469)
(0.646923076923077 ,-0.895353299763659)
(0.646923076923077 ,-0.895353299763659)
(0.647692307692308 ,-0.894274433373782)
(0.647692307692308 ,-0.894274433373782)
(0.648461538461538 ,-0.893190344422304)
(0.648461538461538 ,-0.893190344422304)
(0.649230769230769 ,-0.892101039240078)
(0.649230769230769 ,-0.892101039240078)
(0.65 ,-0.891006524188342)
(0.65 ,-0.891006524188342)
(0.650769230769231 ,-0.889906805658723)
(0.650769230769231 ,-0.889906805658723)
(0.651538461538462 ,-0.888801890073235)
(0.651538461538462 ,-0.888801890073235)
(0.652307692307692 ,-0.887691783884277)
(0.652307692307692 ,-0.887691783884277)
(0.653076923076923 ,-0.886576493574637)
(0.653076923076923 ,-0.886576493574637)
(0.653846153846154 ,-0.88545602565749)
(0.653846153846154 ,-0.88545602565749)
(0.654615384615385 ,-0.884330386676396)
(0.654615384615385 ,-0.884330386676396)
(0.655384615384615 ,-0.883199583205304)
(0.655384615384615 ,-0.883199583205304)
(0.656153846153846 ,-0.882063621848549)
(0.656153846153846 ,-0.882063621848549)
(0.656923076923077 ,-0.880922509240852)
(0.656923076923077 ,-0.880922509240852)
(0.657692307692308 ,-0.879776252047324)
(0.657692307692308 ,-0.879776252047324)
(0.658461538461538 ,-0.878624856963461)
(0.658461538461538 ,-0.878624856963461)
(0.659230769230769 ,-0.877468330715145)
(0.659230769230769 ,-0.877468330715145)
(0.66 ,-0.876306680058646)
(0.66 ,-0.87630668002746)
(0.660769230769231 ,-0.875139911741541)
(0.660769230769231 ,-0.875139911741541)
(0.661538461538462 ,-0.873968032631408)
(0.661538461538462 ,-0.873968032631408)
(0.662307692307692 ,-0.872791049543192)
(0.662307692307692 ,-0.872791049543192)
(0.663076923076923 ,-0.871608969352378)
(0.663076923076923 ,-0.871608969352378)
(0.663846153846154 ,-0.870421798963808)
(0.663846153846154 ,-0.870421798963808)
(0.664615384615385 ,-0.869229545311675)
(0.664615384615385 ,-0.869229545311675)
(0.665384615384616 ,-0.868032215359531)
(0.665384615384616 ,-0.868032215359531)
(0.666153846153846 ,-0.866829816100279)
(0.666153846153846 ,-0.866829816100279)
(0.666923076923077 ,-0.86562235455618)
(0.666923076923077 ,-0.86562235455618)
(0.667692307692308 ,-0.864409837778847)
(0.667692307692308 ,-0.864409837778847)
(0.668461538461538 ,-0.863192272849251)
(0.668461538461538 ,-0.863192272849251)
(0.669230769230769 ,-0.861969666877715)
(0.669230769230769 ,-0.861969666877715)
(0.67 ,-0.860742027003919)
(0.67 ,-0.860742027003919)
(0.670769230769231 ,-0.859509360396895)
(0.670769230769231 ,-0.859509360396895)
(0.671538461538462 ,-0.858271674255034)
(0.671538461538462 ,-0.858271674255034)
(0.672307692307692 ,-0.857028975806078)
(0.672307692307692 ,-0.857028975806078)
(0.673076923076923 ,-0.855781272307125)
(0.673076923076923 ,-0.855781272307125)
(0.673846153846154 ,-0.85452857104463)
(0.673846153846154 ,-0.85452857104463)
(0.674615384615385 ,-0.853270879334399)
(0.674615384615385 ,-0.853270879334399)
(0.675384615384616 ,-0.852008204521595)
(0.675384615384616 ,-0.852008204521595)
(0.676153846153846 ,-0.850740553980736)
(0.676153846153846 ,-0.850740553980736)
(0.676923076923077 ,-0.849467935115696)
(0.676923076923077 ,-0.849467935115696)
(0.677692307692308 ,-0.8481903553597)
(0.677692307692308 ,-0.8481903553597)
(0.678461538461539 ,-0.846907822175331)
(0.678461538461539 ,-0.846907822175331)
(0.679230769230769 ,-0.845620343054526)
(0.679230769230769 ,-0.845620343054526)
(0.68 ,-0.844327925518577)
(0.68 ,-0.844327925483889)
(0.680769230769231 ,-0.843030577074388)
(0.680769230769231 ,-0.843030577074388)
(0.681538461538462 ,-0.841728305358408)
(0.681538461538462 ,-0.841728305358408)
(0.682307692307692 ,-0.84042111794382)
(0.682307692307692 ,-0.84042111794382)
(0.683076923076923 ,-0.839109022466705)
(0.683076923076923 ,-0.839109022466705)
(0.683846153846154 ,-0.83779202659135)
(0.683846153846154 ,-0.83779202659135)
(0.684615384615385 ,-0.836470138010248)
(0.684615384615385 ,-0.836470138010248)
(0.685384615384616 ,-0.835143364444101)
(0.685384615384616 ,-0.835143364444101)
(0.686153846153846 ,-0.833811713641815)
(0.686153846153846 ,-0.833811713641815)
(0.686923076923077 ,-0.832475193380504)
(0.686923076923077 ,-0.832475193380504)
(0.687692307692308 ,-0.83113381146549)
(0.687692307692308 ,-0.83113381146549)
(0.688461538461539 ,-0.8297875757303)
(0.688461538461539 ,-0.8297875757303)
(0.689230769230769 ,-0.828436494036669)
(0.689230769230769 ,-0.828436494036669)
(0.69 ,-0.827080574274538)
(0.69 ,-0.827080574274538)
(0.690769230769231 ,-0.825719824362056)
(0.690769230769231 ,-0.825719824362056)
(0.691538461538461 ,-0.824354252245579)
(0.691538461538461 ,-0.824354252245579)
(0.692307692307692 ,-0.822983865899668)
(0.692307692307692 ,-0.822983865899668)
(0.693076923076923 ,-0.821608673327091)
(0.693076923076923 ,-0.821608673327091)
(0.693846153846154 ,-0.820228682558825)
(0.693846153846154 ,-0.820228682558825)
(0.694615384615385 ,-0.818843901654053)
(0.694615384615385 ,-0.818843901654053)
(0.695384615384615 ,-0.817454338700162)
(0.695384615384615 ,-0.817454338700162)
(0.696153846153846 ,-0.816060001812751)
(0.696153846153846 ,-0.816060001812751)
(0.696923076923077 ,-0.814660899135622)
(0.696923076923077 ,-0.814660899135622)
(0.697692307692308 ,-0.813257038840785)
(0.697692307692308 ,-0.813257038840785)
(0.698461538461539 ,-0.811848429128456)
(0.698461538461539 ,-0.811848429128456)
(0.699230769230769 ,-0.810435078227059)
(0.699230769230769 ,-0.810435078227059)
(0.7 ,-0.809016994393225)
(0.7 ,-0.809016994355174)
(0.700769230769231 ,-0.807594185863561)
(0.700769230769231 ,-0.807594185863561)
(0.701538461538462 ,-0.806166661013243)
(0.701538461538462 ,-0.806166661013243)
(0.702307692307692 ,-0.804734428143811)
(0.702307692307692 ,-0.804734428143811)
(0.703076923076923 ,-0.803297495621803)
(0.703076923076923 ,-0.803297495621803)
(0.703846153846154 ,-0.801855871840705)
(0.703846153846154 ,-0.801855871840705)
(0.704615384615384 ,-0.80040956522095)
(0.704615384615384 ,-0.80040956522095)
(0.705384615384616 ,-0.79895858420992)
(0.705384615384616 ,-0.79895858420992)
(0.706153846153846 ,-0.797502937281943)
(0.706153846153846 ,-0.797502937281943)
(0.706923076923077 ,-0.796042632938294)
(0.706923076923077 ,-0.796042632938294)
(0.707692307692308 ,-0.794577679707197)
(0.707692307692308 ,-0.794577679707197)
(0.708461538461539 ,-0.793108086143824)
(0.708461538461539 ,-0.793108086143824)
(0.709230769230769 ,-0.791633860830292)
(0.709230769230769 ,-0.791633860830292)
(0.71 ,-0.790155012375668)
(0.71 ,-0.790155012375668)
(0.710769230769231 ,-0.788671549415965)
(0.710769230769231 ,-0.788671549415965)
(0.711538461538462 ,-0.787183480614145)
(0.711538461538462 ,-0.787183480614145)
(0.712307692307692 ,-0.785690814660115)
(0.712307692307692 ,-0.785690814660115)
(0.713076923076923 ,-0.784193560270733)
(0.713076923076923 ,-0.784193560270733)
(0.713846153846154 ,-0.782691726189802)
(0.713846153846154 ,-0.782691726189802)
(0.714615384615385 ,-0.781185321188073)
(0.714615384615385 ,-0.781185321188073)
(0.715384615384615 ,-0.779674354063244)
(0.715384615384615 ,-0.779674354063244)
(0.716153846153846 ,-0.778158833639963)
(0.716153846153846 ,-0.778158833639963)
(0.716923076923077 ,-0.776638768769822)
(0.716923076923077 ,-0.776638768769822)
(0.717692307692308 ,-0.775114168331364)
(0.717692307692308 ,-0.775114168331364)
(0.718461538461539 ,-0.773585041230077)
(0.718461538461539 ,-0.773585041230077)
(0.719230769230769 ,-0.772051396398397)
(0.719230769230769 ,-0.772051396398397)
(0.72 ,-0.770513242795709)
(0.72 ,-0.770513242754444)
(0.720769230769231 ,-0.768970589355817)
(0.720769230769231 ,-0.768970589355817)
(0.721538461538462 ,-0.767423445159572)
(0.721538461538462 ,-0.767423445159572)
(0.722307692307692 ,-0.765871819204107)
(0.722307692307692 ,-0.765871819204107)
(0.723076923076923 ,-0.764315720553399)
(0.723076923076923 ,-0.764315720553399)
(0.723846153846154 ,-0.762755158297007)
(0.723846153846154 ,-0.762755158297007)
(0.724615384615385 ,-0.761190141550073)
(0.724615384615385 ,-0.761190141550073)
(0.725384615384615 ,-0.759620679453321)
(0.725384615384615 ,-0.759620679453321)
(0.726153846153846 ,-0.758046781173055)
(0.726153846153846 ,-0.758046781173055)
(0.726923076923077 ,-0.756468455901163)
(0.726923076923077 ,-0.756468455901163)
(0.727692307692308 ,-0.754885712855113)
(0.727692307692308 ,-0.754885712855113)
(0.728461538461539 ,-0.753298561277957)
(0.728461538461539 ,-0.753298561277957)
(0.729230769230769 ,-0.751707010438327)
(0.729230769230769 ,-0.751707010438327)
(0.73 ,-0.750111069630438)
(0.73 ,-0.750111069630438)
(0.730769230769231 ,-0.748510748174086)
(0.730769230769231 ,-0.748510748174086)
(0.731538461538462 ,-0.746906055414649)
(0.731538461538462 ,-0.746906055414649)
(0.732307692307692 ,-0.745297000723088)
(0.732307692307692 ,-0.745297000723088)
(0.733076923076923 ,-0.743683593495945)
(0.733076923076923 ,-0.743683593495945)
(0.733846153846154 ,-0.742065843155343)
(0.733846153846154 ,-0.742065843155343)
(0.734615384615385 ,-0.740443759148988)
(0.734615384615385 ,-0.740443759148988)
(0.735384615384615 ,-0.738817350950168)
(0.735384615384615 ,-0.738817350950168)
(0.736153846153846 ,-0.737186628057752)
(0.736153846153846 ,-0.737186628057752)
(0.736923076923077 ,-0.735551599996191)
(0.736923076923077 ,-0.735551599996191)
(0.737692307692308 ,-0.733912276315519)
(0.737692307692308 ,-0.733912276315519)
(0.738461538461539 ,-0.732268666591351)
(0.738461538461539 ,-0.732268666591351)
(0.739230769230769 ,-0.730620780424883)
(0.739230769230769 ,-0.730620780424883)
(0.74 ,-0.728968627442895)
(0.74 ,-0.72896862739858)
(0.740769230769231 ,-0.727312217241131)
(0.740769230769231 ,-0.727312217241131)
(0.741538461538462 ,-0.72565155957028)
(0.741538461538462 ,-0.72565155957028)
(0.742307692307692 ,-0.723986664087557)
(0.742307692307692 ,-0.723986664087557)
(0.743076923076923 ,-0.722317540518608)
(0.743076923076923 ,-0.722317540518608)
(0.743846153846154 ,-0.720644198613195)
(0.743846153846154 ,-0.720644198613195)
(0.744615384615385 ,-0.718966648145194)
(0.744615384615385 ,-0.718966648145194)
(0.745384615384615 ,-0.717284898912596)
(0.745384615384615 ,-0.717284898912596)
(0.746153846153846 ,-0.715598960737508)
(0.746153846153846 ,-0.715598960737508)
(0.746923076923077 ,-0.713908843466153)
(0.746923076923077 ,-0.713908843466153)
(0.747692307692308 ,-0.712214556968867)
(0.747692307692308 ,-0.712214556968867)
(0.748461538461539 ,-0.710516111140103)
(0.748461538461539 ,-0.710516111140103)
(0.749230769230769 ,-0.708813515898428)
(0.749230769230769 ,-0.708813515898428)
(0.75 ,-0.707106781186527)
(0.75 ,-0.707106781186527)
(0.750769230769231 ,-0.705395916971197)
(0.750769230769231 ,-0.705395916971197)
(0.751538461538462 ,-0.703680933243351)
(0.751538461538462 ,-0.703680933243351)
(0.752307692307692 ,-0.701961840018019)
(0.752307692307692 ,-0.701961840018019)
(0.753076923076923 ,-0.700238647334344)
(0.753076923076923 ,-0.700238647334344)
(0.753846153846154 ,-0.698511365255586)
(0.753846153846154 ,-0.698511365255586)
(0.754615384615385 ,-0.696780003869119)
(0.754615384615385 ,-0.696780003869119)
(0.755384615384615 ,-0.695044573286432)
(0.755384615384615 ,-0.695044573286432)
(0.756153846153846 ,-0.693305083643131)
(0.756153846153846 ,-0.693305083643131)
(0.756923076923077 ,-0.691561545098936)
(0.756923076923077 ,-0.691561545098936)
(0.757692307692308 ,-0.689813967837682)
(0.757692307692308 ,-0.689813967837682)
(0.758461538461539 ,-0.68806236206732)
(0.758461538461539 ,-0.68806236206732)
(0.759230769230769 ,-0.686306738019916)
(0.759230769230769 ,-0.686306738019916)
(0.76 ,-0.68454710595165)
(0.76 ,-0.684547105904459)
(0.760769230769231 ,-0.682783476082338)
(0.760769230769231 ,-0.682783476082338)
(0.761538461538462 ,-0.681015858794025)
(0.761538461538462 ,-0.681015858794025)
(0.762307692307692 ,-0.679244264365897)
(0.762307692307692 ,-0.679244264365897)
(0.763076923076923 ,-0.677468703146885)
(0.763076923076923 ,-0.677468703146885)
(0.763846153846154 ,-0.675689185508474)
(0.763846153846154 ,-0.675689185508474)
(0.764615384615385 ,-0.673905721844703)
(0.764615384615385 ,-0.673905721844703)
(0.765384615384615 ,-0.672118322572162)
(0.765384615384615 ,-0.672118322572162)
(0.766153846153846 ,-0.670326998129998)
(0.766153846153846 ,-0.670326998129998)
(0.766923076923077 ,-0.668531758979908)
(0.766923076923077 ,-0.668531758979908)
(0.767692307692308 ,-0.666732615606144)
(0.767692307692308 ,-0.666732615606144)
(0.768461538461538 ,-0.664929578515513)
(0.768461538461538 ,-0.664929578515513)
(0.769230769230769 ,-0.663122658237371)
(0.769230769230769 ,-0.663122658237371)
(0.77 ,-0.661311865323633)
(0.77 ,-0.661311865323633)
(0.770769230769231 ,-0.659497210348763)
(0.770769230769231 ,-0.659497210348763)
(0.771538461538462 ,-0.657678703909781)
(0.771538461538462 ,-0.657678703909781)
(0.772307692307692 ,-0.655856356626259)
(0.772307692307692 ,-0.655856356626259)
(0.773076923076923 ,-0.654030179140323)
(0.773076923076923 ,-0.654030179140323)
(0.773846153846154 ,-0.652200182116653)
(0.773846153846154 ,-0.652200182116653)
(0.774615384615385 ,-0.650366376242482)
(0.774615384615385 ,-0.650366376242482)
(0.775384615384615 ,-0.648528772227596)
(0.775384615384615 ,-0.648528772227596)
(0.776153846153846 ,-0.646687380804335)
(0.776153846153846 ,-0.646687380804335)
(0.776923076923077 ,-0.644842212727593)
(0.776923076923077 ,-0.644842212727593)
(0.777692307692308 ,-0.642993278774815)
(0.777692307692308 ,-0.642993278774815)
(0.778461538461539 ,-0.641140589746002)
(0.778461538461539 ,-0.641140589746002)
(0.779230769230769 ,-0.639284156463708)
(0.779230769230769 ,-0.639284156463708)
(0.78 ,-0.63742398977304)
(0.78 ,-0.63742398972316)
(0.780769230769231 ,-0.635560100477549)
(0.780769230769231 ,-0.635560100477549)
(0.781538461538462 ,-0.633692499549662)
(0.781538461538462 ,-0.633692499549662)
(0.782307692307692 ,-0.631821197849972)
(0.782307692307692 ,-0.631821197849972)
(0.783076923076923 ,-0.629946206309851)
(0.783076923076923 ,-0.629946206309851)
(0.783846153846154 ,-0.628067535881577)
(0.783846153846154 ,-0.628067535881577)
(0.784615384615385 ,-0.62618519753833)
(0.784615384615385 ,-0.62618519753833)
(0.785384615384616 ,-0.62429920227419)
(0.785384615384616 ,-0.62429920227419)
(0.786153846153846 ,-0.622409561104144)
(0.786153846153846 ,-0.622409561104144)
(0.786923076923077 ,-0.620516285064078)
(0.786923076923077 ,-0.620516285064078)
(0.787692307692308 ,-0.618619385210783)
(0.787692307692308 ,-0.618619385210783)
(0.788461538461538 ,-0.61671887262195)
(0.788461538461538 ,-0.61671887262195)
(0.789230769230769 ,-0.614814758396176)
(0.789230769230769 ,-0.614814758396176)
(0.79 ,-0.612907053652959)
(0.79 ,-0.612907053652959)
(0.790769230769231 ,-0.610995769532698)
(0.790769230769231 ,-0.610995769532698)
(0.791538461538462 ,-0.609080917196697)
(0.791538461538462 ,-0.609080917196697)
(0.792307692307692 ,-0.607162507827162)
(0.792307692307692 ,-0.607162507827162)
(0.793076923076923 ,-0.605240552627201)
(0.793076923076923 ,-0.605240552627201)
(0.793846153846154 ,-0.603315062820826)
(0.793846153846154 ,-0.603315062820826)
(0.794615384615385 ,-0.601386049652951)
(0.794615384615385 ,-0.601386049652951)
(0.795384615384616 ,-0.599453524389391)
(0.795384615384616 ,-0.599453524389391)
(0.796153846153846 ,-0.597517498316866)
(0.796153846153846 ,-0.597517498316866)
(0.796923076923077 ,-0.595577982742997)
(0.796923076923077 ,-0.595577982742997)
(0.797692307692308 ,-0.593634988996309)
(0.797692307692308 ,-0.593634988996309)
(0.798461538461539 ,-0.59168852842623)
(0.798461538461539 ,-0.59168852842623)
(0.799230769230769 ,-0.589738612403088)
(0.799230769230769 ,-0.589738612403088)
(0.8 ,-0.587785252318115)
(0.8 ,-0.587785252265743)
(0.800769230769231 ,-0.585828459515964)
(0.800769230769231 ,-0.585828459515964)
(0.801538461538462 ,-0.583868245516141)
(0.801538461538462 ,-0.583868245516141)
(0.802307692307692 ,-0.581904621717781)
(0.802307692307692 ,-0.581904621717781)
(0.803076923076923 ,-0.579937599591558)
(0.803076923076923 ,-0.579937599591558)
(0.803846153846154 ,-0.577967190627319)
(0.803846153846154 ,-0.577967190627319)
(0.804615384615385 ,-0.575993406334077)
(0.804615384615385 ,-0.575993406334077)
(0.805384615384615 ,-0.574016258240017)
(0.805384615384615 ,-0.574016258240017)
(0.806153846153846 ,-0.572035757892493)
(0.806153846153846 ,-0.572035757892493)
(0.806923076923077 ,-0.570051916858026)
(0.806923076923077 ,-0.570051916858026)
(0.807692307692308 ,-0.568064746722308)
(0.807692307692308 ,-0.568064746722308)
(0.808461538461538 ,-0.566074259090202)
(0.808461538461538 ,-0.566074259090202)
(0.809230769230769 ,-0.564080465585737)
(0.809230769230769 ,-0.564080465585737)
(0.81 ,-0.562083377852114)
(0.81 ,-0.562083377852114)
(0.810769230769231 ,-0.560083007551702)
(0.810769230769231 ,-0.560083007551702)
(0.811538461538462 ,-0.55807936636604)
(0.811538461538462 ,-0.55807936636604)
(0.812307692307692 ,-0.556072465995836)
(0.812307692307692 ,-0.556072465995836)
(0.813076923076923 ,-0.554062318160967)
(0.813076923076923 ,-0.554062318160967)
(0.813846153846154 ,-0.55204893460048)
(0.813846153846154 ,-0.55204893460048)
(0.814615384615385 ,-0.550032327072591)
(0.814615384615385 ,-0.550032327072591)
(0.815384615384615 ,-0.548012507354685)
(0.815384615384615 ,-0.548012507354685)
(0.816153846153846 ,-0.545989487243318)
(0.816153846153846 ,-0.545989487243318)
(0.816923076923077 ,-0.543963278554214)
(0.816923076923077 ,-0.543963278554214)
(0.817692307692308 ,-0.541933893122265)
(0.817692307692308 ,-0.541933893122265)
(0.818461538461539 ,-0.539901342801536)
(0.818461538461539 ,-0.539901342801536)
(0.819230769230769 ,-0.537865639465257)
(0.819230769230769 ,-0.537865639465257)
(0.82 ,-0.535826795005831)
(0.82 ,-0.535826794951172)
(0.820769230769231 ,-0.533784821264235)
(0.820769230769231 ,-0.533784821264235)
(0.821538461538462 ,-0.531739730261597)
(0.821538461538462 ,-0.531739730261597)
(0.822307692307692 ,-0.529691533890604)
(0.822307692307692 ,-0.529691533890604)
(0.823076923076923 ,-0.527640244115964)
(0.823076923076923 ,-0.527640244115964)
(0.823846153846154 ,-0.525585872919747)
(0.823846153846154 ,-0.525585872919747)
(0.824615384615385 ,-0.523528432301381)
(0.824615384615385 ,-0.523528432301381)
(0.825384615384615 ,-0.521467934277655)
(0.825384615384615 ,-0.521467934277655)
(0.826153846153846 ,-0.519404390882719)
(0.826153846153846 ,-0.519404390882719)
(0.826923076923077 ,-0.517337814168083)
(0.826923076923077 ,-0.517337814168083)
(0.827692307692308 ,-0.515268216202617)
(0.827692307692308 ,-0.515268216202617)
(0.828461538461538 ,-0.513195609072554)
(0.828461538461538 ,-0.513195609072554)
(0.829230769230769 ,-0.511120004881483)
(0.829230769230769 ,-0.511120004881483)
(0.83 ,-0.509041415750357)
(0.83 ,-0.509041415750357)
(0.830769230769231 ,-0.506959853817487)
(0.830769230769231 ,-0.506959853817487)
(0.831538461538461 ,-0.504875331238547)
(0.831538461538461 ,-0.504875331238547)
(0.832307692307692 ,-0.502787860186569)
(0.832307692307692 ,-0.502787860186569)
(0.833076923076923 ,-0.500697452851947)
(0.833076923076923 ,-0.500697452851947)
(0.833846153846154 ,-0.498604121442433)
(0.833846153846154 ,-0.498604121442433)
(0.834615384615385 ,-0.496507878183143)
(0.834615384615385 ,-0.496507878183143)
(0.835384615384615 ,-0.494408735316551)
(0.835384615384615 ,-0.494408735316551)
(0.836153846153846 ,-0.492306705102491)
(0.836153846153846 ,-0.492306705102491)
(0.836923076923077 ,-0.49020179981816)
(0.836923076923077 ,-0.49020179981816)
(0.837692307692308 ,-0.488094031758112)
(0.837692307692308 ,-0.488094031758112)
(0.838461538461539 ,-0.485983413234264)
(0.838461538461539 ,-0.485983413234264)
(0.839230769230769 ,-0.483869956575893)
(0.839230769230769 ,-0.483869956575893)
(0.84 ,-0.481753674129634)
(0.84 ,-0.481753674072905)
(0.840769230769231 ,-0.479634578186064)
(0.840769230769231 ,-0.479634578186064)
(0.841538461538462 ,-0.477512681220485)
(0.841538461538462 ,-0.477512681220485)
(0.842307692307692 ,-0.475387995572204)
(0.842307692307692 ,-0.475387995572204)
(0.843076923076923 ,-0.473260533652743)
(0.843076923076923 ,-0.473260533652743)
(0.843846153846154 ,-0.471130307889106)
(0.843846153846154 ,-0.471130307889106)
(0.844615384615385 ,-0.46899733072378)
(0.844615384615385 ,-0.46899733072378)
(0.845384615384615 ,-0.466861614614736)
(0.845384615384615 ,-0.466861614614736)
(0.846153846153846 ,-0.464723172035425)
(0.846153846153846 ,-0.464723172035425)
(0.846923076923077 ,-0.462582015474783)
(0.846923076923077 ,-0.462582015474783)
(0.847692307692308 ,-0.460438157437231)
(0.847692307692308 ,-0.460438157437231)
(0.848461538461538 ,-0.458291610442668)
(0.848461538461538 ,-0.458291610442668)
(0.849230769230769 ,-0.45614238702648)
(0.849230769230769 ,-0.45614238702648)
(0.85 ,-0.453990499739534)
(0.85 ,-0.453990499739534)
(0.850769230769231 ,-0.451835961148181)
(0.850769230769231 ,-0.451835961148181)
(0.851538461538462 ,-0.449678783834254)
(0.851538461538462 ,-0.449678783834254)
(0.852307692307692 ,-0.44751898039507)
(0.852307692307692 ,-0.44751898039507)
(0.853076923076923 ,-0.445356563443427)
(0.853076923076923 ,-0.445356563443427)
(0.853846153846154 ,-0.443191545607609)
(0.853846153846154 ,-0.443191545607609)
(0.854615384615385 ,-0.441023939531379)
(0.854615384615385 ,-0.441023939531379)
(0.855384615384615 ,-0.438853757873987)
(0.855384615384615 ,-0.438853757873987)
(0.856153846153846 ,-0.436681013310164)
(0.856153846153846 ,-0.436681013310164)
(0.856923076923077 ,-0.434505718530123)
(0.856923076923077 ,-0.434505718530123)
(0.857692307692308 ,-0.432327886239562)
(0.857692307692308 ,-0.432327886239562)
(0.858461538461539 ,-0.430147529159659)
(0.858461538461539 ,-0.430147529159659)
(0.859230769230769 ,-0.427964660027079)
(0.859230769230769 ,-0.427964660027079)
(0.86 ,-0.425779291593966)
(0.86 ,-0.425779291535391)
(0.860769230769231 ,-0.423591436551989)
(0.860769230769231 ,-0.423591436551989)
(0.861538461538462 ,-0.421401107781388)
(0.861538461538462 ,-0.421401107781388)
(0.862307692307692 ,-0.419208318019397)
(0.862307692307692 ,-0.419208318019397)
(0.863076923076923 ,-0.417013080075366)
(0.863076923076923 ,-0.417013080075366)
(0.863846153846154 ,-0.414815406772191)
(0.863846153846154 ,-0.414815406772191)
(0.864615384615385 ,-0.412615310946313)
(0.864615384615385 ,-0.412615310946313)
(0.865384615384615 ,-0.410412805447716)
(0.865384615384615 ,-0.410412805447716)
(0.866153846153846 ,-0.408207903139929)
(0.866153846153846 ,-0.408207903139929)
(0.866923076923077 ,-0.406000616900026)
(0.866923076923077 ,-0.406000616900026)
(0.867692307692308 ,-0.403790959618624)
(0.867692307692308 ,-0.403790959618624)
(0.868461538461538 ,-0.401578944199886)
(0.868461538461538 ,-0.401578944199886)
(0.869230769230769 ,-0.399364583561517)
(0.869230769230769 ,-0.399364583561517)
(0.87 ,-0.397147890634769)
(0.87 ,-0.397147890634769)
(0.870769230769231 ,-0.394928878364438)
(0.870769230769231 ,-0.394928878364438)
(0.871538461538462 ,-0.392707559708861)
(0.871538461538462 ,-0.392707559708861)
(0.872307692307692 ,-0.390483947639925)
(0.872307692307692 ,-0.390483947639925)
(0.873076923076923 ,-0.388258055143056)
(0.873076923076923 ,-0.388258055143056)
(0.873846153846154 ,-0.386029895217228)
(0.873846153846154 ,-0.386029895217228)
(0.874615384615385 ,-0.383799480874958)
(0.874615384615385 ,-0.383799480874958)
(0.875384615384615 ,-0.381566825142306)
(0.875384615384615 ,-0.381566825142306)
(0.876153846153846 ,-0.37933194105888)
(0.876153846153846 ,-0.37933194105888)
(0.876923076923077 ,-0.377094841677829)
(0.876923076923077 ,-0.377094841677829)
(0.877692307692308 ,-0.374855540065847)
(0.877692307692308 ,-0.374855540065847)
(0.878461538461539 ,-0.372614049303175)
(0.878461538461539 ,-0.372614049303175)
(0.879230769230769 ,-0.370370382483594)
(0.879230769230769 ,-0.370370382483594)
(0.88 ,-0.368124552714433)
(0.88 ,-0.368124552654242)
(0.880769230769231 ,-0.365876573038361)
(0.880769230769231 ,-0.365876573038361)
(0.881538461538462 ,-0.363626456689732)
(0.881538461538462 ,-0.363626456689732)
(0.882307692307692 ,-0.36137421675343)
(0.882307692307692 ,-0.36137421675343)
(0.883076923076923 ,-0.359119866386085)
(0.883076923076923 ,-0.359119866386085)
(0.883846153846154 ,-0.356863418755878)
(0.883846153846154 ,-0.356863418755878)
(0.884615384615385 ,-0.354604887042544)
(0.884615384615385 ,-0.354604887042544)
(0.885384615384615 ,-0.352344284437369)
(0.885384615384615 ,-0.352344284437369)
(0.886153846153846 ,-0.350081624143191)
(0.886153846153846 ,-0.350081624143191)
(0.886923076923077 ,-0.347816919374402)
(0.886923076923077 ,-0.347816919374402)
(0.887692307692308 ,-0.345550183356944)
(0.887692307692308 ,-0.345550183356944)
(0.888461538461538 ,-0.343281429328314)
(0.888461538461538 ,-0.343281429328314)
(0.889230769230769 ,-0.34101067053756)
(0.889230769230769 ,-0.34101067053756)
(0.89 ,-0.338737920245281)
(0.89 ,-0.338737920245281)
(0.890769230769231 ,-0.336463191723632)
(0.890769230769231 ,-0.336463191723632)
(0.891538461538461 ,-0.334186498256316)
(0.891538461538461 ,-0.334186498256316)
(0.892307692307692 ,-0.331907853138592)
(0.892307692307692 ,-0.331907853138592)
(0.893076923076923 ,-0.329627269677268)
(0.893076923076923 ,-0.329627269677268)
(0.893846153846154 ,-0.327344761190709)
(0.893846153846154 ,-0.327344761190709)
(0.894615384615385 ,-0.325060341008827)
(0.894615384615385 ,-0.325060341008827)
(0.895384615384615 ,-0.322774022473089)
(0.895384615384615 ,-0.322774022473089)
(0.896153846153846 ,-0.320485818936516)
(0.896153846153846 ,-0.320485818936516)
(0.896923076923077 ,-0.318195743763678)
(0.896923076923077 ,-0.318195743763678)
(0.897692307692308 ,-0.3159038103307)
(0.897692307692308 ,-0.3159038103307)
(0.898461538461539 ,-0.313610032025257)
(0.898461538461539 ,-0.313610032025257)
(0.899230769230769 ,-0.311314422246578)
(0.899230769230769 ,-0.311314422246578)
(0.9 ,-0.309016994405445)
(0.9 ,-0.309016994343877)
(0.900769230769231 ,-0.306717761844058)
(0.900769230769231 ,-0.306717761844058)
(0.901538461538462 ,-0.304416738098647)
(0.901538461538462 ,-0.304416738098647)
(0.902307692307692 ,-0.302113936550113)
(0.902307692307692 ,-0.302113936550113)
(0.903076923076923 ,-0.299809370650439)
(0.903076923076923 ,-0.299809370650439)
(0.903846153846154 ,-0.297503053861124)
(0.903846153846154 ,-0.297503053861124)
(0.904615384615385 ,-0.295194999653182)
(0.904615384615385 ,-0.295194999653182)
(0.905384615384616 ,-0.29288522150714)
(0.905384615384616 ,-0.29288522150714)
(0.906153846153846 ,-0.290573732913041)
(0.906153846153846 ,-0.290573732913041)
(0.906923076923077 ,-0.288260547370443)
(0.906923076923077 ,-0.288260547370443)
(0.907692307692308 ,-0.285945678388417)
(0.907692307692308 ,-0.285945678388417)
(0.908461538461538 ,-0.283629139485552)
(0.908461538461538 ,-0.283629139485552)
(0.909230769230769 ,-0.281310944189947)
(0.909230769230769 ,-0.281310944189947)
(0.91 ,-0.278991106039221)
(0.91 ,-0.278991106039221)
(0.910769230769231 ,-0.276669638580504)
(0.910769230769231 ,-0.276669638580504)
(0.911538461538462 ,-0.274346555370442)
(0.911538461538462 ,-0.274346555370442)
(0.912307692307692 ,-0.272021869975195)
(0.912307692307692 ,-0.272021869975195)
(0.913076923076923 ,-0.26969559597044)
(0.913076923076923 ,-0.26969559597044)
(0.913846153846154 ,-0.267367746941365)
(0.913846153846154 ,-0.267367746941365)
(0.914615384615385 ,-0.265038336482677)
(0.914615384615385 ,-0.265038336482677)
(0.915384615384615 ,-0.262707378198595)
(0.915384615384615 ,-0.262707378198595)
(0.916153846153846 ,-0.260374885702852)
(0.916153846153846 ,-0.260374885702852)
(0.916923076923077 ,-0.258040872618699)
(0.916923076923077 ,-0.258040872618699)
(0.917692307692308 ,-0.255705352578899)
(0.917692307692308 ,-0.255705352578899)
(0.918461538461539 ,-0.253368339225731)
(0.918461538461539 ,-0.253368339225731)
(0.919230769230769 ,-0.251029846210987)
(0.919230769230769 ,-0.251029846210987)
(0.92 ,-0.248689887195976)
(0.92 ,-0.248689887133273)
(0.920769230769231 ,-0.246348475769773)
(0.920769230769231 ,-0.246348475769773)
(0.921538461538462 ,-0.244005625717065)
(0.921538461538462 ,-0.244005625717065)
(0.922307692307692 ,-0.241661350661961)
(0.922307692307692 ,-0.241661350661961)
(0.923076923076923 ,-0.239315664298708)
(0.923076923076923 ,-0.239315664298708)
(0.923846153846154 ,-0.236968580328997)
(0.923846153846154 ,-0.236968580328997)
(0.924615384615385 ,-0.234620112461955)
(0.924615384615385 ,-0.234620112461955)
(0.925384615384616 ,-0.232270274414152)
(0.925384615384616 ,-0.232270274414152)
(0.926153846153846 ,-0.229919079909594)
(0.926153846153846 ,-0.229919079909594)
(0.926923076923077 ,-0.22756654267973)
(0.926923076923077 ,-0.22756654267973)
(0.927692307692308 ,-0.225212676463446)
(0.927692307692308 ,-0.225212676463446)
(0.928461538461538 ,-0.222857495007068)
(0.928461538461538 ,-0.222857495007068)
(0.929230769230769 ,-0.220501012064363)
(0.929230769230769 ,-0.220501012064363)
(0.93 ,-0.218143241396536)
(0.93 ,-0.218143241396536)
(0.930769230769231 ,-0.215784196772234)
(0.930769230769231 ,-0.215784196772234)
(0.931538461538462 ,-0.213423891967539)
(0.931538461538462 ,-0.213423891967539)
(0.932307692307692 ,-0.211062340765978)
(0.932307692307692 ,-0.211062340765978)
(0.933076923076923 ,-0.208699556958513)
(0.933076923076923 ,-0.208699556958513)
(0.933846153846154 ,-0.20633555434355)
(0.933846153846154 ,-0.20633555434355)
(0.934615384615385 ,-0.203970346726929)
(0.934615384615385 ,-0.203970346726929)
(0.935384615384615 ,-0.201603947921935)
(0.935384615384615 ,-0.201603947921935)
(0.936153846153846 ,-0.19923637174929)
(0.936153846153846 ,-0.19923637174929)
(0.936923076923077 ,-0.196867632037156)
(0.936923076923077 ,-0.196867632037156)
(0.937692307692308 ,-0.194497742621133)
(0.937692307692308 ,-0.194497742621133)
(0.938461538461539 ,-0.192126717344264)
(0.938461538461539 ,-0.192126717344264)
(0.939230769230769 ,-0.189754570057028)
(0.939230769230769 ,-0.189754570057028)
(0.94 ,-0.187381314617347)
(0.94 ,-0.187381314553757)
(0.96 ,-0.125333233596301)
(0.96 ,-0.125333233532075)
(0.98 ,-0.0627905195615597)
(0.98 ,-0.0627905194969506)
(1 ,-3.23682942998706E-11)
};\label{line:advec1d_mol_IC}


\end{axis}
\end{tikzpicture}

==> py/advec_conv.tikz <==
%%%This was adapted from advec2d_beta0_c2s2_nel8x4_porder0x2_conv.tikz and the corresponding python script from the 2020 JCP paper

\begin{tikzpicture}
\begin{groupplot} [
group style={group size = 3 by 1, horizontal sep = 2.1cm}]
\nextgroupplot[width=0.3\textwidth, ymin=1e-12, ytick={1e-8, 1e-10, 1e-12}, xlabel={Timestep ($n$)}, ymax=2e-8, xmax=25, mark repeat={5}, xmin=0, ymode=log, ylabel={$\norm{\rbm(\ubm_n, \xbm_n)}$}]
\addplot [solid, thick, color=black, mark=mark options={solid, thin}, mark=*, mark size=1, color=black]
coordinates {
(1 ,0.000000000335174396586396)
(2 ,0.000000002087545266306)
(3 ,0.00000000536082073096822)
(4 ,3.85855552147893E-12)
(5 ,1.6760193674263E-12)
(6 ,2.7244644644291E-12)
(7 ,4.18903100669669E-12)
(8 ,6.16068444537169E-12)
(9 ,8.69842056044088E-12)
(10 ,1.17834934802951E-11)
(11 ,1.52556671455074E-11)
(12 ,1.87486290977658E-11)
(13 ,2.16702466047925E-11)
(14 ,2.32797024466527E-11)
(15 ,2.28979762486441E-11)
(16 ,2.02071335840075E-11)
(17 ,1.55038168765805E-11)
(18 ,9.7636649073965E-12)
(19 ,4.43562164238621E-12)
(20 ,0.00000000473037342893424)
(21 ,0.000000000616946237769889)
(22 ,1.0697972285281E-11)
(23 ,7.14394505647698E-12)
(24 ,1.33194246060934E-11)
(25 ,1.9979516606387E-11)
};\label{line:advec_conv:values}

\addplot [dashed, thick, color=pink, mark=none, forget plot]
coordinates {
( 0,  1e-08)
( 110,  1e-08)
};;\label{line:advec_conv:tolerances}

\nextgroupplot[width=0.3\textwidth, ymin=1e-10, ytick={1e-6, 1e-8, 1e-10}, xlabel={Timestep ($n$)}, ymax=2e-6, xmax=25, mark repeat={5}, xmin=0, ymode=log, ylabel={$\norm{\cbm(\ubm_n, \xbm_n)}$}]
\addplot [solid, thick, color=black, mark=mark options={solid, thin}, mark=*, mark size=1, color=black, forget plot,]
coordinates {
(1 ,0.000000141670033328629)
(2 ,0.000000355674976795883)
(3 ,0.000000570700276414204)
(4 ,0.00000000119497023960212)
(5 ,0.00000000139405748074058)
(6 ,0.00000000162716678163783)
(7 ,0.00000000197408333297913)
(8 ,0.00000000252977974987561)
(9 ,0.000000003260981417007)
(10 ,0.00000000418276208680514)
(11 ,0.00000000527613138050266)
(12 ,0.00000000666285658174505)
(13 ,0.00000000839268371918135)
(14 ,0.0000000104609394308277)
(15 ,0.0000000127319633730919)
(16 ,0.000000014954930800246)
(17 ,0.0000000168473185238204)
(18 ,0.0000000180770293249921)
(19 ,0.0000000182790786531757)
(20 ,0.000000340166854496211)
(21 ,0.000000122606173463013)
(22 ,0.0000000108296726096796)
(23 ,0.00000000666539112282702)
(24 ,0.00000000293154861056597)
(25 ,0.00000000058491039602027)
};

\addplot [dashed, thick, color=pink, mark=none, forget plot]
coordinates {
( 0,  1e-06)
( 25,  1e-06)
};;\label{line:advec_conv:tolerances}

\nextgroupplot[width=0.3\textwidth, ymin=1e-7, ytick={1e-5, 1e-6, 1e-7}, xlabel={Timestep ($n$)}, ymax=1e-5, xmax=25, mark repeat={5}, xmin=0, ymode=log, ylabel={$\norm{\Rbm(\ubm_n, \xbm_n)}$}]
\addplot [solid, thick, color=black, mark=mark options={solid, thin}, mark=*, mark size=1, color=black, forget plot]
coordinates {
(1 ,0.000000570255847544434)
(2 ,0.000000447950400765092)
(3 ,0.000000531232820065309)
(4 ,0.000000554324202225737)
(5 ,0.000000620669470104049)
(6 ,0.000000667005071430721)
(7 ,0.0000007618265278685)
(8 ,0.00000087289030349285)
(9 ,0.00000101143486012022)
(10 ,0.00000117069175479227)
(11 ,0.00000134079956198848)
(12 ,0.00000154278475460106)
(13 ,0.00000177044709252831)
(14 ,0.00000202231623649255)
(15 ,0.00000228143723029493)
(16 ,0.00000252498014267703)
(17 ,0.00000273303962884285)
(18 ,0.00000288037856083301)
(19 ,0.00000293650405255051)
(20 ,0.00000287116315705891)
(21 ,0.00000265323313128724)
(22 ,0.00000224014634442032)
(23 ,0.00000168020603326436)
(24 ,0.00000102239821241509)
(25 ,0.000000511425643285399)
};

\end{groupplot}\end{tikzpicture}


==> py/advec_newton.tikz <==

\begin{tikzpicture}
\begin{groupplot} [
group style={group size = 3 by 1, horizontal sep = 1.5cm}]
\nextgroupplot[
width=0.32\textwidth,
%xtick={-1, -0.75, -0.5, -0.25, 0, 0.25, 0.5, 0.75, 1},
xlabel={Timestep ($n$)},
ymax=5,
xmax=25,
ylabel={No. of SQP steps},
xmin=0,
ymin=1,
mark repeat={5}]

\addplot [solid, thick, color=black, mark=mark options={solid, thin}, mark=*, mark size=1, color=blue]
coordinates {
(1, 2)
(2, 2)
(3, 2)
(4, 2)
(5, 2)
(6, 2)
(7, 2)
(8, 2)
(9, 2)
(10, 2)
(11, 2)
(12, 2)
(13, 2)
(14, 2)
(15, 2)
(16, 2)
(17, 2)
(18, 2)
(19, 2)
(20, 2)
(21, 2)
(22, 2)
(23, 2)
(24, 2)
(25, 2)
};\label{line:advec_newton:stage1}

\nextgroupplot[
width=0.32\textwidth,
%xtick={-1, -0.75, -0.5, -0.25, 0, 0.25, 0.5, 0.75, 1},
xlabel={Timestep ($n$)},
ymax=5,
xmax=25,
xmin=0,
ymin=1,
mark repeat={5}]
\addplot [solid, thick, color=black, mark=mark options={solid, thin}, mark=*, mark size=1, color=red]
coordinates {
(1, 2)
(2, 2)
(3, 2)
(4, 2)
(5, 2)
(6, 2)
(7, 2)
(8, 2)
(9, 2)
(10, 2)
(11, 2)
(12, 2)
(13, 2)
(14, 2)
(15, 2)
(16, 2)
(17, 2)
(18, 2)
(19, 2)
(20, 2)
(21, 2)
(22, 2)
(23, 2)
(24, 2)
(25, 2)
};\label{line:advec_newton:stage2}

\nextgroupplot[
width=0.32\textwidth,
%xtick={-1, -0.75, -0.5, -0.25, 0, 0.25, 0.5, 0.75, 1},
xlabel={Timestep ($n$)},
ymax=5,
xmax=25,
xmin=0,
ymin=1,
mark repeat={5}]
\addplot [solid, thick, color=black, mark=mark options={solid, thin}, mark=*, mark size=1, color=green]
coordinates {
(1, 2)
(2, 2)
(3, 2)
(4, 3)
(5, 3)
(6, 3)
(7, 3)
(8, 3)
(9, 3)
(10, 3)
(11, 3)
(12, 3)
(13, 3)
(14, 3)
(15, 3)
(16, 3)
(17, 3)
(18, 3)
(19, 3)
(20, 3)
(21, 2)
(22, 3)
(23, 3)
(24, 3)
(25, 3)
};\label{line:advec_newton:stage3}

\end{groupplot}\end{tikzpicture}




==> py/advec_newton_sameplt.tikz <==

\begin{tikzpicture}
\begin{groupplot} [
group style={group size = 1 by 1, horizontal sep = 1.5cm}]
\nextgroupplot[
width=0.32\textwidth,
%xtick={-1, -0.75, -0.5, -0.25, 0, 0.25, 0.5, 0.75, 1},
xlabel={Timestep ($n$)},
ymax=5,
xmax=25,
ylabel={No. of SQP steps},
xmin=0,
ymin=1,
mark repeat={5}]

\addplot [solid, thick,mark=mark options={solid, thin}, mark=*, mark size=1, color=blue]
coordinates {
(1, 2)
(2, 2)
(3, 2)
(4, 2)
(5, 2)
(6, 2)
(7, 2)
(8, 2)
(9, 2)
(10, 2)
(11, 2)
(12, 2)
(13, 2)
(14, 2)
(15, 2)
(16, 2)
(17, 2)
(18, 2)
(19, 2)
(20, 2)
(21, 2)
(22, 2)
(23, 2)
(24, 2)
(25, 2)
};\label{line:advec_newton:stage1}


\addplot [solid, thick, mark=mark options={solid, thin}, mark=*, mark size=1, color=red]
coordinates {
(1, 2)
(2, 2)
(3, 2)
(4, 2)
(5, 2)
(6, 2)
(7, 2)
(8, 2)
(9, 2)
(10, 2)
(11, 2)
(12, 2)
(13, 2)
(14, 2)
(15, 2)
(16, 2)
(17, 2)
(18, 2)
(19, 2)
(20, 2)
(21, 2)
(22, 2)
(23, 2)
(24, 2)
(25, 2)
};\label{line:advec_newton:stage2}


\addplot [solid, thick, mark=mark options={solid, thin}, mark=*, mark size=1, color=green]
coordinates {
(1, 2)
(2, 2)
(3, 2)
(4, 3)
(5, 3)
(6, 3)
(7, 3)
(8, 3)
(9, 3)
(10, 3)
(11, 3)
(12, 3)
(13, 3)
(14, 3)
(15, 3)
(16, 3)
(17, 3)
(18, 3)
(19, 3)
(20, 3)
(21, 2)
(22, 3)
(23, 3)
(24, 3)
(25, 3)
};\label{line:advec_newton:stage3}

\end{groupplot}\end{tikzpicture}




==> py/advec_sqp.tikz <==
%%%This was adapted from advec2d_beta0_c2s2_nel8x4_porder0x2_conv.tikz and the corresponding python script from the 2020 JCP paper

\begin{tikzpicture}
\begin{groupplot} [
group style={group size = 2 by 2, horizontal sep = 2.3cm, vertical sep = 2.1cm}]
\nextgroupplot[width=0.4\textwidth, ymin=1e-12, ytick={1e-8, 1e-10, 1e-12}, xlabel={Timestep ($n$)}, ymax=2e-8, xmax=25, mark repeat={5}, xmin=0, ymode=log, ylabel={$\norm{\rbm(\ubm_n, \xbm_n)}$}]
\addplot [solid, thick, color=black, mark options={solid, thin}, mark=*, mark size=1.5, color=black]
coordinates {
(1 ,0.000000000335174396586396)
(2 ,0.000000002087545266306)
(3 ,0.00000000536082073096822)
(4 ,3.85855552147893E-12)
(5 ,1.6760193674263E-12)
(6 ,2.7244644644291E-12)
(7 ,4.18903100669669E-12)
(8 ,6.16068444537169E-12)
(9 ,8.69842056044088E-12)
(10 ,1.17834934802951E-11)
(11 ,1.52556671455074E-11)
(12 ,1.87486290977658E-11)
(13 ,2.16702466047925E-11)
(14 ,2.32797024466527E-11)
(15 ,2.28979762486441E-11)
(16 ,2.02071335840075E-11)
(17 ,1.55038168765805E-11)
(18 ,9.7636649073965E-12)
(19 ,4.43562164238621E-12)
(20 ,0.00000000473037342893424)
(21 ,0.000000000616946237769889)
(22 ,1.0697972285281E-11)
(23 ,7.14394505647698E-12)
(24 ,1.33194246060934E-11)
(25 ,1.9979516606387E-11)
};\label{line:advec_conv:values}

\addplot [dashed, thick, color=pink, mark=none, forget plot]
coordinates {
( 0,  1e-08)
( 110,  1e-08)
};;\label{line:advec_conv:tolerances}

\nextgroupplot[width=0.4\textwidth, ymin=1e-10, ytick={1e-6, 1e-8, 1e-10}, xlabel={Timestep ($n$)}, ymax=2e-6, xmax=25, mark repeat={5}, xmin=0, ymode=log, ylabel={$\norm{\cbm(\ubm_n, \xbm_n)}$}]
\addplot [solid, thick, color=black, mark options={solid, thin}, mark=*, mark size=1.5, color=black, forget plot]
coordinates {
(1 ,0.000000141670033328629)
(2 ,0.000000355674976795883)
(3 ,0.000000570700276414204)
(4 ,0.00000000119497023960212)
(5 ,0.00000000139405748074058)
(6 ,0.00000000162716678163783)
(7 ,0.00000000197408333297913)
(8 ,0.00000000252977974987561)
(9 ,0.000000003260981417007)
(10 ,0.00000000418276208680514)
(11 ,0.00000000527613138050266)
(12 ,0.00000000666285658174505)
(13 ,0.00000000839268371918135)
(14 ,0.0000000104609394308277)
(15 ,0.0000000127319633730919)
(16 ,0.000000014954930800246)
(17 ,0.0000000168473185238204)
(18 ,0.0000000180770293249921)
(19 ,0.0000000182790786531757)
(20 ,0.000000340166854496211)
(21 ,0.000000122606173463013)
(22 ,0.0000000108296726096796)
(23 ,0.00000000666539112282702)
(24 ,0.00000000293154861056597)
(25 ,0.00000000058491039602027)
};

\addplot [dashed, thick, color=pink, mark=none, forget plot]
coordinates {
( 0,  1e-06)
( 25,  1e-06)
};;\label{line:advec_conv:tolerances}

\nextgroupplot[width=0.4\textwidth, ymin=1e-7, ytick={1e-5, 1e-6, 1e-7}, xlabel={Timestep ($n$)}, ymax=1e-5, xmax=25, mark repeat={5}, xmin=0, ymode=log, ylabel={$\norm{\Rbm(\ubm_n, \xbm_n)}$}]
\addplot [solid, thick, color=black, mark options={solid, thin}, mark=*, mark size=1.5, color=black, forget plot]
coordinates {
(1 ,0.000000570255847544434)
(2 ,0.000000447950400765092)
(3 ,0.000000531232820065309)
(4 ,0.000000554324202225737)
(5 ,0.000000620669470104049)
(6 ,0.000000667005071430721)
(7 ,0.0000007618265278685)
(8 ,0.00000087289030349285)
(9 ,0.00000101143486012022)
(10 ,0.00000117069175479227)
(11 ,0.00000134079956198848)
(12 ,0.00000154278475460106)
(13 ,0.00000177044709252831)
(14 ,0.00000202231623649255)
(15 ,0.00000228143723029493)
(16 ,0.00000252498014267703)
(17 ,0.00000273303962884285)
(18 ,0.00000288037856083301)
(19 ,0.00000293650405255051)
(20 ,0.00000287116315705891)
(21 ,0.00000265323313128724)
(22 ,0.00000224014634442032)
(23 ,0.00000168020603326436)
(24 ,0.00000102239821241509)
(25 ,0.000000511425643285399)
};

\nextgroupplot[
width=0.4\textwidth,
%xtick={-1, -0.75, -0.5, -0.25, 0, 0.25, 0.5, 0.75, 1},
xlabel={Timestep ($n$)},
ymax=3,
xmax=25,
ylabel={No. of SQP steps},
xmin=0,
ymin=1,
mark repeat={5}]
\addplot [solid, thick,mark options={solid, thin}, mark=*, mark size=1.5, color=blue]
coordinates {
(1, 2)
(2, 2)
(3, 2)
(4, 2)
(5, 2)
(6, 2)
(7, 2)
(8, 2)
(9, 2)
(10, 2)
(11, 2)
(12, 2)
(13, 2)
(14, 2)
(15, 2)
(16, 2)
(17, 2)
(18, 2)
(19, 2)
(20, 2)
(21, 2)
(22, 2)
(23, 2)
(24, 2)
(25, 2)
};\label{line:advec_newton:stage1}


\addplot [dashed, thick, mark options={solid, thin}, mark=square, mark size=1.5, color=red]
coordinates {
(1, 2)
(2, 2)
(3, 2)
(4, 2)
(5, 2)
(6, 2)
(7, 2)
(8, 2)
(9, 2)
(10, 2)
(11, 2)
(12, 2)
(13, 2)
(14, 2)
(15, 2)
(16, 2)
(17, 2)
(18, 2)
(19, 2)
(20, 2)
(21, 2)
(22, 2)
(23, 2)
(24, 2)
(25, 2)
};\label{line:advec_newton:stage2}


\addplot [dotted, thick, mark options={solid, thin}, mark=diamond, mark size=1.5, color=magenta]
coordinates {
(1, 2)
(2, 2)
(3, 2)
(4, 3)
(5, 3)
(6, 3)
(7, 3)
(8, 3)
(9, 3)
(10, 3)
(11, 3)
(12, 3)
(13, 3)
(14, 3)
(15, 3)
(16, 3)
(17, 3)
(18, 3)
(19, 3)
(20, 3)
(21, 2)
(22, 3)
(23, 3)
(24, 3)
(25, 3)
};\label{line:advec_newton:stage3}

\end{groupplot}\end{tikzpicture}


==> py/burg1d_mol_porder4x4_slice.tikz <==
%%%This was adapted from burg1d_sptm_c1s1_nel8x4_porder4x4_slice.tikz and the corresponding python script from the 2020 JCP paper

\begin{tikzpicture}
\begin{axis}[
width=0.7\textwidth,
xlabel={$x$},
ymax=2,
xmax=1,
ylabel={$U(x, t)$},
xmin=-1,
ymin=0,
height=0.4\textwidth]
\addplot [solid, thick, color=black]
coordinates {
(-1 ,-0.0000000011294454318653)
(-0.995970085256263 ,0.0000324542169199409)
(-0.995970085256263 ,0.0000324542169199409)
(-0.991940170512527 ,0.000129713399887124)
(-0.991940170512527 ,0.000129713399887124)
(-0.98791025576879 ,0.000291620483279315)
(-0.98791025576879 ,0.000291620483279315)
(-0.983880341025053 ,0.000518020117513332)
(-0.983880341025053 ,0.000518020117513332)
(-0.979850426281316 ,0.000808757539599621)
(-0.979850426281316 ,0.000808757539599621)
(-0.975820511537579 ,0.00116367857314226)
(-0.975820511537579 ,0.00116367857314226)
(-0.971790596793843 ,0.00158262962833893)
(-0.971790596793843 ,0.00158262962833893)
(-0.967760682050106 ,0.00206545770198096)
(-0.967760682050106 ,0.00206545770198096)
(-0.963730767306369 ,0.0026120103774533)
(-0.963730767306369 ,0.0026120103774533)
(-0.959700852562632 ,0.00322213582473451)
(-0.959700852562632 ,0.00322213582473451)
(-0.955670937818895 ,0.00389568280039679)
(-0.955670937818895 ,0.00389568280039679)
(-0.951641023075158 ,0.00463250064760597)
(-0.951641023075158 ,0.00463250064760597)
(-0.947611108331422 ,0.00543243929612148)
(-0.947611108331422 ,0.00543243929612148)
(-0.943581193587685 ,0.0062953492622964)
(-0.943581193587685 ,0.0062953492622964)
(-0.939551278843948 ,0.00722108164907741)
(-0.939551278843948 ,0.00722108164907741)
(-0.935521364100211 ,0.00820948814600485)
(-0.935521364100211 ,0.00820948814600485)
(-0.931491449356474 ,0.00926042102921266)
(-0.931491449356474 ,0.00926042102921266)
(-0.927461534612738 ,0.0103737331614284)
(-0.927461534612738 ,0.0103737331614284)
(-0.923431619869001 ,0.0115492779919733)
(-0.923431619869001 ,0.0115492779919733)
(-0.919401705125264 ,0.0127869095567621)
(-0.919401705125264 ,0.0127869095567621)
(-0.915371790381527 ,0.0140864824783033)
(-0.915371790381527 ,0.0140864824783033)
(-0.911341875637791 ,0.015447851965699)
(-0.911341875637791 ,0.015447851965699)
(-0.907311960894054 ,0.0168708738146448)
(-0.907311960894054 ,0.0168708738146448)
(-0.903282046150317 ,0.0183554044074301)
(-0.903282046150317 ,0.0183554044074301)
(-0.89925213140658 ,0.0199013007129378)
(-0.89925213140658 ,0.0199013007129378)
(-0.895222216662843 ,0.0215084181971964)
(-0.895222216662843 ,0.0215084202866446)
(-0.891192301919062 ,0.0231766183974656)
(-0.891192301919062 ,0.0231766183974656)
(-0.887162387175282 ,0.0249057573330721)
(-0.887162387175282 ,0.0249057573330721)
(-0.883132472431501 ,0.0266956941984651)
(-0.883132472431501 ,0.0266956941984651)
(-0.87910255768772 ,0.0285462887019088)
(-0.87910255768772 ,0.0285462887019088)
(-0.875072642943939 ,0.0304574010654834)
(-0.875072642943939 ,0.0304574010654834)
(-0.871042728200158 ,0.0324288920250843)
(-0.871042728200158 ,0.0324288920250843)
(-0.867012813456377 ,0.0344606228304225)
(-0.867012813456377 ,0.0344606228304225)
(-0.862982898712596 ,0.0365524552450244)
(-0.862982898712596 ,0.0365524552450244)
(-0.858952983968815 ,0.038704251546232)
(-0.858952983968815 ,0.038704251546232)
(-0.854923069225034 ,0.0409158745252029)
(-0.854923069225034 ,0.0409158745252029)
(-0.850893154481253 ,0.0431871874869098)
(-0.850893154481253 ,0.0431871874869098)
(-0.846863239737473 ,0.0455180542501414)
(-0.846863239737473 ,0.0455180542501414)
(-0.842833324993692 ,0.0479083391475016)
(-0.842833324993692 ,0.0479083391475016)
(-0.838803410249911 ,0.0503579070254098)
(-0.838803410249911 ,0.0503579070254098)
(-0.83477349550613 ,0.052866623244101)
(-0.83477349550613 ,0.052866623244101)
(-0.830743580762349 ,0.0554343536776257)
(-0.830743580762349 ,0.0554343536776257)
(-0.826713666018568 ,0.0580609647138497)
(-0.826713666018568 ,0.0580609647138497)
(-0.822683751274787 ,0.0607463232544545)
(-0.822683751274787 ,0.0607463232544545)
(-0.818653836531006 ,0.0634902967149371)
(-0.818653836531006 ,0.0634902967149371)
(-0.814623921787225 ,0.0662927530246098)
(-0.814623921787225 ,0.0662927530246098)
(-0.810594007043444 ,0.0691535606266007)
(-0.810594007043444 ,0.0691535606266007)
(-0.806564092299664 ,0.0720725884778532)
(-0.806564092299664 ,0.0720725884778532)
(-0.802534177555883 ,0.0750497060491261)
(-0.802534177555883 ,0.0750497060491261)
(-0.798504262812102 ,0.078084783324994)
(-0.798504262812102 ,0.078084783324994)
(-0.794474348068321 ,0.0811776908038466)
(-0.794474348068321 ,0.0811776908038466)
(-0.79044443332454 ,0.0843282974965394)
(-0.79044443332454 ,0.0843282994978895)
(-0.78641451858073 ,0.0875364781312179)
(-0.78641451858073 ,0.0875364781312179)
(-0.782384603836921 ,0.0908021022454025)
(-0.782384603836921 ,0.0908021022454025)
(-0.778354689093111 ,0.0941250422729604)
(-0.778354689093111 ,0.0941250422729604)
(-0.774324774349301 ,0.0975051710954906)
(-0.774324774349301 ,0.0975051710954906)
(-0.770294859605491 ,0.100942362042323)
(-0.770294859605491 ,0.100942362042323)
(-0.766264944861682 ,0.104436488890519)
(-0.766264944861682 ,0.104436488890519)
(-0.762235030117872 ,0.107987425864871)
(-0.762235030117872 ,0.107987425864871)
(-0.758205115374062 ,0.111595047637903)
(-0.758205115374062 ,0.111595047637903)
(-0.754175200630253 ,0.11525922932987)
(-0.754175200630253 ,0.11525922932987)
(-0.750145285886443 ,0.118979846508759)
(-0.750145285886443 ,0.118979846508759)
(-0.746115371142633 ,0.122756775190287)
(-0.746115371142633 ,0.122756775190287)
(-0.742085456398824 ,0.126589891837904)
(-0.742085456398824 ,0.126589891837904)
(-0.738055541655014 ,0.130479073362791)
(-0.738055541655014 ,0.130479073362791)
(-0.734025626911204 ,0.134424197123857)
(-0.734025626911204 ,0.134424197123857)
(-0.729995712167394 ,0.138425140927747)
(-0.729995712167394 ,0.138425140927747)
(-0.725965797423585 ,0.142481783028836)
(-0.725965797423585 ,0.142481783028836)
(-0.721935882679775 ,0.146594002129227)
(-0.721935882679775 ,0.146594002129227)
(-0.717905967935965 ,0.150761677378758)
(-0.717905967935965 ,0.150761677378758)
(-0.713876053192156 ,0.154984688374998)
(-0.713876053192156 ,0.154984688374998)
(-0.709846138448346 ,0.159262915163246)
(-0.709846138448346 ,0.159262915163246)
(-0.705816223704536 ,0.163596238236531)
(-0.705816223704536 ,0.163596238236531)
(-0.701786308960727 ,0.167984538535618)
(-0.701786308960727 ,0.167984538535618)
(-0.697756394216917 ,0.172427697448997)
(-0.697756394216917 ,0.172427697448997)
(-0.693726479473107 ,0.176925596812896)
(-0.693726479473107 ,0.176925596812896)
(-0.689696564729297 ,0.181478118911268)
(-0.689696564729297 ,0.181478118911268)
(-0.685666649985488 ,0.186085144719071)
(-0.685666649985488 ,0.186085146475801)
(-0.681636735241651 ,0.190746560229671)
(-0.681636735241651 ,0.190746560229671)
(-0.677606820497815 ,0.195462246879299)
(-0.677606820497815 ,0.195462246879299)
(-0.673576905753979 ,0.20023208863715)
(-0.673576905753979 ,0.20023208863715)
(-0.669546991010143 ,0.205055969862795)
(-0.669546991010143 ,0.205055969862795)
(-0.665517076266306 ,0.20993377530618)
(-0.665517076266306 ,0.20993377530618)
(-0.66148716152247 ,0.214865390107629)
(-0.66148716152247 ,0.214865390107629)
(-0.657457246778634 ,0.219850699797843)
(-0.657457246778634 ,0.219850699797843)
(-0.653427332034798 ,0.224889590297899)
(-0.653427332034798 ,0.224889590297899)
(-0.649397417290962 ,0.229981947919251)
(-0.649397417290962 ,0.229981947919251)
(-0.645367502547125 ,0.23512765936373)
(-0.645367502547125 ,0.23512765936373)
(-0.641337587803289 ,0.240326611723542)
(-0.641337587803289 ,0.240326611723542)
(-0.637307673059453 ,0.245578692481272)
(-0.637307673059453 ,0.245578692481272)
(-0.633277758315617 ,0.250883789509882)
(-0.633277758315617 ,0.250883789509882)
(-0.62924784357178 ,0.256241791072707)
(-0.62924784357178 ,0.256241791072707)
(-0.625217928827944 ,0.261652585823462)
(-0.625217928827944 ,0.261652585823462)
(-0.621188014084108 ,0.267116062806238)
(-0.621188014084108 ,0.267116062806238)
(-0.617158099340272 ,0.272632111455503)
(-0.617158099340272 ,0.272632111455503)
(-0.613128184596435 ,0.278200621596101)
(-0.613128184596435 ,0.278200621596101)
(-0.609098269852599 ,0.283821483443253)
(-0.609098269852599 ,0.283821483443253)
(-0.605068355108763 ,0.289494587602555)
(-0.605068355108763 ,0.289494587602555)
(-0.601038440364927 ,0.295219825069984)
(-0.601038440364927 ,0.295219825069984)
(-0.597008525621091 ,0.300997087231889)
(-0.597008525621091 ,0.300997087231889)
(-0.592978610877254 ,0.306826265864999)
(-0.592978610877254 ,0.306826265864999)
(-0.588948696133418 ,0.312707253136418)
(-0.588948696133418 ,0.312707253136418)
(-0.584918781389582 ,0.318639941603627)
(-0.584918781389582 ,0.318639941603627)
(-0.580888866645746 ,0.324624222710542)
(-0.580888866645746 ,0.324624224214484)
(-0.57685895189987 ,0.330659992223479)
(-0.57685895189987 ,0.330659992223479)
(-0.572829037153995 ,0.336747141976228)
(-0.572829037153995 ,0.336747141976228)
(-0.56879912240812 ,0.342885565998159)
(-0.56879912240812 ,0.342885565998159)
(-0.564769207662245 ,0.349075158659972)
(-0.564769207662245 ,0.349075158659972)
(-0.56073929291637 ,0.355315814673698)
(-0.56073929291637 ,0.355315814673698)
(-0.556709378170494 ,0.361607429092702)
(-0.556709378170494 ,0.361607429092702)
(-0.552679463424619 ,0.367949897311676)
(-0.552679463424619 ,0.367949897311676)
(-0.548649548678744 ,0.374343115066645)
(-0.548649548678744 ,0.374343115066645)
(-0.544619633932869 ,0.380786978434966)
(-0.544619633932869 ,0.380786978434966)
(-0.540589719186993 ,0.387281383835325)
(-0.540589719186993 ,0.387281383835325)
(-0.536559804441118 ,0.393826228027741)
(-0.536559804441118 ,0.393826228027741)
(-0.532529889695243 ,0.400421408113563)
(-0.532529889695243 ,0.400421408113563)
(-0.528499974949368 ,0.407066821535471)
(-0.528499974949368 ,0.407066821535471)
(-0.524470060203492 ,0.413762366077476)
(-0.524470060203492 ,0.413762366077476)
(-0.520440145457617 ,0.420507939864921)
(-0.520440145457617 ,0.420507939864921)
(-0.516410230711742 ,0.42730344136448)
(-0.516410230711742 ,0.42730344136448)
(-0.512380315965867 ,0.434148769384156)
(-0.512380315965867 ,0.434148769384156)
(-0.508350401219991 ,0.441043823073286)
(-0.508350401219991 ,0.441043823073286)
(-0.504320486474116 ,0.447988501922536)
(-0.504320486474116 ,0.447988501922536)
(-0.500290571728241 ,0.454982705763903)
(-0.500290571728241 ,0.454982705763903)
(-0.496260656982366 ,0.462026334770718)
(-0.496260656982366 ,0.462026334770718)
(-0.49223074223649 ,0.469119289457639)
(-0.49223074223649 ,0.469119289457639)
(-0.488200827490615 ,0.476261470680658)
(-0.488200827490615 ,0.476261470680658)
(-0.48417091274474 ,0.483452779637096)
(-0.48417091274474 ,0.483452779637096)
(-0.480140997998865 ,0.490693117865607)
(-0.480140997998865 ,0.490693117865607)
(-0.47611108325299 ,0.497982386839541)
(-0.47611108325299 ,0.497982387246175)
(-0.472081168470958 ,0.505320488604475)
(-0.472081168470958 ,0.505320488604475)
(-0.468051253688927 ,0.512707325719294)
(-0.468051253688927 ,0.512707325719294)
(-0.464021338906895 ,0.520142800963714)
(-0.464021338906895 ,0.520142800963714)
(-0.459991424124864 ,0.52762681742197)
(-0.459991424124864 ,0.52762681742197)
(-0.455961509342832 ,0.535159278482812)
(-0.455961509342832 ,0.535159278482812)
(-0.451931594560801 ,0.542740087839507)
(-0.451931594560801 ,0.542740087839507)
(-0.447901679778769 ,0.550369149489839)
(-0.447901679778769 ,0.550369149489839)
(-0.443871764996738 ,0.558046367736109)
(-0.443871764996738 ,0.558046367736109)
(-0.439841850214707 ,0.565771647185133)
(-0.439841850214707 ,0.565771647185133)
(-0.435811935432675 ,0.573544892748247)
(-0.435811935432675 ,0.573544892748247)
(-0.431782020650644 ,0.581366009641301)
(-0.431782020650644 ,0.581366009641301)
(-0.427752105868612 ,0.589234903384663)
(-0.427752105868612 ,0.589234903384663)
(-0.423722191086581 ,0.597151479803217)
(-0.423722191086581 ,0.597151479803217)
(-0.419692276304549 ,0.605115645026364)
(-0.419692276304549 ,0.605115645026364)
(-0.415662361522518 ,0.613127305488022)
(-0.415662361522518 ,0.613127305488022)
(-0.411632446740486 ,0.621186367926627)
(-0.411632446740486 ,0.621186367926627)
(-0.407602531958455 ,0.629292739385129)
(-0.407602531958455 ,0.629292739385129)
(-0.403572617176423 ,0.637446327210996)
(-0.403572617176423 ,0.637446327210996)
(-0.399542702394392 ,0.645647039056213)
(-0.399542702394392 ,0.645647039056213)
(-0.395512787612361 ,0.653894782877283)
(-0.395512787612361 ,0.653894782877283)
(-0.391482872830329 ,0.662189466935223)
(-0.391482872830329 ,0.662189466935223)
(-0.387452958048298 ,0.670530999795568)
(-0.387452958048298 ,0.670530999795568)
(-0.383423043266266 ,0.678919290328371)
(-0.383423043266266 ,0.678919290328371)
(-0.379393128484235 ,0.6873542477082)
(-0.379393128484235 ,0.6873542477082)
(-0.375363213702203 ,0.69583578141414)
(-0.375363213702203 ,0.69583578141414)
(-0.371333298920172 ,0.704363788411892)
(-0.371333298920172 ,0.704363801229793)
(-0.36730338533935 ,0.712938206603081)
(-0.36730338533935 ,0.712938206603081)
(-0.363273471758529 ,0.721558927727153)
(-0.363273471758529 ,0.721558927727153)
(-0.359243558177707 ,0.730225862844068)
(-0.359243558177707 ,0.730225862844068)
(-0.355213644596885 ,0.738938923231545)
(-0.355213644596885 ,0.738938923231545)
(-0.351183731016063 ,0.747698020385055)
(-0.351183731016063 ,0.747698020385055)
(-0.347153817435242 ,0.756503066017826)
(-0.347153817435242 ,0.756503066017826)
(-0.34312390385442 ,0.765353972060839)
(-0.34312390385442 ,0.765353972060839)
(-0.339093990273598 ,0.77425065066283)
(-0.339093990273598 ,0.77425065066283)
(-0.335064076692777 ,0.783193014190292)
(-0.335064076692777 ,0.783193014190292)
(-0.331034163111955 ,0.79218097522747)
(-0.331034163111955 ,0.79218097522747)
(-0.327004249531133 ,0.801214446576365)
(-0.327004249531133 ,0.801214446576365)
(-0.322974335950312 ,0.810293341256733)
(-0.322974335950312 ,0.810293341256733)
(-0.31894442236949 ,0.819417572506084)
(-0.31894442236949 ,0.819417572506084)
(-0.314914508788668 ,0.828587053779684)
(-0.314914508788668 ,0.828587053779684)
(-0.310884595207847 ,0.837801698750553)
(-0.310884595207847 ,0.837801698750553)
(-0.306854681627025 ,0.847061421309466)
(-0.306854681627025 ,0.847061421309466)
(-0.302824768046203 ,0.856366135564953)
(-0.302824768046203 ,0.856366135564953)
(-0.298794854465382 ,0.865715755843298)
(-0.298794854465382 ,0.865715755843298)
(-0.29476494088456 ,0.875110196688541)
(-0.29476494088456 ,0.875110196688541)
(-0.290735027303738 ,0.884549372862476)
(-0.290735027303738 ,0.884549372862476)
(-0.286705113722916 ,0.894033199344652)
(-0.286705113722916 ,0.894033199344652)
(-0.282675200142095 ,0.903561591332374)
(-0.282675200142095 ,0.903561591332374)
(-0.278645286561273 ,0.913134464240699)
(-0.278645286561273 ,0.913134464240699)
(-0.274615372980451 ,0.922751733702441)
(-0.274615372980451 ,0.922751733702441)
(-0.27058545939963 ,0.932413315568169)
(-0.27058545939963 ,0.932413315568169)
(-0.266555545818808 ,0.942119125906205)
(-0.266555545818808 ,0.942119179624046)
(-0.262525622838 ,0.951869137091056)
(-0.262525622838 ,0.951869137091056)
(-0.258495699857191 ,0.961663171022176)
(-0.258495699857191 ,0.961663171022176)
(-0.254465776876383 ,0.971501196649184)
(-0.254465776876383 ,0.971501196649184)
(-0.250435853895574 ,0.981383129629683)
(-0.250435853895574 ,0.981383129629683)
(-0.246405930914766 ,0.991308886047103)
(-0.246405930914766 ,0.991308886047103)
(-0.242376007933958 ,1.00127838241071)
(-0.242376007933958 ,1.00127838241071)
(-0.238346084953149 ,1.01129153565557)
(-0.238346084953149 ,1.01129153565557)
(-0.234316161972341 ,1.02134826314262)
(-0.234316161972341 ,1.02134826314262)
(-0.230286238991532 ,1.03144848265859)
(-0.230286238991532 ,1.03144848265859)
(-0.226256316010724 ,1.04159211241604)
(-0.226256316010724 ,1.04159211241604)
(-0.222226393029915 ,1.05177907105337)
(-0.222226393029915 ,1.05177907105337)
(-0.218196470049107 ,1.06200927763481)
(-0.218196470049107 ,1.06200927763481)
(-0.214166547068299 ,1.0722826516504)
(-0.214166547068299 ,1.0722826516504)
(-0.21013662408749 ,1.08259911301602)
(-0.21013662408749 ,1.08259911301602)
(-0.206106701106682 ,1.09295858207337)
(-0.206106701106682 ,1.09295858207337)
(-0.202076778125873 ,1.10336097958999)
(-0.202076778125873 ,1.10336097958999)
(-0.198046855145065 ,1.11380622675922)
(-0.198046855145065 ,1.11380622675922)
(-0.194016932164257 ,1.12429424520026)
(-0.194016932164257 ,1.12429424520026)
(-0.189987009183448 ,1.13482495695813)
(-0.189987009183448 ,1.13482495695813)
(-0.18595708620264 ,1.14539828450365)
(-0.18595708620264 ,1.14539828450365)
(-0.181927163221831 ,1.1560141507335)
(-0.181927163221831 ,1.1560141507335)
(-0.177897240241023 ,1.16667247897017)
(-0.177897240241023 ,1.16667247897017)
(-0.173867317260215 ,1.17737319296198)
(-0.173867317260215 ,1.17737319296198)
(-0.169837394279406 ,1.18811621688309)
(-0.169837394279406 ,1.18811621688309)
(-0.165807471298598 ,1.19890147533346)
(-0.165807471298598 ,1.19890147533346)
(-0.161777548317789 ,1.20972874312432)
(-0.161777548317789 ,1.2097288933389)
(-0.157747676613034 ,1.22059820878057)
(-0.157747676613034 ,1.22059820878057)
(-0.153717804908279 ,1.23150962593711)
(-0.153717804908279 ,1.23150962593711)
(-0.149687933203523 ,1.24246292521436)
(-0.149687933203523 ,1.24246292521436)
(-0.145658061498768 ,1.25345803683317)
(-0.145658061498768 ,1.25345803683317)
(-0.141628189794012 ,1.2644948906148)
(-0.141628189794012 ,1.2644948906148)
(-0.137598318089257 ,1.27557341598096)
(-0.137598318089257 ,1.27557341598096)
(-0.133568446384501 ,1.28669354195377)
(-0.133568446384501 ,1.28669354195377)
(-0.129538574679746 ,1.29785519715578)
(-0.129538574679746 ,1.29785519715578)
(-0.125508702974991 ,1.30905830980998)
(-0.125508702974991 ,1.30905830980998)
(-0.121478831270235 ,1.32030280773978)
(-0.121478831270235 ,1.32030280773978)
(-0.11744895956548 ,1.33158861836901)
(-0.11744895956548 ,1.33158861836901)
(-0.113419087860724 ,1.34291566872195)
(-0.113419087860724 ,1.34291566872195)
(-0.109389216155969 ,1.35428388542329)
(-0.109389216155969 ,1.35428388542329)
(-0.105359344451214 ,1.36569319469815)
(-0.105359344451214 ,1.36569319469815)
(-0.101329472746458 ,1.37714352237209)
(-0.101329472746458 ,1.37714352237209)
(-0.0972996010417027 ,1.38863479387108)
(-0.0972996010417027 ,1.38863479387108)
(-0.0932697293369473 ,1.40016693422154)
(-0.0932697293369473 ,1.40016693422154)
(-0.0892398576321919 ,1.41173986805029)
(-0.0892398576321919 ,1.41173986805029)
(-0.0852099859274365 ,1.42335351958461)
(-0.0852099859274365 ,1.42335351958461)
(-0.0811801142226811 ,1.43500781265218)
(-0.0811801142226811 ,1.43500781265218)
(-0.0771502425179257 ,1.44670267068113)
(-0.0771502425179257 ,1.44670267068113)
(-0.0731203708131702 ,1.4584380167)
(-0.0731203708131702 ,1.4584380167)
(-0.0690904991084148 ,1.47021377333777)
(-0.0690904991084148 ,1.47021377333777)
(-0.0650606274036594 ,1.48202986282386)
(-0.0650606274036594 ,1.48202986282386)
(-0.061030755698904 ,1.49388620698808)
(-0.061030755698904 ,1.49388620698808)
(-0.0570008839941486 ,1.5057827272607)
(-0.0570008839941486 ,1.50578309092921)
(-0.0529716493774768 ,1.51771909106704)
(-0.0529716493774768 ,1.51771909106704)
(-0.048942414760805 ,1.52969498542121)
(-0.048942414760805 ,1.52969498542121)
(-0.0449131801441332 ,1.54171072231399)
(-0.0449131801441332 ,1.54171072231399)
(-0.0408839455274614 ,1.55376624904345)
(-0.0408839455274614 ,1.55376624904345)
(-0.0368547109107896 ,1.56586151188341)
(-0.0368547109107896 ,1.56586151188341)
(-0.0328254762941177 ,1.5779964560835)
(-0.0328254762941177 ,1.5779964560835)
(-0.0287962416774459 ,1.59017102586911)
(-0.0287962416774459 ,1.59017102586911)
(-0.0247670070607741 ,1.60238516444142)
(-0.0247670070607741 ,1.60238516444142)
(-0.0207377724441023 ,1.61463881397739)
(-0.0207377724441023 ,1.61463881397739)
(-0.0167085378274305 ,1.62693191562977)
(-0.0167085378274305 ,1.62693191562977)
(-0.0126793032107587 ,1.63926440952706)
(-0.0126793032107587 ,1.63926440952706)
(-0.00865006859408691 ,1.65163623477357)
(-0.00865006859408691 ,1.65163623477357)
(-0.00462083397741511 ,1.66404732944938)
(-0.00462083397741511 ,1.66404732944938)
(-0.000591599360743302 ,1.67649763061035)
(-0.000591599360743302 ,1.67649763061035)
(0.00343763525592851 ,1.68898707428812)
(0.00343763525592851 ,1.68898707428812)
(0.00746686987260032 ,1.7015155954901)
(0.00746686987260032 ,1.7015155954901)
(0.0114961044892721 ,1.71408312819951)
(0.0114961044892721 ,1.71408312819951)
(0.0155253391059439 ,1.72668960537532)
(0.0155253391059439 ,1.72668960537532)
(0.0195545737226157 ,1.73933495895229)
(0.0195545737226157 ,1.73933495895229)
(0.0235838083392875 ,1.75201911984097)
(0.0235838083392875 ,1.75201911984097)
(0.0276130429559594 ,1.76474201792767)
(0.0276130429559594 ,1.76474201792767)
(0.0316422775726312 ,1.77750358207451)
(0.0316422775726312 ,1.77750358207451)
(0.035671512189303 ,1.79030374011935)
(0.035671512189303 ,1.79030374011935)
(0.0397007468059748 ,1.80314241887587)
(0.0397007468059748 ,1.80314241887587)
(0.0437299814226466 ,1.81601954413351)
(0.0437299814226466 ,1.81601954413351)
(0.0477592160393184 ,1.8289350406575)
(0.0477592160393184 ,-0.0000000608555707871286)
(0.142983294206992 ,-0.0000000435201827007202)
(0.142983294206992 ,0.0000000437700271836232)
(0.238207372550046 ,-0.0000000288475936821694)
(0.238207372550046 ,0.0000000292247707705066)
(0.333431450956932 ,-0.000000018000361691364)
(0.333431450956932 ,0.0000000172590961391162)
(0.428655529385317 ,-0.00000000918927461510044)
(0.428655529385317 ,0.0000000100501455826891)
(0.523879607819766 ,-0.00000000497825001659228)
(0.523879607819766 ,0.00000000420015741791212)
(0.6191036862556 ,-0.0000000015406397494872)
(0.6191036862556 ,0.00000000210241088380788)
(0.714327764691676 ,-0.000000000697144258666992)
(0.714327764691676 ,0.000000000392793181814674)
(0.809551843127783 ,-4.62620291219878E-11)
(0.809551843127783 ,0.000000000148511603237111)
(0.904775921563891 ,-1.04191767343606E-11)
(0.904775921563891 ,-1.1936478155479E-12)
(1 ,-5.88156425987748E-13)};\label{line:burg1d_mol_slice}

\addplot [solid, thick, color=black]
coordinates {
(-1 ,-0.000000652689761079226)
(-0.995085944036454 ,0.0000478971531669886)
(-0.995085944036454 ,0.0000478971531669886)
(-0.990171888072908 ,0.000190774993392018)
(-0.990171888072908 ,0.000190774993392018)
(-0.985257832109362 ,0.000426192488474924)
(-0.985257832109362 ,0.000426192488474924)
(-0.980343776145817 ,0.000752400618340965)
(-0.980343776145817 ,0.000752400618340965)
(-0.975429720182271 ,0.00116768968527975)
(-0.975429720182271 ,0.00116768968527975)
(-0.970515664218725 ,0.00167038931394524)
(-0.970515664218725 ,0.00167038931394524)
(-0.965601608255179 ,0.00225886845135574)
(-0.965601608255179 ,0.00225886845135574)
(-0.960687552291633 ,0.0029315353668939)
(-0.960687552291633 ,0.0029315353668939)
(-0.955773496328087 ,0.00368683765230673)
(-0.955773496328087 ,0.00368683765230673)
(-0.950859440364541 ,0.00452326222170556)
(-0.950859440364541 ,0.00452326222170556)
(-0.945945384400995 ,0.0054393353115661)
(-0.945945384400995 ,0.0054393353115661)
(-0.941031328437449 ,0.00643362248072839)
(-0.941031328437449 ,0.00643362248072839)
(-0.936117272473903 ,0.00750472861039682)
(-0.936117272473903 ,0.00750472861039682)
(-0.931203216510358 ,0.00865129790414014)
(-0.931203216510358 ,0.00865129790414014)
(-0.926289160546812 ,0.00987201388789142)
(-0.926289160546812 ,0.00987201388789142)
(-0.921375104583266 ,0.0111655994099481)
(-0.921375104583266 ,0.0111655994099481)
(-0.91646104861972 ,0.012530816640972)
(-0.91646104861972 ,0.012530816640972)
(-0.911546992656174 ,0.0139664670739892)
(-0.911546992656174 ,0.0139664670739892)
(-0.906632936692628 ,0.0154713915243902)
(-0.906632936692628 ,0.0154713915243902)
(-0.901718880729082 ,0.0170444701299298)
(-0.901718880729082 ,0.0170444701299298)
(-0.896804824765536 ,0.0186846223507272)
(-0.896804824765536 ,0.0186846223507272)
(-0.89189076880199 ,0.020390806969266)
(-0.89189076880199 ,0.020390806969266)
(-0.886976712838445 ,0.0221620220903939)
(-0.886976712838445 ,0.0221620220903939)
(-0.882062656874899 ,0.0239973051413232)
(-0.882062656874899 ,0.0239973051413232)
(-0.877148600911353 ,0.0258957328716305)
(-0.877148600911353 ,0.0258957328716305)
(-0.872234544947807 ,0.0278553905620285)
(-0.872234544947807 ,0.0278564213532567)
(-0.867320488981845 ,0.0298768221957705)
(-0.867320488981845 ,0.0298768221957705)
(-0.862406433015884 ,0.0319582828053301)
(-0.862406433015884 ,0.0319582828053301)
(-0.857492377049922 ,0.0340989123706802)
(-0.857492377049922 ,0.0340989123706802)
(-0.852578321083961 ,0.0362978660673951)
(-0.852578321083961 ,0.0362978660673951)
(-0.847664265117999 ,0.03855431426665)
(-0.847664265117999 ,0.03855431426665)
(-0.842750209152038 ,0.0408674425352212)
(-0.842750209152038 ,0.0408674425352212)
(-0.837836153186077 ,0.0432364516354861)
(-0.837836153186077 ,0.0432364516354861)
(-0.832922097220115 ,0.0456605575254231)
(-0.832922097220115 ,0.0456605575254231)
(-0.828008041254154 ,0.0481389913586115)
(-0.828008041254154 ,0.0481389913586115)
(-0.823093985288192 ,0.050670999484232)
(-0.823093985288192 ,0.050670999484232)
(-0.818179929322231 ,0.053255843447066)
(-0.818179929322231 ,0.053255843447066)
(-0.813265873356269 ,0.0558927999874963)
(-0.813265873356269 ,0.0558927999874963)
(-0.808351817390308 ,0.0585811610415065)
(-0.808351817390308 ,0.0585811610415065)
(-0.803437761424346 ,0.0613202337406813)
(-0.803437761424346 ,0.0613202337406813)
(-0.798523705458385 ,0.0641093404122066)
(-0.798523705458385 ,0.0641093404122066)
(-0.793609649492423 ,0.0669478185788691)
(-0.793609649492423 ,0.0669478185788691)
(-0.788695593526462 ,0.0698350209590568)
(-0.788695593526462 ,0.0698350209590568)
(-0.7837815375605 ,0.0727703154667587)
(-0.7837815375605 ,0.0727703154667587)
(-0.778867481594539 ,0.0757530852115647)
(-0.778867481594539 ,0.0757530852115647)
(-0.773953425628577 ,0.078782728498666)
(-0.773953425628577 ,0.078782728498666)
(-0.769039369662616 ,0.0818586588288546)
(-0.769039369662616 ,0.0818586588288546)
(-0.764125313696654 ,0.0849803048985238)
(-0.764125313696654 ,0.0849803048985238)
(-0.759211257730693 ,0.0881471105996678)
(-0.759211257730693 ,0.0881471105996678)
(-0.754297201764731 ,0.0913585350198818)
(-0.754297201764731 ,0.0913585350198818)
(-0.74938314579877 ,0.0946140524423623)
(-0.74938314579877 ,0.0946140524423623)
(-0.744469089832809 ,0.0979128729941396)
(-0.744469089832809 ,0.0979131523459066)
(-0.739555033867844 ,0.101254910878081)
(-0.739555033867844 ,0.101254910878081)
(-0.734640977902879 ,0.10463938661719)
(-0.734640977902879 ,0.10463938661719)
(-0.729726921937914 ,0.108065810843746)
(-0.729726921937914 ,0.108065810843746)
(-0.72481286597295 ,0.1115337015044)
(-0.72481286597295 ,0.1115337015044)
(-0.719898810007985 ,0.115042583860182)
(-0.719898810007985 ,0.115042583860182)
(-0.71498475404302 ,0.118591990486499)
(-0.71498475404302 ,0.118591990486499)
(-0.710070698078055 ,0.122181461273133)
(-0.710070698078055 ,0.122181461273133)
(-0.705156642113091 ,0.125810543424245)
(-0.705156642113091 ,0.125810543424245)
(-0.700242586148126 ,0.12947879145837)
(-0.700242586148126 ,0.12947879145837)
(-0.695328530183161 ,0.13318576720842)
(-0.695328530183161 ,0.13318576720842)
(-0.690414474218196 ,0.136931039821686)
(-0.690414474218196 ,0.136931039821686)
(-0.685500418253232 ,0.140714185759833)
(-0.685500418253232 ,0.140714185759833)
(-0.680586362288267 ,0.144534788798903)
(-0.680586362288267 ,0.144534788798903)
(-0.675672306323302 ,0.148392440029316)
(-0.675672306323302 ,0.148392440029316)
(-0.670758250358337 ,0.152286737855867)
(-0.670758250358337 ,0.152286737855867)
(-0.665844194393373 ,0.156217287997728)
(-0.665844194393373 ,0.156217287997728)
(-0.660930138428408 ,0.160183703488447)
(-0.660930138428408 ,0.160183703488447)
(-0.656016082463443 ,0.164185604675951)
(-0.656016082463443 ,0.164185604675951)
(-0.651102026498478 ,0.168222619222542)
(-0.651102026498478 ,0.168222619222542)
(-0.646187970533514 ,0.172294382104897)
(-0.646187970533514 ,0.172294382104897)
(-0.641273914568549 ,0.176400535614071)
(-0.641273914568549 ,0.176400535614071)
(-0.636359858603584 ,0.180540729355498)
(-0.636359858603584 ,0.180540729355498)
(-0.631445802638619 ,0.184714620248984)
(-0.631445802638619 ,0.184714620248984)
(-0.626531746673655 ,0.188921872528715)
(-0.626531746673655 ,0.188921872528715)
(-0.62161769070869 ,0.193162157743251)
(-0.62161769070869 ,0.193162157743251)
(-0.616703634743725 ,0.197435048128989)
(-0.616703634743725 ,0.197435154755532)
(-0.611789578778788 ,0.201740382908021)
(-0.611789578778788 ,0.201740382908021)
(-0.606875522813851 ,0.206077739660661)
(-0.606875522813851 ,0.206077739660661)
(-0.601961466848914 ,0.210446809668425)
(-0.601961466848914 ,0.210446809668425)
(-0.597047410883977 ,0.214847288210976)
(-0.597047410883977 ,0.214847288210976)
(-0.59213335491904 ,0.219278874566125)
(-0.59213335491904 ,0.219278874566125)
(-0.587219298954103 ,0.223741272009831)
(-0.587219298954103 ,0.223741272009831)
(-0.582305242989166 ,0.228234187816198)
(-0.582305242989166 ,0.228234187816198)
(-0.577391187024229 ,0.232757333257479)
(-0.577391187024229 ,0.232757333257479)
(-0.572477131059292 ,0.237310423604071)
(-0.572477131059292 ,0.237310423604071)
(-0.567563075094355 ,0.241893178124522)
(-0.567563075094355 ,0.241893178124522)
(-0.562649019129418 ,0.246505320085523)
(-0.562649019129418 ,0.246505320085523)
(-0.557734963164481 ,0.251146576751916)
(-0.557734963164481 ,0.251146576751916)
(-0.552820907199544 ,0.255816679386687)
(-0.552820907199544 ,0.255816679386687)
(-0.547906851234607 ,0.260515363250971)
(-0.547906851234607 ,0.260515363250971)
(-0.54299279526967 ,0.265242367604048)
(-0.54299279526967 ,0.265242367604048)
(-0.538078739304733 ,0.269997435703347)
(-0.538078739304733 ,0.269997435703347)
(-0.533164683339796 ,0.274780314804443)
(-0.533164683339796 ,0.274780314804443)
(-0.528250627374859 ,0.279590756161058)
(-0.528250627374859 ,0.279590756161058)
(-0.523336571409922 ,0.284428515025062)
(-0.523336571409922 ,0.284428515025062)
(-0.518422515444985 ,0.28929335064647)
(-0.518422515444985 ,0.28929335064647)
(-0.513508459480048 ,0.294185026273447)
(-0.513508459480048 ,0.294185026273447)
(-0.508594403515111 ,0.299103309152303)
(-0.508594403515111 ,0.299103309152303)
(-0.503680347550174 ,0.304047970527494)
(-0.503680347550174 ,0.304047970527494)
(-0.498766291585238 ,0.309018785641626)
(-0.498766291585238 ,0.309018785641626)
(-0.493852235620301 ,0.314015533735449)
(-0.493852235620301 ,0.314015533735449)
(-0.488938179655364 ,0.319037959989049)
(-0.488938179655364 ,0.319037998047863)
(-0.484024123692607 ,0.324085898415647)
(-0.484024123692607 ,0.324085898415647)
(-0.47911006772985 ,0.329159099385156)
(-0.47911006772985 ,0.329159099385156)
(-0.474196011767093 ,0.334257353595278)
(-0.474196011767093 ,0.334257353595278)
(-0.469281955804336 ,0.339380454147635)
(-0.469281955804336 ,0.339380454147635)
(-0.464367899841579 ,0.344528196547768)
(-0.464367899841579 ,0.344528196547768)
(-0.459453843878822 ,0.349700378705134)
(-0.459453843878822 ,0.349700378705134)
(-0.454539787916065 ,0.354896800933109)
(-0.454539787916065 ,0.354896800933109)
(-0.449625731953308 ,0.360117265948987)
(-0.449625731953308 ,0.360117265948987)
(-0.444711675990551 ,0.365361578873979)
(-0.444711675990551 ,0.365361578873979)
(-0.439797620027795 ,0.370629547233215)
(-0.439797620027795 ,0.370629547233215)
(-0.434883564065038 ,0.375920980955743)
(-0.434883564065038 ,0.375920980955743)
(-0.429969508102281 ,0.381235692374528)
(-0.429969508102281 ,0.381235692374528)
(-0.425055452139524 ,0.386573496226455)
(-0.425055452139524 ,0.386573496226455)
(-0.420141396176767 ,0.391934209652323)
(-0.420141396176767 ,0.391934209652323)
(-0.41522734021401 ,0.397317652196854)
(-0.41522734021401 ,0.397317652196854)
(-0.410313284251253 ,0.402723645808685)
(-0.410313284251253 ,0.402723645808685)
(-0.405399228288496 ,0.40815201484037)
(-0.405399228288496 ,0.40815201484037)
(-0.400485172325739 ,0.413602586048384)
(-0.400485172325739 ,0.413602586048384)
(-0.395571116362983 ,0.419075188593119)
(-0.395571116362983 ,0.419075188593119)
(-0.390657060400226 ,0.424569654038882)
(-0.390657060400226 ,0.424569654038882)
(-0.385743004437469 ,0.430085816353903)
(-0.385743004437469 ,0.430085816353903)
(-0.380828948474712 ,0.435623511910326)
(-0.380828948474712 ,0.435623511910326)
(-0.375914892511955 ,0.441182579484214)
(-0.375914892511955 ,0.441182579484214)
(-0.371000836549198 ,0.44676286025555)
(-0.371000836549198 ,0.44676286025555)
(-0.366086780586441 ,0.452364197808231)
(-0.366086780586441 ,0.452364197808231)
(-0.361172724623684 ,0.457986421983342)
(-0.361172724623684 ,0.457986438130076)
(-0.356258668651086 ,0.463629383598449)
(-0.356258668651086 ,0.463629383598449)
(-0.351344612678487 ,0.469292932474824)
(-0.351344612678487 ,0.469292932474824)
(-0.346430556705888 ,0.474976918365269)
(-0.346430556705888 ,0.474976918365269)
(-0.34151650073329 ,0.48068119264272)
(-0.34151650073329 ,0.48068119264272)
(-0.336602444760691 ,0.48640560830025)
(-0.336602444760691 ,0.48640560830025)
(-0.331688388788093 ,0.492150019951064)
(-0.331688388788093 ,0.492150019951064)
(-0.326774332815494 ,0.497914283828505)
(-0.326774332815494 ,0.497914283828505)
(-0.321860276842896 ,0.503698257786048)
(-0.321860276842896 ,0.503698257786048)
(-0.316946220870297 ,0.509501801297304)
(-0.316946220870297 ,0.509501801297304)
(-0.312032164897699 ,0.51532477545602)
(-0.312032164897699 ,0.51532477545602)
(-0.3071181089251 ,0.521167042976075)
(-0.3071181089251 ,0.521167042976075)
(-0.302204052952501 ,0.527028468191487)
(-0.302204052952501 ,0.527028468191487)
(-0.297289996979903 ,0.532908917056405)
(-0.297289996979903 ,0.532908917056405)
(-0.292375941007304 ,0.538808257145115)
(-0.292375941007304 ,0.538808257145115)
(-0.287461885034706 ,0.544726357652037)
(-0.287461885034706 ,0.544726357652037)
(-0.282547829062107 ,0.550663089391726)
(-0.282547829062107 ,0.550663089391726)
(-0.277633773089509 ,0.556618324798872)
(-0.277633773089509 ,0.556618324798872)
(-0.27271971711691 ,0.5625919379283)
(-0.27271971711691 ,0.5625919379283)
(-0.267805661144312 ,0.56858380445497)
(-0.267805661144312 ,0.56858380445497)
(-0.262891605171713 ,0.574593801673976)
(-0.262891605171713 ,0.574593801673976)
(-0.257977549199114 ,0.580621808500548)
(-0.257977549199114 ,0.580621808500548)
(-0.253063493226516 ,0.58666770547005)
(-0.253063493226516 ,0.58666770547005)
(-0.248149437253917 ,0.592731374737981)
(-0.248149437253917 ,0.592731374737981)
(-0.243235381281319 ,0.598812700079976)
(-0.243235381281319 ,0.598812700079976)
(-0.23832132530872 ,0.604911566891803)
(-0.23832132530872 ,0.604911566891803)
(-0.233407269336122 ,0.611027787705744)
(-0.233407269336122 ,0.611027862189366)
(-0.22849321347631 ,0.617161346726057)
(-0.22849321347631 ,0.617161346726057)
(-0.223579157616498 ,0.623312096222471)
(-0.223579157616498 ,0.623312096222471)
(-0.218665101756686 ,0.629479924480931)
(-0.218665101756686 ,0.629479924480931)
(-0.213751045896875 ,0.635664720895079)
(-0.213751045896875 ,0.635664720895079)
(-0.208836990037063 ,0.641866375966247)
(-0.208836990037063 ,0.641866375966247)
(-0.203922934177251 ,0.648084781303464)
(-0.203922934177251 ,0.648084781303464)
(-0.199008878317439 ,0.654319829623451)
(-0.199008878317439 ,0.654319829623451)
(-0.194094822457627 ,0.660571414750622)
(-0.194094822457627 ,0.660571414750622)
(-0.189180766597816 ,0.666839431617085)
(-0.189180766597816 ,0.666839431617085)
(-0.184266710738004 ,0.673123776262642)
(-0.184266710738004 ,0.673123776262642)
(-0.179352654878192 ,0.679424345834788)
(-0.179352654878192 ,0.679424345834788)
(-0.17443859901838 ,0.685741038588711)
(-0.17443859901838 ,0.685741038588711)
(-0.169524543158568 ,0.692073753887295)
(-0.169524543158568 ,0.692073753887295)
(-0.164610487298757 ,0.698422392201114)
(-0.164610487298757 ,0.698422392201114)
(-0.159696431438945 ,0.704786855108438)
(-0.159696431438945 ,0.704786855108438)
(-0.154782375579133 ,0.711167045295229)
(-0.154782375579133 ,0.711167045295229)
(-0.149868319719321 ,0.717562866555145)
(-0.149868319719321 ,0.717562866555145)
(-0.14495426385951 ,0.723974223789535)
(-0.14495426385951 ,0.723974223789535)
(-0.140040207999698 ,0.730401023007442)
(-0.140040207999698 ,0.730401023007442)
(-0.135126152139886 ,0.736843171325603)
(-0.135126152139886 ,0.736843171325603)
(-0.130212096280074 ,0.74330057696845)
(-0.130212096280074 ,0.74330057696845)
(-0.125298040420262 ,0.749773149268105)
(-0.125298040420262 ,0.749773149268105)
(-0.120383984560451 ,0.756260798664387)
(-0.120383984560451 ,0.756260798664387)
(-0.115469928700639 ,0.762763436704806)
(-0.115469928700639 ,0.762763436704806)
(-0.110555872840827 ,0.769280976044567)
(-0.110555872840827 ,0.769280976044567)
(-0.105641816981015 ,0.775813222384126)
(-0.105641816981015 ,0.775813330446569)
(-0.100727760070347 ,0.782360246907845)
(-0.100727760070347 ,0.782360246907845)
(-0.0958137031596794 ,0.788921908499598)
(-0.0958137031596794 ,0.788921908499598)
(-0.0908996462490114 ,0.795498120510314)
(-0.0908996462490114 ,0.795498120510314)
(-0.0859855893383434 ,0.802088797156119)
(-0.0859855893383434 ,0.802088797156119)
(-0.0810715324276755 ,0.808693853518338)
(-0.0810715324276755 ,0.808693853518338)
(-0.0761574755170075 ,0.815313205543492)
(-0.0761574755170075 ,0.815313205543492)
(-0.0712434186063395 ,0.821946770043303)
(-0.0712434186063395 ,0.821946770043303)
(-0.0663293616956715 ,0.828594464694688)
(-0.0663293616956715 ,0.828594464694688)
(-0.0614153047850036 ,0.835256208039765)
(-0.0614153047850036 ,0.835256208039765)
(-0.0565012478743356 ,0.841931919485849)
(-0.0565012478743356 ,0.841931919485849)
(-0.0515871909636676 ,0.84862151930545)
(-0.0515871909636676 ,0.84862151930545)
(-0.0466731340529996 ,0.855324928636281)
(-0.0466731340529996 ,0.855324928636281)
(-0.0417590771423316 ,0.86204206948125)
(-0.0417590771423316 ,0.86204206948125)
(-0.0368450202316637 ,0.868772864708464)
(-0.0368450202316637 ,0.868772864708464)
(-0.0319309633209957 ,0.875517238051229)
(-0.0319309633209957 ,0.875517238051229)
(-0.0270169064103277 ,0.882275114108046)
(-0.0270169064103277 ,0.882275114108046)
(-0.0221028494996597 ,0.889046418342617)
(-0.0221028494996597 ,0.889046418342617)
(-0.0171887925889918 ,0.895831077083842)
(-0.0171887925889918 ,0.895831077083842)
(-0.0122747356783238 ,0.902629017525817)
(-0.0122747356783238 ,0.902629017525817)
(-0.0073606787676558 ,0.909440167727836)
(-0.0073606787676558 ,0.909440167727836)
(-0.00244662185698781 ,0.916264456614395)
(-0.00244662185698781 ,0.916264456614395)
(0.00246743505368016 ,0.923101813975185)
(0.00246743505368016 ,0.923101813975185)
(0.00738149196434814 ,0.929952170465093)
(0.00738149196434814 ,0.929952170465093)
(0.0122955488750161 ,0.936815457604209)
(0.0122955488750161 ,0.936815457604209)
(0.0172096057856841 ,0.943691607777816)
(0.0172096057856841 ,0.943691607777816)
(0.0221236626963521 ,0.950580424751075)
(0.0221236626963521 ,0.9505805542364)
(0.0270377156982046 ,0.957482056645835)
(0.0270377156982046 ,0.957482056645835)
(0.0319517687000572 ,0.964396344750768)
(0.0319517687000572 ,0.964396344750768)
(0.0368658217019097 ,0.971323220277849)
(0.0368658217019097 ,0.971323220277849)
(0.0417798747037622 ,0.978262615154183)
(0.0417798747037622 ,0.978262615154183)
(0.0466939277056148 ,0.985214462022008)
(0.0466939277056148 ,0.985214462022008)
(0.0516079807074673 ,0.992178694238696)
(0.0516079807074673 ,0.992178694238696)
(0.0565220337093198 ,0.999155245876748)
(0.0565220337093198 ,0.999155245876748)
(0.0614360867111724 ,1.0061440517238)
(0.0614360867111724 ,1.0061440517238)
(0.0663501397130249 ,1.01314504728261)
(0.0663501397130249 ,1.01314504728261)
(0.0712641927148775 ,1.02015816877109)
(0.0712641927148775 ,1.02015816877109)
(0.07617824571673 ,1.02718335312226)
(0.07617824571673 ,1.02718335312226)
(0.0810922987185825 ,1.03422053798428)
(0.0810922987185825 ,1.03422053798428)
(0.0860063517204351 ,1.04126966172046)
(0.0860063517204351 ,1.04126966172046)
(0.0909204047222876 ,1.04833066340921)
(0.0909204047222876 ,1.04833066340921)
(0.0958344577241401 ,1.05540348284409)
(0.0958344577241401 ,1.05540348284409)
(0.100748510725993 ,1.0624880605338)
(0.100748510725993 ,1.0624880605338)
(0.105662563727845 ,1.06958433770215)
(0.105662563727845 ,1.06958433770215)
(0.110576616729698 ,1.0766922562881)
(0.110576616729698 ,1.0766922562881)
(0.11549066973155 ,1.08381175894574)
(0.11549066973155 ,1.08381175894574)
(0.120404722733403 ,1.09094278904428)
(0.120404722733403 ,1.09094278904428)
(0.125318775735255 ,1.09808529066807)
(0.125318775735255 ,1.09808529066807)
(0.130232828737108 ,1.10523920861661)
(0.130232828737108 ,1.10523920861661)
(0.13514688173896 ,1.11240448840449)
(0.13514688173896 ,1.11240448840449)
(0.140060934740813 ,1.11958107626146)
(0.140060934740813 ,1.11958107626146)
(0.144974987742666 ,1.12676891913242)
(0.144974987742666 ,1.12676891913242)
(0.149889040744518 ,1.13396796467735)
(0.149889040744518 ,1.13396798063249)
(0.154803022057101 ,1.14117818732022)
(0.154803022057101 ,1.14117818732022)
(0.159717003369684 ,1.14839945986435)
(0.159717003369684 ,1.14839945986435)
(0.164630984682266 ,1.15563174553047)
(0.164630984682266 ,1.15563174553047)
(0.169544965994849 ,1.16287499200529)
(0.169544965994849 ,1.16287499200529)
(0.174458947307432 ,1.17012914739667)
(0.174458947307432 ,1.17012914739667)
(0.179372928620015 ,1.1773941602336)
(0.179372928620015 ,1.1773941602336)
(0.184286909932597 ,1.18466997946622)
(0.184286909932597 ,1.18466997946622)
(0.18920089124518 ,1.19195655446581)
(0.18920089124518 ,1.19195655446581)
(0.194114872557763 ,1.19925383502476)
(0.194114872557763 ,1.19925383502476)
(0.199028853870346 ,1.20656177135665)
(0.199028853870346 ,1.20656177135665)
(0.203942835182928 ,1.21388031409615)
(0.203942835182928 ,1.21388031409615)
(0.208856816495511 ,1.2212094142991)
(0.208856816495511 ,1.2212094142991)
(0.213770797808094 ,1.22854902344246)
(0.213770797808094 ,1.22854902344246)
(0.218684779120677 ,1.23589909342436)
(0.218684779120677 ,1.23589909342436)
(0.223598760433259 ,1.24325957656402)
(0.223598760433259 ,1.24325957656402)
(0.228512741745842 ,1.25063042560185)
(0.228512741745842 ,1.25063042560185)
(0.233426723058425 ,1.25801159369937)
(0.233426723058425 ,1.25801159369937)
(0.238340704371008 ,1.26540303443923)
(0.238340704371008 ,1.26540303443923)
(0.24325468568359 ,1.27280470182526)
(0.24325468568359 ,1.27280470182526)
(0.248168666996173 ,1.28021655028238)
(0.248168666996173 ,1.28021655028238)
(0.253082648308756 ,1.28763853465669)
(0.253082648308756 ,1.28763853465669)
(0.257996629621339 ,1.29507061021541)
(0.257996629621339 ,1.29507061021541)
(0.262910610933921 ,1.30251273264689)
(0.262910610933921 ,1.30251273264689)
(0.267824592246504 ,1.30996485806064)
(0.267824592246504 ,1.30996485806064)
(0.272738573559087 ,1.31742694298729)
(0.272738573559087 ,1.31742694298729)
(0.27765255487167 ,1.32489894437863)
(0.27765255487167 ,0.0000000312943555683936)
(0.349887299376936 ,-0.0000000157996156640338)
(0.349887299376936 ,-0.00000000950060438136176)
(0.422122043889709 ,-0.0000000298468180849864)
(0.422122043889709 ,-0.0000000106560641643987)
(0.494356788403341 ,-0.0000000162728800874823)
(0.494356788403341 ,0.0000000340113831825808)
(0.566591532916931 ,0.000000000519452475137478)
(0.566591532916931 ,0.000000032458001217055)
(0.638826277430567 ,-0.0000000138295889284707)
(0.638826277430567 ,-0.00000000738407179866395)
(0.711061021944323 ,-0.0000000356250465344961)
(0.711061021944323 ,0.00000000280494612080497)
(0.783295766458197 ,-0.0000000166417844462345)
(0.783295766458197 ,0.0000000290818196734446)
(0.855530510972129 ,0.00000000662607631759805)
(0.855530510972129 ,0.000000021626156657006)
(0.927765255486061 ,-0.00000000690957419956356)
(0.927765255486061 ,0.0000000184606109501054)
(1 ,-0.000000000146937555000949)};\label{line:burg1d_mol_slice}

\addplot [solid, thick, color=black]
coordinates {
(-1 ,-0.00000441297378711096)
(-0.994392397927199 ,0.0000615887622713392)
(-0.994392397927199 ,0.0000615887622713392)
(-0.988784795854399 ,0.00024589021162791)
(-0.988784795854399 ,0.00024589021162791)
(-0.983177193781598 ,0.00054433946801646)
(-0.983177193781598 ,0.00054433946801646)
(-0.977569591708797 ,0.000952923340975575)
(-0.977569591708797 ,0.000952923340975575)
(-0.971961989635997 ,0.00146776735584857)
(-0.971961989635997 ,0.00146776735584857)
(-0.966354387563196 ,0.00208513575378348)
(-0.966354387563196 ,0.00208513575378348)
(-0.960746785490396 ,0.00280143149173307)
(-0.960746785490396 ,0.00280143149173307)
(-0.955139183417595 ,0.00361319624245483)
(-0.955139183417595 ,0.00361319624245483)
(-0.949531581344794 ,0.00451711039451098)
(-0.949531581344794 ,0.00451711039451098)
(-0.943923979271994 ,0.00550999305226847)
(-0.943923979271994 ,0.00550999305226847)
(-0.938316377199193 ,0.00658880203589897)
(-0.938316377199193 ,0.00658880203589897)
(-0.932708775126393 ,0.00775063388137887)
(-0.932708775126393 ,0.00775063388137887)
(-0.927101173053592 ,0.00899272384048929)
(-0.927101173053592 ,0.00899272384048929)
(-0.921493570980791 ,0.0103124458808161)
(-0.921493570980791 ,0.0103124458808161)
(-0.915885968907991 ,0.0117073126857498)
(-0.915885968907991 ,0.0117073126857498)
(-0.91027836683519 ,0.0131749756544859)
(-0.91027836683519 ,0.0131749756544859)
(-0.904670764762389 ,0.0147132249020242)
(-0.904670764762389 ,0.0147132249020242)
(-0.899063162689589 ,0.0163199892591695)
(-0.899063162689589 ,0.0163199892591695)
(-0.893455560616788 ,0.0179933362725314)
(-0.893455560616788 ,0.0179933362725314)
(-0.887847958543987 ,0.0197314722045239)
(-0.887847958543987 ,0.0197314722045239)
(-0.882240356471187 ,0.0215327420333662)
(-0.882240356471187 ,0.0215327420333662)
(-0.876632754398386 ,0.0233956294530818)
(-0.876632754398386 ,0.0233956294530818)
(-0.871025152325586 ,0.0253187568734991)
(-0.871025152325586 ,0.0253187568734991)
(-0.865417550252785 ,0.0273008854202512)
(-0.865417550252785 ,0.0273008854202512)
(-0.859809948179984 ,0.029340914934776)
(-0.859809948179984 ,0.029340914934776)
(-0.854202346107184 ,0.031431458108718)
(-0.854202346107184 ,0.031437883974316)
(-0.848594744021448 ,0.0335800980571766)
(-0.848594744021448 ,0.0335800980571766)
(-0.842987141935711 ,0.0357809327730156)
(-0.842987141935711 ,0.0357809327730156)
(-0.837379539849975 ,0.0380328234846289)
(-0.837379539849975 ,0.0380328234846289)
(-0.831771937764239 ,0.0403346579222357)
(-0.831771937764239 ,0.0403346579222357)
(-0.826164335678503 ,0.0426853503178801)
(-0.826164335678503 ,0.0426853503178801)
(-0.820556733592766 ,0.0450838414054313)
(-0.820556733592766 ,0.0450838414054313)
(-0.81494913150703 ,0.0475290984205836)
(-0.81494913150703 ,0.0475290984205836)
(-0.809341529421294 ,0.0500201151008564)
(-0.809341529421294 ,0.0500201151008564)
(-0.803733927335558 ,0.052555911685594)
(-0.803733927335558 ,0.052555911685594)
(-0.798126325249821 ,0.0551355349159659)
(-0.798126325249821 ,0.0551355349159659)
(-0.792518723164085 ,0.0577580580349667)
(-0.792518723164085 ,0.0577580580349667)
(-0.786911121078349 ,0.0604225807874158)
(-0.786911121078349 ,0.0604225807874158)
(-0.781303518992613 ,0.063128229419958)
(-0.781303518992613 ,0.063128229419958)
(-0.775695916906877 ,0.0658741566810628)
(-0.775695916906877 ,0.0658741566810628)
(-0.77008831482114 ,0.0686595418210253)
(-0.77008831482114 ,0.0686595418210253)
(-0.764480712735404 ,0.071483590591965)
(-0.764480712735404 ,0.071483590591965)
(-0.758873110649668 ,0.0743455352478269)
(-0.758873110649668 ,0.0743455352478269)
(-0.753265508563932 ,0.077244634544381)
(-0.753265508563932 ,0.077244634544381)
(-0.747657906478195 ,0.0801801737392222)
(-0.747657906478195 ,0.0801801737392222)
(-0.742050304392459 ,0.0831514645917705)
(-0.742050304392459 ,0.0831514645917705)
(-0.736442702306723 ,0.0861578453632713)
(-0.736442702306723 ,0.0861578453632713)
(-0.730835100220987 ,0.0891986808167945)
(-0.730835100220987 ,0.0891986808167945)
(-0.72522749813525 ,0.0922733622172355)
(-0.72522749813525 ,0.0922733622172355)
(-0.719619896049514 ,0.0953813073313146)
(-0.719619896049514 ,0.0953813073313146)
(-0.714012293963778 ,0.0985219604275771)
(-0.714012293963778 ,0.0985219604275771)
(-0.708404691878042 ,0.101694420914944)
(-0.708404691878042 ,0.101694792276393)
(-0.70279708979383 ,0.104898768235964)
(-0.70279708979383 ,0.104898768235964)
(-0.697189487709619 ,0.108134010375914)
(-0.697189487709619 ,0.108134010375914)
(-0.691581885625407 ,0.111399647305684)
(-0.691581885625407 ,0.111399647305684)
(-0.685974283541195 ,0.114695188669501)
(-0.685974283541195 ,0.114695188669501)
(-0.680366681456984 ,0.118020153784935)
(-0.680366681456984 ,0.118020153784935)
(-0.674759079372772 ,0.121374071642895)
(-0.674759079372772 ,0.121374071642895)
(-0.669151477288561 ,0.12475648090763)
(-0.669151477288561 ,0.12475648090763)
(-0.663543875204349 ,0.128166929916729)
(-0.663543875204349 ,0.128166929916729)
(-0.657936273120138 ,0.131604976681119)
(-0.657936273120138 ,0.131604976681119)
(-0.652328671035926 ,0.13507018888507)
(-0.652328671035926 ,0.13507018888507)
(-0.646721068951714 ,0.138562143886191)
(-0.646721068951714 ,0.138562143886191)
(-0.641113466867503 ,0.14208042871543)
(-0.641113466867503 ,0.14208042871543)
(-0.635505864783291 ,0.145624640077076)
(-0.635505864783291 ,0.145624640077076)
(-0.629898262699079 ,0.149194384348757)
(-0.629898262699079 ,0.149194384348757)
(-0.624290660614868 ,0.152789277581442)
(-0.624290660614868 ,0.152789277581442)
(-0.618683058530656 ,0.156408945499439)
(-0.618683058530656 ,0.156408945499439)
(-0.613075456446445 ,0.160053023500397)
(-0.613075456446445 ,0.160053023500397)
(-0.607467854362233 ,0.163721156655303)
(-0.607467854362233 ,0.163721156655303)
(-0.601860252278022 ,0.167412999708487)
(-0.601860252278022 ,0.167412999708487)
(-0.59625265019381 ,0.171128217077617)
(-0.59625265019381 ,0.171128217077617)
(-0.590645048109598 ,0.174866482853701)
(-0.590645048109598 ,0.174866482853701)
(-0.585037446025387 ,0.178627480801087)
(-0.585037446025387 ,0.178627480801087)
(-0.579429843941175 ,0.182410904357463)
(-0.579429843941175 ,0.182410904357463)
(-0.573822241856964 ,0.186216456633857)
(-0.573822241856964 ,0.186216456633857)
(-0.568214639772752 ,0.190043850414639)
(-0.568214639772752 ,0.190043850414639)
(-0.56260703768854 ,0.193892662358813)
(-0.56260703768854 ,0.193892808157514)
(-0.556999435604415 ,0.197762808935003)
(-0.556999435604415 ,0.197762808935003)
(-0.551391833520289 ,0.201653878932606)
(-0.551391833520289 ,0.201653878932606)
(-0.545784231436163 ,0.205565606228307)
(-0.545784231436163 ,0.205565606228307)
(-0.540176629352037 ,0.209497728984308)
(-0.540176629352037 ,0.209497728984308)
(-0.534569027267912 ,0.213449989648325)
(-0.534569027267912 ,0.213449989648325)
(-0.528961425183786 ,0.21742213495359)
(-0.528961425183786 ,0.21742213495359)
(-0.52335382309966 ,0.221413915918849)
(-0.52335382309966 ,0.221413915918849)
(-0.517746221015534 ,0.225425087848365)
(-0.517746221015534 ,0.225425087848365)
(-0.512138618931408 ,0.229455410331914)
(-0.512138618931408 ,0.229455410331914)
(-0.506531016847283 ,0.23350464724479)
(-0.506531016847283 ,0.23350464724479)
(-0.500923414763157 ,0.2375725667478)
(-0.500923414763157 ,0.2375725667478)
(-0.495315812679031 ,0.241658941287267)
(-0.495315812679031 ,0.241658941287267)
(-0.489708210594905 ,0.245763547595029)
(-0.489708210594905 ,0.245763547595029)
(-0.48410060851078 ,0.249886166688441)
(-0.48410060851078 ,0.249886166688441)
(-0.478493006426654 ,0.254026583870371)
(-0.478493006426654 ,0.254026583870371)
(-0.472885404342528 ,0.258184588729203)
(-0.472885404342528 ,0.258184588729203)
(-0.467277802258402 ,0.262359975138837)
(-0.467277802258402 ,0.262359975138837)
(-0.461670200174277 ,0.266552541258687)
(-0.461670200174277 ,0.266552541258687)
(-0.456062598090151 ,0.270762089533683)
(-0.456062598090151 ,0.270762089533683)
(-0.450454996006025 ,0.274988426694271)
(-0.450454996006025 ,0.274988426694271)
(-0.444847393921899 ,0.279231363756411)
(-0.444847393921899 ,0.279231363756411)
(-0.439239791837774 ,0.283490716021578)
(-0.439239791837774 ,0.283490716021578)
(-0.433632189753648 ,0.287766303076764)
(-0.433632189753648 ,0.287766303076764)
(-0.428024587669522 ,0.292057948794474)
(-0.428024587669522 ,0.292057948794474)
(-0.422416985585396 ,0.296365481332731)
(-0.422416985585396 ,0.296365481332731)
(-0.41680938350127 ,0.300688683435017)
(-0.41680938350127 ,0.300688733135071)
(-0.411201781416666 ,0.305027463166559)
(-0.411201781416666 ,0.305027463166559)
(-0.405594179332061 ,0.309381598198033)
(-0.405594179332061 ,0.309381598198033)
(-0.399986577247457 ,0.313750927862485)
(-0.399986577247457 ,0.313750927862485)
(-0.394378975162852 ,0.318135293719929)
(-0.394378975162852 ,0.318135293719929)
(-0.388771373078248 ,0.322534539557355)
(-0.388771373078248 ,0.322534539557355)
(-0.383163770993643 ,0.32694851138872)
(-0.383163770993643 ,0.32694851138872)
(-0.377556168909038 ,0.331377057454956)
(-0.377556168909038 ,0.331377057454956)
(-0.371948566824434 ,0.335820028223963)
(-0.371948566824434 ,0.335820028223963)
(-0.366340964739829 ,0.340277276390616)
(-0.366340964739829 ,0.340277276390616)
(-0.360733362655225 ,0.344748656876758)
(-0.360733362655225 ,0.344748656876758)
(-0.35512576057062 ,0.349234026831205)
(-0.35512576057062 ,0.349234026831205)
(-0.349518158486015 ,0.353733245629746)
(-0.349518158486015 ,0.353733245629746)
(-0.343910556401411 ,0.358246174875138)
(-0.343910556401411 ,0.358246174875138)
(-0.338302954316806 ,0.362772678397112)
(-0.338302954316806 ,0.362772678397112)
(-0.332695352232202 ,0.367312622252369)
(-0.332695352232202 ,0.367312622252369)
(-0.327087750147597 ,0.371865874724582)
(-0.327087750147597 ,0.371865874724582)
(-0.321480148062993 ,0.376432306324396)
(-0.321480148062993 ,0.376432306324396)
(-0.315872545978388 ,0.381011789789427)
(-0.315872545978388 ,0.381011789789427)
(-0.310264943893783 ,0.38560420008426)
(-0.310264943893783 ,0.38560420008426)
(-0.304657341809179 ,0.390209414400456)
(-0.304657341809179 ,0.390209414400456)
(-0.299049739724574 ,0.394827312156544)
(-0.299049739724574 ,0.394827312156544)
(-0.29344213763997 ,0.399457774998025)
(-0.29344213763997 ,0.399457774998025)
(-0.287834535555365 ,0.404100686797372)
(-0.287834535555365 ,0.404100686797372)
(-0.282226933470761 ,0.408755933654029)
(-0.282226933470761 ,0.408755933654029)
(-0.276619331386156 ,0.413423403894412)
(-0.276619331386156 ,0.413423403894412)
(-0.271011729301551 ,0.418102955480703)
(-0.271011729301551 ,0.418102988071908)
(-0.265404127217057 ,0.422794520819871)
(-0.265404127217057 ,0.422794520819871)
(-0.259796525132562 ,0.427497969014755)
(-0.259796525132562 ,0.427497969014755)
(-0.254188923048068 ,0.432213194239788)
(-0.254188923048068 ,0.432213194239788)
(-0.248581320963573 ,0.436940091976308)
(-0.248581320963573 ,0.436940091976308)
(-0.242973718879079 ,0.441678559012554)
(-0.242973718879079 ,0.441678559012554)
(-0.237366116794584 ,0.446428493443674)
(-0.237366116794584 ,0.446428493443674)
(-0.231758514710089 ,0.451189794671719)
(-0.231758514710089 ,0.451189794671719)
(-0.226150912625595 ,0.455962363405642)
(-0.226150912625595 ,0.455962363405642)
(-0.2205433105411 ,0.460746101661304)
(-0.2205433105411 ,0.460746101661304)
(-0.214935708456606 ,0.465540912761467)
(-0.214935708456606 ,0.465540912761467)
(-0.209328106372111 ,0.470346701335801)
(-0.209328106372111 ,0.470346701335801)
(-0.203720504287617 ,0.475163373320878)
(-0.203720504287617 ,0.475163373320878)
(-0.198112902203122 ,0.479990835960175)
(-0.198112902203122 ,0.479990835960175)
(-0.192505300118628 ,0.484828997804075)
(-0.192505300118628 ,0.484828997804075)
(-0.186897698034133 ,0.489677768709861)
(-0.186897698034133 ,0.489677768709861)
(-0.181290095949638 ,0.494537059841727)
(-0.181290095949638 ,0.494537059841727)
(-0.175682493865144 ,0.499406783670766)
(-0.175682493865144 ,0.499406783670766)
(-0.170074891780649 ,0.504286853974978)
(-0.170074891780649 ,0.504286853974978)
(-0.164467289696155 ,0.509177185839266)
(-0.164467289696155 ,0.509177185839266)
(-0.15885968761166 ,0.514077695655439)
(-0.15885968761166 ,0.514077695655439)
(-0.153252085527166 ,0.518988301122211)
(-0.153252085527166 ,0.518988301122211)
(-0.147644483442671 ,0.523908921245197)
(-0.147644483442671 ,0.523908921245197)
(-0.142036881358177 ,0.52883947633692)
(-0.142036881358177 ,0.52883947633692)
(-0.136429279273682 ,0.533779888016806)
(-0.136429279273682 ,0.533779888016806)
(-0.130821677189188 ,0.538730079211186)
(-0.130821677189188 ,0.538730079211186)
(-0.125214075104693 ,0.54368996159108)
(-0.125214075104693 ,0.543689974153294)
(-0.119606473037602 ,0.548659463233222)
(-0.119606473037602 ,0.548659463233222)
(-0.113998870970512 ,0.55363850918383)
(-0.113998870970512 ,0.55363850918383)
(-0.108391268903421 ,0.558627025849467)
(-0.108391268903421 ,0.558627025849467)
(-0.10278366683633 ,0.563624940418817)
(-0.10278366683633 ,0.563624940418817)
(-0.0971760647692394 ,0.568632180862688)
(-0.0971760647692394 ,0.568632180862688)
(-0.0915684627021486 ,0.573648675934012)
(-0.0915684627021486 ,0.573648675934012)
(-0.0859608606350579 ,0.578674355167843)
(-0.0859608606350579 ,0.578674355167843)
(-0.0803532585679672 ,0.583709148881359)
(-0.0803532585679672 ,0.583709148881359)
(-0.0747456565008765 ,0.588752988173862)
(-0.0747456565008765 ,0.588752988173862)
(-0.0691380544337858 ,0.593805804926777)
(-0.0691380544337858 ,0.593805804926777)
(-0.0635304523666951 ,0.598867531803652)
(-0.0635304523666951 ,0.598867531803652)
(-0.0579228502996043 ,0.603938102250158)
(-0.0579228502996043 ,0.603938102250158)
(-0.0523152482325136 ,0.609017450494091)
(-0.0523152482325136 ,0.609017450494091)
(-0.0467076461654229 ,0.614105511545368)
(-0.0467076461654229 ,0.614105511545368)
(-0.0411000440983322 ,0.619202221196032)
(-0.0411000440983322 ,0.619202221196032)
(-0.0354924420312415 ,0.624307516020247)
(-0.0354924420312415 ,0.624307516020247)
(-0.0298848399641507 ,0.629421333374301)
(-0.0298848399641507 ,0.629421333374301)
(-0.02427723789706 ,0.634543611396606)
(-0.02427723789706 ,0.634543611396606)
(-0.0186696358299693 ,0.639674289007697)
(-0.0186696358299693 ,0.639674289007697)
(-0.0130620337628786 ,0.644813305910233)
(-0.0130620337628786 ,0.644813305910233)
(-0.00745443169578787 ,0.649960602588995)
(-0.00745443169578787 ,0.649960602588995)
(-0.00184682962869715 ,0.655116120310889)
(-0.00184682962869715 ,0.655116120310889)
(0.00376077243839357 ,0.660279801124942)
(0.00376077243839357 ,0.660279801124942)
(0.00936837450548429 ,0.665451587862307)
(0.00936837450548429 ,0.665451587862307)
(0.014975976572575 ,0.670631424136259)
(0.014975976572575 ,0.670631424136259)
(0.0205835786396657 ,0.675819246747036)
(0.0205835786396657 ,0.675819254342195)
(0.026191180883232 ,0.68101502735341)
(0.026191180883232 ,0.68101502735341)
(0.0317987831267984 ,0.686218690535591)
(0.0317987831267984 ,0.686218690535591)
(0.0374063853703647 ,0.691430182370168)
(0.0374063853703647 ,0.691430182370168)
(0.043013987613931 ,0.696649449479763)
(0.043013987613931 ,0.696649449479763)
(0.0486215898574973 ,0.701876439033028)
(0.0486215898574973 ,0.701876439033028)
(0.0542291921010637 ,0.707111098744649)
(0.0542291921010637 ,0.707111098744649)
(0.05983679434463 ,0.712353376875343)
(0.05983679434463 ,0.712353376875343)
(0.0654443965881963 ,0.71760322223186)
(0.0654443965881963 ,0.71760322223186)
(0.0710519988317626 ,0.722860584166979)
(0.0710519988317626 ,0.722860584166979)
(0.076659601075329 ,0.728125412579516)
(0.076659601075329 ,0.728125412579516)
(0.0822672033188953 ,0.733397657914313)
(0.0822672033188953 ,0.733397657914313)
(0.0878748055624616 ,0.73867727116225)
(0.0878748055624616 ,0.73867727116225)
(0.0934824078060279 ,0.743964203860235)
(0.0934824078060279 ,0.743964203860235)
(0.0990900100495943 ,0.749258408091208)
(0.0990900100495943 ,0.749258408091208)
(0.104697612293161 ,0.754559836484143)
(0.104697612293161 ,0.754559836484143)
(0.110305214536727 ,0.759868442214044)
(0.110305214536727 ,0.759868442214044)
(0.115912816780293 ,0.76518417900195)
(0.115912816780293 ,0.76518417900195)
(0.12152041902386 ,0.770507001114928)
(0.12152041902386 ,0.770507001114928)
(0.127128021267426 ,0.775836863366079)
(0.127128021267426 ,0.775836863366079)
(0.132735623510992 ,0.781173721114537)
(0.132735623510992 ,0.781173721114537)
(0.138343225754559 ,0.786517530265466)
(0.138343225754559 ,0.786517530265466)
(0.143950827998125 ,0.791868247270063)
(0.143950827998125 ,0.791868247270063)
(0.149558430241691 ,0.797225829125557)
(0.149558430241691 ,0.797225829125557)
(0.155166032485258 ,0.802590233375209)
(0.155166032485258 ,0.802590233375209)
(0.160773634728824 ,0.80796141810831)
(0.160773634728824 ,0.80796141810831)
(0.16638123697239 ,0.813339318293098)
(0.16638123697239 ,0.813339341960187)
(0.171988838608534 ,0.818723921818598)
(0.171988838608534 ,0.818723921818598)
(0.177596440244677 ,0.8241151815056)
(0.177596440244677 ,0.8241151815056)
(0.183204041880821 ,0.829513055795097)
(0.183204041880821 ,0.829513055795097)
(0.188811643516965 ,0.834917503571085)
(0.188811643516965 ,0.834917503571085)
(0.194419245153108 ,0.840328484160559)
(0.194419245153108 ,0.840328484160559)
(0.200026846789252 ,0.845745957333515)
(0.200026846789252 ,0.845745957333515)
(0.205634448425395 ,0.851169883302951)
(0.205634448425395 ,0.851169883302951)
(0.211242050061539 ,0.856600222724861)
(0.211242050061539 ,0.856600222724861)
(0.216849651697683 ,0.862036936698244)
(0.216849651697683 ,0.862036936698244)
(0.222457253333826 ,0.867479986765098)
(0.222457253333826 ,0.867479986765098)
(0.22806485496997 ,0.872929334910418)
(0.22806485496997 ,0.872929334910418)
(0.233672456606113 ,0.878384943562204)
(0.233672456606113 ,0.878384943562204)
(0.239280058242257 ,0.883846775591454)
(0.239280058242257 ,0.883846775591454)
(0.244887659878401 ,0.889314794312167)
(0.244887659878401 ,0.889314794312167)
(0.250495261514544 ,0.894788963481342)
(0.250495261514544 ,0.894788963481342)
(0.256102863150688 ,0.900269247298978)
(0.256102863150688 ,0.900269247298978)
(0.261710464786832 ,0.905755610408075)
(0.261710464786832 ,0.905755610408075)
(0.267318066422975 ,0.911248017894634)
(0.267318066422975 ,0.911248017894634)
(0.272925668059119 ,0.916746435287654)
(0.272925668059119 ,0.916746435287654)
(0.278533269695262 ,0.922250828559137)
(0.278533269695262 ,0.922250828559137)
(0.284140871331406 ,0.927761164124085)
(0.284140871331406 ,0.927761164124085)
(0.28974847296755 ,0.933277408840498)
(0.28974847296755 ,0.933277408840498)
(0.295356074603693 ,0.938799530009379)
(0.295356074603693 ,0.938799530009379)
(0.300963676239837 ,0.94432749537473)
(0.300963676239837 ,0.94432749537473)
(0.30657127787598 ,0.949861273123553)
(0.30657127787598 ,0.949861273123553)
(0.312178879512124 ,0.955400831885851)
(0.312178879512124 ,0.955400867520328)
(0.317786460499036 ,0.960946167639254)
(0.317786460499036 ,0.960946167639254)
(0.323394041485948 ,0.966497180433385)
(0.323394041485948 ,0.966497180433385)
(0.32900162247286 ,0.972053874226801)
(0.32900162247286 ,0.972053874226801)
(0.334609203459772 ,0.977616217615663)
(0.334609203459772 ,0.977616217615663)
(0.340216784446684 ,0.983184179468209)
(0.340216784446684 ,0.983184179468209)
(0.345824365433596 ,0.988757728924759)
(0.345824365433596 ,0.988757728924759)
(0.351431946420508 ,0.994336835397711)
(0.351431946420508 ,0.994336835397711)
(0.35703952740742 ,0.999921468571541)
(0.35703952740742 ,0.999921468571541)
(0.362647108394332 ,1.00551159840281)
(0.362647108394332 ,1.00551159840281)
(0.368254689381244 ,1.01110719512015)
(0.368254689381244 ,1.01110719512015)
(0.373862270368156 ,1.01670822922427)
(0.373862270368156 ,1.01670822922427)
(0.379469851355068 ,1.02231467148798)
(0.379469851355068 ,1.02231467148798)
(0.38507743234198 ,1.02792649295615)
(0.38507743234198 ,1.02792649295615)
(0.390685013328892 ,1.03354366494572)
(0.390685013328892 ,1.03354366494572)
(0.396292594315804 ,1.03916615904574)
(0.396292594315804 ,1.03916615904574)
(0.401900175302716 ,1.04479394711732)
(0.401900175302716 ,1.04479394711732)
(0.407507756289628 ,1.05042700129364)
(0.407507756289628 ,1.05042700129364)
(0.41311533727654 ,1.05606529397997)
(0.41311533727654 ,1.05606529397997)
(0.418722918263452 ,1.06170879785368)
(0.418722918263452 ,1.06170879785368)
(0.424330499250364 ,1.06735748586418)
(0.424330499250364 ,1.06735748586418)
(0.429938080237276 ,1.07301133123298)
(0.429938080237276 ,1.07301133123298)
(0.435545661224188 ,1.07867030745368)
(0.435545661224188 ,1.07867030745368)
(0.4411532422111 ,1.08433438829195)
(0.4411532422111 ,1.08433438829195)
(0.446760823198012 ,1.09000354778552)
(0.446760823198012 ,1.09000354778552)
(0.452368404184924 ,1.09567776024422)
(0.452368404184924 ,1.09567776024422)
(0.457975985171836 ,1.10135700024996)
(0.457975985171836 ,-0.00000000789204572569883)
(0.512178386655294 ,-0.0000000029828367316013)
(0.512178386655294 ,0.00000000138739601295379)
(0.566380788138408 ,-0.00000000154529013704852)
(0.566380788138408 ,0.00000000230849601470877)
(0.620583189621221 ,3.47877143150037E-11)
(0.620583189621221 ,0.00000000730438861608522)
(0.674785591103929 ,0.00000000529876931025665)
(0.674785591103929 ,0.00000000878684817308405)
(0.728987992586613 ,0.00000000254615913958972)
(0.728987992586613 ,0.0000000181084882604542)
(0.783190394069286 ,0.0000000141324823354531)
(0.783190394069286 ,0.0000000150841445565583)
(0.837392795551961 ,0.00000000586242548860358)
(0.837392795551961 ,0.0000000173939025064477)
(0.89159519703464 ,-0.0000000186261302736225)
(0.89159519703464 ,0.000000000317675905350462)
(0.94579759851732 ,0.00000000246529780559526)
(0.94579759851732 ,0.00000000948513617101995)
(1 ,-0.0000000042780643163337)};\label{line:burg1d_mol_slice}

\addplot [solid, thick, color=black]
coordinates {(-1 ,-0.0000126815340208252)
(-0.993798829464316 ,0.0000741905765053529)
(-0.993798829464316 ,0.0000741905765053529)
(-0.987597658928631 ,0.000298063735071906)
(-0.987597658928631 ,0.000298063735071906)
(-0.981396488392947 ,0.000652274839354087)
(-0.981396488392947 ,0.000652274839354087)
(-0.975195317857262 ,0.0011304323006796)
(-0.975195317857262 ,0.0011304323006796)
(-0.968994147321578 ,0.00172641604402864)
(-0.968994147321578 ,0.00172641604402864)
(-0.962792976785894 ,0.00243437750803384)
(-0.962792976785894 ,0.00243437750803384)
(-0.956591806250209 ,0.0032487396449803)
(-0.956591806250209 ,0.0032487396449803)
(-0.950390635714525 ,0.00416419692080559)
(-0.950390635714525 ,0.00416419692080559)
(-0.94418946517884 ,0.00517571531509975)
(-0.94418946517884 ,0.00517571531509975)
(-0.937988294643156 ,0.00627853232110527)
(-0.937988294643156 ,0.00627853232110527)
(-0.931787124107471 ,0.00746815694571711)
(-0.931787124107471 ,0.00746815694571711)
(-0.925585953571787 ,0.0087403697094827)
(-0.925585953571787 ,0.0087403697094827)
(-0.919384783036103 ,0.0100912226466019)
(-0.919384783036103 ,0.0100912226466019)
(-0.913183612500418 ,0.0115170393049271)
(-0.913183612500418 ,0.0115170393049271)
(-0.906982441964734 ,0.0130144147459631)
(-0.906982441964734 ,0.0130144147459631)
(-0.900781271429049 ,0.0145802155448672)
(-0.900781271429049 ,0.0145802155448672)
(-0.894580100893365 ,0.0162115797904491)
(-0.894580100893365 ,0.0162115797904491)
(-0.888378930357681 ,0.017905917085171)
(-0.888378930357681 ,0.017905917085171)
(-0.882177759821996 ,0.0196609085451476)
(-0.882177759821996 ,0.0196609085451476)
(-0.875976589286312 ,0.021474506800146)
(-0.875976589286312 ,0.021474506800146)
(-0.869775418750627 ,0.0233449359935859)
(-0.869775418750627 ,0.0233449359935859)
(-0.863574248214943 ,0.0252706917825392)
(-0.863574248214943 ,0.0252706917825392)
(-0.857373077679259 ,0.0272505413377306)
(-0.857373077679259 ,0.0272505413377306)
(-0.851171907143574 ,0.0292835233435369)
(-0.851171907143574 ,0.0292835233435369)
(-0.84497073660789 ,0.0313689479979877)
(-0.84497073660789 ,0.0313689479979877)
(-0.838769566072205 ,0.0334894691073064)
(-0.838769566072205 ,0.0335063970127648)
(-0.832568395486294 ,0.0356668271126409)
(-0.832568395486294 ,0.0356668271126409)
(-0.826367224900383 ,0.0378881590943154)
(-0.826367224900383 ,0.0378881590943154)
(-0.820166054314472 ,0.040152335369459)
(-0.820166054314472 ,0.040152335369459)
(-0.813964883728561 ,0.0424582538554894)
(-0.813964883728561 ,0.0424582538554894)
(-0.80776371314265 ,0.0448048400701136)
(-0.80776371314265 ,0.0448048400701136)
(-0.801562542556738 ,0.0471910471313276)
(-0.801562542556738 ,0.0471910471313276)
(-0.795361371970827 ,0.0496158557574162)
(-0.795361371970827 ,0.0496158557574162)
(-0.789160201384916 ,0.0520782742669535)
(-0.789160201384916 ,0.0520782742669535)
(-0.782959030799005 ,0.0545773385788024)
(-0.782959030799005 ,0.0545773385788024)
(-0.776757860213094 ,0.0571121122121149)
(-0.776757860213094 ,0.0571121122121149)
(-0.770556689627183 ,0.059681686286332)
(-0.770556689627183 ,0.059681686286332)
(-0.764355519041272 ,0.0622851795211837)
(-0.764355519041272 ,0.0622851795211837)
(-0.75815434845536 ,0.064921738236689)
(-0.75815434845536 ,0.064921738236689)
(-0.751953177869449 ,0.0675905363531559)
(-0.751953177869449 ,0.0675905363531559)
(-0.745752007283538 ,0.0702907753911815)
(-0.745752007283538 ,0.0702907753911815)
(-0.739550836697627 ,0.073021684471652)
(-0.739550836697627 ,0.073021684471652)
(-0.733349666111716 ,0.0757825203157422)
(-0.733349666111716 ,0.0757825203157422)
(-0.727148495525805 ,0.0785725672449164)
(-0.727148495525805 ,0.0785725672449164)
(-0.720947324939894 ,0.0813911371809276)
(-0.720947324939894 ,0.0813911371809276)
(-0.714746154353982 ,0.084237569645818)
(-0.714746154353982 ,0.084237569645818)
(-0.708544983768071 ,0.0871112317619187)
(-0.708544983768071 ,0.0871112317619187)
(-0.70234381318216 ,0.0900115182518498)
(-0.70234381318216 ,0.0900115182518498)
(-0.696142642596249 ,0.0929378514385205)
(-0.696142642596249 ,0.0929378514385205)
(-0.689941472010338 ,0.0958896812451289)
(-0.689941472010338 ,0.0958896812451289)
(-0.683740301424427 ,0.0988664851951623)
(-0.683740301424427 ,0.0988664851951623)
(-0.677539130838516 ,0.101867768412397)
(-0.677539130838516 ,0.101867911777145)
(-0.671337960253448 ,0.10489360591852)
(-0.671337960253448 ,0.10489360591852)
(-0.665136789668379 ,0.107942721460324)
(-0.665136789668379 ,0.107942721460324)
(-0.658935619083311 ,0.111014820234327)
(-0.658935619083311 ,0.111014820234327)
(-0.652734448498243 ,0.114109473449894)
(-0.652734448498243 ,0.114109473449894)
(-0.646533277913175 ,0.117226261693982)
(-0.646533277913175 ,0.117226261693982)
(-0.640332107328107 ,0.120364774931145)
(-0.640332107328107 ,0.120364774931145)
(-0.634130936743039 ,0.123524612503527)
(-0.634130936743039 ,0.123524612503527)
(-0.627929766157971 ,0.126705383130872)
(-0.627929766157971 ,0.126705383130872)
(-0.621728595572903 ,0.129906704910513)
(-0.621728595572903 ,0.129906704910513)
(-0.615527424987834 ,0.133128205317382)
(-0.615527424987834 ,0.133128205317382)
(-0.609326254402766 ,0.136369521204001)
(-0.609326254402766 ,0.136369521204001)
(-0.603125083817698 ,0.139630298800489)
(-0.603125083817698 ,0.139630298800489)
(-0.59692391323263 ,0.142910193714558)
(-0.59692391323263 ,0.142910193714558)
(-0.590722742647562 ,0.146208870931516)
(-0.590722742647562 ,0.146208870931516)
(-0.584521572062494 ,0.149526004814264)
(-0.584521572062494 ,0.149526004814264)
(-0.578320401477426 ,0.152861279103297)
(-0.578320401477426 ,0.152861279103297)
(-0.572119230892358 ,0.156214386916705)
(-0.572119230892358 ,0.156214386916705)
(-0.56591806030729 ,0.159585030750172)
(-0.56591806030729 ,0.159585030750172)
(-0.559716889722221 ,0.162972922476977)
(-0.559716889722221 ,0.162972922476977)
(-0.553515719137153 ,0.166377783347993)
(-0.553515719137153 ,0.166377783347993)
(-0.547314548552085 ,0.169799343991686)
(-0.547314548552085 ,0.169799343991686)
(-0.541113377967017 ,0.173237344414118)
(-0.541113377967017 ,0.173237344414118)
(-0.534912207381949 ,0.176691533998945)
(-0.534912207381949 ,0.176691533998945)
(-0.528711036796881 ,0.180161671507417)
(-0.528711036796881 ,0.180161671507417)
(-0.522509866211813 ,0.183647525078378)
(-0.522509866211813 ,0.183647525078378)
(-0.516308695626745 ,0.187148759374429)
(-0.516308695626745 ,0.187148872228266)
(-0.51010752504159 ,0.190665293392745)
(-0.51010752504159 ,0.190665293392745)
(-0.503906354456435 ,0.194196786561219)
(-0.503906354456435 ,0.194196786561219)
(-0.49770518387128 ,0.197743025810158)
(-0.49770518387128 ,0.197743025810158)
(-0.491504013286125 ,0.201303801797636)
(-0.491504013286125 ,0.201303801797636)
(-0.48530284270097 ,0.204878908909496)
(-0.48530284270097 ,0.204878908909496)
(-0.479101672115815 ,0.20846814525935)
(-0.479101672115815 ,0.20846814525935)
(-0.47290050153066 ,0.212071312688578)
(-0.47290050153066 ,0.212071312688578)
(-0.466699330945505 ,0.215688216766328)
(-0.466699330945505 ,0.215688216766328)
(-0.46049816036035 ,0.219318666789518)
(-0.46049816036035 ,0.219318666789518)
(-0.454296989775195 ,0.222962475782834)
(-0.454296989775195 ,0.222962475782834)
(-0.44809581919004 ,0.22661946049873)
(-0.44809581919004 ,0.22661946049873)
(-0.441894648604885 ,0.230289441417429)
(-0.441894648604885 ,0.230289441417429)
(-0.43569347801973 ,0.233972242746922)
(-0.43569347801973 ,0.233972242746922)
(-0.429492307434575 ,0.23766769242297)
(-0.429492307434575 ,0.23766769242297)
(-0.42329113684942 ,0.241375622109101)
(-0.42329113684942 ,0.241375622109101)
(-0.417089966264265 ,0.245095867196613)
(-0.417089966264265 ,0.245095867196613)
(-0.41088879567911 ,0.248828266804572)
(-0.41088879567911 ,0.248828266804572)
(-0.404687625093955 ,0.25257266377981)
(-0.404687625093955 ,0.25257266377981)
(-0.3984864545088 ,0.256328904696933)
(-0.3984864545088 ,0.256328904696933)
(-0.392285283923645 ,0.260096839858311)
(-0.392285283923645 ,0.260096839858311)
(-0.38608411333849 ,0.263876323294084)
(-0.38608411333849 ,0.263876323294084)
(-0.379882942753335 ,0.26766721276216)
(-0.379882942753335 ,0.26766721276216)
(-0.37368177216818 ,0.271469369748218)
(-0.37368177216818 ,0.271469369748218)
(-0.367480601583025 ,0.275282659465703)
(-0.367480601583025 ,0.275282659465703)
(-0.36127943099787 ,0.279106950855829)
(-0.36127943099787 ,0.279106950855829)
(-0.355078260412715 ,0.282942057634182)
(-0.355078260412715 ,0.282942116587578)
(-0.348877089827839 ,0.28678794995858)
(-0.348877089827839 ,0.28678794995858)
(-0.342675919242964 ,0.290644434568194)
(-0.342675919242964 ,0.290644434568194)
(-0.336474748658089 ,0.29451138986021)
(-0.336474748658089 ,0.29451138986021)
(-0.330273578073213 ,0.298388696036495)
(-0.330273578073213 ,0.298388696036495)
(-0.324072407488338 ,0.302276235103595)
(-0.324072407488338 ,0.302276235103595)
(-0.317871236903463 ,0.306173890872738)
(-0.317871236903463 ,0.306173890872738)
(-0.311670066318587 ,0.310081548959833)
(-0.311670066318587 ,0.310081548959833)
(-0.305468895733712 ,0.313999096785467)
(-0.305468895733712 ,0.313999096785467)
(-0.299267725148836 ,0.317926423574911)
(-0.299267725148836 ,0.317926423574911)
(-0.293066554563961 ,0.321863420358114)
(-0.293066554563961 ,0.321863420358114)
(-0.286865383979086 ,0.325809979969707)
(-0.286865383979086 ,0.325809979969707)
(-0.28066421339421 ,0.329765997049)
(-0.28066421339421 ,0.329765997049)
(-0.274463042809335 ,0.333731368039984)
(-0.274463042809335 ,0.333731368039984)
(-0.26826187222446 ,0.337705991191334)
(-0.26826187222446 ,0.337705991191334)
(-0.262060701639584 ,0.341689766556399)
(-0.262060701639584 ,0.341689766556399)
(-0.255859531054709 ,0.345682595993215)
(-0.255859531054709 ,0.345682595993215)
(-0.249658360469833 ,0.349684383164495)
(-0.249658360469833 ,0.349684383164495)
(-0.243457189884958 ,0.353695033537633)
(-0.243457189884958 ,0.353695033537633)
(-0.237256019300083 ,0.357714454384704)
(-0.237256019300083 ,0.357714454384704)
(-0.231054848715207 ,0.361742554782464)
(-0.231054848715207 ,0.361742554782464)
(-0.224853678130332 ,0.365779245612348)
(-0.224853678130332 ,0.365779245612348)
(-0.218652507545457 ,0.369824439560474)
(-0.218652507545457 ,0.369824439560474)
(-0.212451336960581 ,0.373878051117639)
(-0.212451336960581 ,0.373878051117639)
(-0.206250166375706 ,0.37793999657932)
(-0.206250166375706 ,0.37793999657932)
(-0.20004899579083 ,0.382010194045676)
(-0.20004899579083 ,0.382010194045676)
(-0.193847825205955 ,0.386088542234133)
(-0.193847825205955 ,0.386088563421545)
(-0.187646654621655 ,0.39017499253882)
(-0.187646654621655 ,0.39017499253882)
(-0.181445484037354 ,0.394269444471433)
(-0.181445484037354 ,0.394269444471433)
(-0.175244313453053 ,0.398371820926033)
(-0.175244313453053 ,0.398371820926033)
(-0.169043142868753 ,0.402482045812481)
(-0.169043142868753 ,0.402482045812481)
(-0.162841972284452 ,0.406600044056437)
(-0.162841972284452 ,0.406600044056437)
(-0.156640801700152 ,0.410725741599358)
(-0.156640801700152 ,0.410725741599358)
(-0.150439631115851 ,0.414859065398501)
(-0.150439631115851 ,0.414859065398501)
(-0.14423846053155 ,0.418999943426922)
(-0.14423846053155 ,0.418999943426922)
(-0.13803728994725 ,0.423148304673474)
(-0.13803728994725 ,0.423148304673474)
(-0.131836119362949 ,0.427304079142811)
(-0.131836119362949 ,0.427304079142811)
(-0.125634948778649 ,0.431467197855383)
(-0.125634948778649 ,0.431467197855383)
(-0.119433778194348 ,0.435637592847441)
(-0.119433778194348 ,0.435637592847441)
(-0.113232607610048 ,0.439815197171033)
(-0.113232607610048 ,0.439815197171033)
(-0.107031437025747 ,0.443999944894007)
(-0.107031437025747 ,0.443999944894007)
(-0.100830266441446 ,0.44819177110001)
(-0.100830266441446 ,0.44819177110001)
(-0.0946290958571459 ,0.452390611888485)
(-0.0946290958571459 ,0.452390611888485)
(-0.0884279252728453 ,0.456596404374677)
(-0.0884279252728453 ,0.456596404374677)
(-0.0822267546885448 ,0.460809086689627)
(-0.0822267546885448 ,0.460809086689627)
(-0.0760255841042442 ,0.465028597980176)
(-0.0760255841042442 ,0.465028597980176)
(-0.0698244135199436 ,0.469254878408964)
(-0.0698244135199436 ,0.469254878408964)
(-0.063623242935643 ,0.473487869154428)
(-0.063623242935643 ,0.473487869154428)
(-0.0574220723513425 ,0.477727512410807)
(-0.0574220723513425 ,0.477727512410807)
(-0.0512209017670419 ,0.481973751388134)
(-0.0512209017670419 ,0.481973751388134)
(-0.0450197311827413 ,0.486226530312245)
(-0.0450197311827413 ,0.486226530312245)
(-0.0388185605984407 ,0.490485794424772)
(-0.0388185605984407 ,0.490485794424772)
(-0.0326173900141402 ,0.494751479622256)
(-0.0326173900141402 ,0.494751489983147)
(-0.0264162194264292 ,0.49902353168999)
(-0.0264162194264292 ,0.49902353168999)
(-0.0202150488387183 ,0.503301901608194)
(-0.0202150488387183 ,0.503301901608194)
(-0.0140138782510073 ,0.507586536943944)
(-0.0140138782510073 ,0.507586536943944)
(-0.0078127076632964 ,0.511877385881757)
(-0.0078127076632964 ,0.511877385881757)
(-0.00161153707558546 ,0.516174397223589)
(-0.00161153707558546 ,0.516174397223589)
(0.00458963351212549 ,0.520477520388841)
(0.00458963351212549 ,0.520477520388841)
(0.0107908040998364 ,0.52478670541435)
(0.0107908040998364 ,0.52478670541435)
(0.0169919746875474 ,0.529101902954398)
(0.0169919746875474 ,0.529101902954398)
(0.0231931452752583 ,0.533423064280704)
(0.0231931452752583 ,0.533423064280704)
(0.0293943158629692 ,0.537750141282432)
(0.0293943158629692 ,0.537750141282432)
(0.0355954864506802 ,0.542083086466183)
(0.0355954864506802 ,0.542083086466183)
(0.0417966570383911 ,0.546421852956)
(0.0417966570383911 ,0.546421852956)
(0.0479978276261021 ,0.55076639449337)
(0.0479978276261021 ,0.55076639449337)
(0.054198998213813 ,0.555116665437216)
(0.054198998213813 ,0.555116665437216)
(0.060400168801524 ,0.559472620763904)
(0.060400168801524 ,0.559472620763904)
(0.0666013393892349 ,0.563834216067241)
(0.0666013393892349 ,0.563834216067241)
(0.0728025099769459 ,0.568201407558476)
(0.0728025099769459 ,0.568201407558476)
(0.0790036805646568 ,0.572574152066296)
(0.0790036805646568 ,0.572574152066296)
(0.0852048511523677 ,0.576952407036831)
(0.0852048511523677 ,0.576952407036831)
(0.0914060217400787 ,0.58133613053365)
(0.0914060217400787 ,0.58133613053365)
(0.0976071923277896 ,0.585725281237765)
(0.0976071923277896 ,0.585725281237765)
(0.103808362915501 ,0.590119818447629)
(0.103808362915501 ,0.590119818447629)
(0.110009533503211 ,0.594519702079132)
(0.110009533503211 ,0.594519702079132)
(0.116210704090922 ,0.59892489266561)
(0.116210704090922 ,0.59892489266561)
(0.122411874678633 ,0.603335351357835)
(0.122411874678633 ,0.603335351357835)
(0.128613045266344 ,0.607751006894414)
(0.128613045266344 ,0.607751039924025)
(0.134814215874609 ,0.612171889366212)
(0.134814215874609 ,0.612171889366212)
(0.141015386482874 ,0.61659791814609)
(0.141015386482874 ,0.61659791814609)
(0.147216557091138 ,0.621029056416425)
(0.147216557091138 ,0.621029056416425)
(0.153417727699403 ,0.625465267707732)
(0.153417727699403 ,0.625465267707732)
(0.159618898307667 ,0.629906515898668)
(0.159618898307667 ,0.629906515898668)
(0.165820068915932 ,0.634352765216032)
(0.165820068915932 ,0.634352765216032)
(0.172021239524197 ,0.638803980234761)
(0.172021239524197 ,0.638803980234761)
(0.178222410132461 ,0.643260125877935)
(0.178222410132461 ,0.643260125877935)
(0.184423580740726 ,0.647721167416773)
(0.184423580740726 ,0.647721167416773)
(0.190624751348991 ,0.652187070470635)
(0.190624751348991 ,0.652187070470635)
(0.196825921957255 ,0.656657801007023)
(0.196825921957255 ,0.656657801007023)
(0.20302709256552 ,0.661133325341579)
(0.20302709256552 ,0.661133325341579)
(0.209228263173785 ,0.665613610138083)
(0.209228263173785 ,0.665613610138083)
(0.215429433782049 ,0.670098622408461)
(0.215429433782049 ,0.670098622408461)
(0.221630604390314 ,0.674588329512774)
(0.221630604390314 ,0.674588329512774)
(0.227831774998578 ,0.679082699159229)
(0.227831774998578 ,0.679082699159229)
(0.234032945606843 ,0.683581699404168)
(0.234032945606843 ,0.683581699404168)
(0.240234116215108 ,0.688085298652079)
(0.240234116215108 ,0.688085298652079)
(0.246435286823372 ,0.692593465655588)
(0.246435286823372 ,0.692593465655588)
(0.252636457431637 ,0.69710616951546)
(0.252636457431637 ,0.69710616951546)
(0.258837628039902 ,0.701623379680605)
(0.258837628039902 ,0.701623379680605)
(0.265038798648166 ,0.706145065948071)
(0.265038798648166 ,0.706145065948071)
(0.271239969256431 ,0.710671198463045)
(0.271239969256431 ,0.710671198463045)
(0.277441139864696 ,0.715201747718859)
(0.277441139864696 ,0.715201747718859)
(0.28364231047296 ,0.719736684556982)
(0.28364231047296 ,0.719736684556982)
(0.289843481081225 ,0.724275980167025)
(0.289843481081225 ,0.724275986326658)
(0.29604465157639 ,0.728819619363802)
(0.29604465157639 ,0.728819619363802)
(0.302245822071555 ,0.733367552458348)
(0.302245822071555 ,0.733367552458348)
(0.30844699256672 ,0.737919758073801)
(0.30844699256672 ,0.737919758073801)
(0.314648163061885 ,0.742476208924816)
(0.314648163061885 ,0.742476208924816)
(0.32084933355705 ,0.747036877977194)
(0.32084933355705 ,0.747036877977194)
(0.327050504052215 ,0.751601738447887)
(0.327050504052215 ,0.751601738447887)
(0.33325167454738 ,0.756170763804994)
(0.33325167454738 ,0.756170763804994)
(0.339452845042545 ,0.760743927767763)
(0.339452845042545 ,0.760743927767763)
(0.34565401553771 ,0.76532120430659)
(0.34565401553771 ,0.76532120430659)
(0.351855186032875 ,0.769902567643022)
(0.351855186032875 ,0.769902567643022)
(0.35805635652804 ,0.77448799224975)
(0.35805635652804 ,0.77448799224975)
(0.364257527023205 ,0.779077452850618)
(0.364257527023205 ,0.779077452850618)
(0.37045869751837 ,0.783670924420615)
(0.37045869751837 ,0.783670924420615)
(0.376659868013535 ,0.788268382185882)
(0.376659868013535 ,0.788268382185882)
(0.3828610385087 ,0.792869801623706)
(0.3828610385087 ,0.792869801623706)
(0.389062209003865 ,0.797475158462522)
(0.389062209003865 ,0.797475158462522)
(0.39526337949903 ,0.802084428681916)
(0.39526337949903 ,0.802084428681916)
(0.401464549994195 ,0.806697588512621)
(0.401464549994195 ,0.806697588512621)
(0.40766572048936 ,0.811314614436519)
(0.40766572048936 ,0.811314614436519)
(0.413866890984525 ,0.81593548318664)
(0.413866890984525 ,0.81593548318664)
(0.42006806147969 ,0.820560171747163)
(0.42006806147969 ,0.820560171747163)
(0.426269231974855 ,0.825188657353415)
(0.426269231974855 ,0.825188657353415)
(0.43247040247002 ,0.829820917491873)
(0.43247040247002 ,0.829820917491873)
(0.438671572965185 ,0.83445692990016)
(0.438671572965185 ,0.83445692990016)
(0.44487274346035 ,0.83909667256705)
(0.44487274346035 ,0.83909667256705)
(0.451073913955515 ,0.843740122938344)
(0.451073913955515 ,0.843740123732463)
(0.457275075992917 ,0.848387255398733)
(0.457275075992917 ,0.848387255398733)
(0.463476238030319 ,0.853038050740842)
(0.463476238030319 ,0.853038050740842)
(0.469677400067722 ,0.857692487678323)
(0.469677400067722 ,0.857692487678323)
(0.475878562105124 ,0.862350545117294)
(0.475878562105124 ,0.862350545117294)
(0.482079724142526 ,0.867012202156345)
(0.482079724142526 ,0.867012202156345)
(0.488280886179929 ,0.871677438086534)
(0.488280886179929 ,0.871677438086534)
(0.494482048217331 ,0.876346232391388)
(0.494482048217331 ,0.876346232391388)
(0.500683210254733 ,0.881018564746903)
(0.500683210254733 ,0.881018564746903)
(0.506884372292136 ,0.885694415021544)
(0.506884372292136 ,0.885694415021544)
(0.513085534329538 ,0.890373763276247)
(0.513085534329538 ,0.890373763276247)
(0.51928669636694 ,0.895056589764413)
(0.51928669636694 ,0.895056589764413)
(0.525487858404342 ,0.899742874931917)
(0.525487858404342 ,0.899742874931917)
(0.531689020441745 ,0.904432599417099)
(0.531689020441745 ,0.904432599417099)
(0.537890182479147 ,0.909125744050771)
(0.537890182479147 ,0.909125744050771)
(0.544091344516549 ,0.913822289856212)
(0.544091344516549 ,0.913822289856212)
(0.550292506553952 ,0.918522218049171)
(0.550292506553952 ,0.918522218049171)
(0.556493668591354 ,0.923225510037866)
(0.556493668591354 ,0.923225510037866)
(0.562694830628756 ,0.927932147422984)
(0.562694830628756 ,0.927932147422984)
(0.568895992666159 ,0.932642111997682)
(0.568895992666159 ,0.932642111997682)
(0.575097154703561 ,0.937355385747584)
(0.575097154703561 ,0.937355385747584)
(0.581298316740963 ,0.942071950850786)
(0.581298316740963 ,0.942071950850786)
(0.587499478778366 ,0.946791789677851)
(0.587499478778366 ,0.946791789677851)
(0.593700640815768 ,0.95151488479181)
(0.593700640815768 ,0.95151488479181)
(0.59990180285317 ,0.956241218948167)
(0.59990180285317 ,0.956241218948167)
(0.606102964890573 ,0.960970775094891)
(0.606102964890573 ,0.960970775094891)
(0.612304126927975 ,0.965703536372422)
(0.612304126927975 ,-0.000000000888535718607124)
(0.651073714235694 ,0.0000000007251163987743)
(0.651073714235694 ,0.00000000138267018244706)
(0.68984330154307 ,0.00000000302128198456457)
(0.68984330154307 ,0.00000000506468433412695)
(0.728612888850265 ,-0.00000000161390962452919)
(0.728612888850265 ,0.00000000361559625898823)
(0.767382476157392 ,-0.0000000137619150274545)
(0.767382476157392 ,-0.00000000735222073722494)
(0.806152063464497 ,-0.00000000813450580863879)
(0.806152063464497 ,-0.00000000409723609358798)
(0.844921650771598 ,0.00000000407593871945238)
(0.844921650771598 ,0.00000000763443850055865)
(0.883691238078699 ,-0.00000000153203642792329)
(0.883691238078699 ,0.00000000306635162465359)
(0.9224608253858 ,0.00000000483286059126953)
(0.9224608253858 ,0.00000000881607120020554)
(0.9612304126929 ,0.00000000475428330927617)
(0.9612304126929 ,0.00000000867988578182961)
(1 ,-0.00000000886389587753666)
};\label{line:burg1d_mol_slice}

\addplot [solid, thick, color=blue]
coordinates {(-1 ,-3.69519908876712E-18)
(-0.996153846153846 ,0.0000295857988165664)
(-0.996153846153846 ,0.0000295857988165664)
(-0.992307692307692 ,0.000118343195266272)
(-0.992307692307692 ,0.000118343195266272)
(-0.988461538461538 ,0.000266272189349113)
(-0.988461538461538 ,0.000266272189349113)
(-0.984615384615385 ,0.00047337278106509)
(-0.984615384615385 ,0.00047337278106509)
(-0.980769230769231 ,0.000739644970414202)
(-0.980769230769231 ,0.000739644970414202)
(-0.976923076923077 ,0.00106508875739645)
(-0.976923076923077 ,0.00106508875739645)
(-0.973076923076923 ,0.00144970414201183)
(-0.973076923076923 ,0.00144970414201183)
(-0.969230769230769 ,0.00189349112426035)
(-0.969230769230769 ,0.00189349112426035)
(-0.965384615384615 ,0.00239644970414201)
(-0.965384615384615 ,0.00239644970414201)
(-0.961538461538462 ,0.0029585798816568)
(-0.961538461538462 ,0.0029585798816568)
(-0.957692307692308 ,0.00357988165680473)
(-0.957692307692308 ,0.00357988165680473)
(-0.953846153846154 ,0.0042603550295858)
(-0.953846153846154 ,0.0042603550295858)
(-0.95 ,0.005)
(-0.95 ,0.005)
(-0.946153846153846 ,0.00579881656804733)
(-0.946153846153846 ,0.00579881656804733)
(-0.942307692307692 ,0.00665680473372781)
(-0.942307692307692 ,0.00665680473372781)
(-0.938461538461539 ,0.00757396449704142)
(-0.938461538461539 ,0.00757396449704142)
(-0.934615384615385 ,0.00855029585798816)
(-0.934615384615385 ,0.00855029585798816)
(-0.930769230769231 ,0.00958579881656804)
(-0.930769230769231 ,0.00958579881656804)
(-0.926923076923077 ,0.0106804733727811)
(-0.926923076923077 ,0.0106804733727811)
(-0.923076923076923 ,0.0118343195266272)
(-0.923076923076923 ,0.0118343195266272)
(-0.919230769230769 ,0.0130473372781065)
(-0.919230769230769 ,0.0130473372781065)
(-0.915384615384615 ,0.0143195266272189)
(-0.915384615384615 ,0.0143195266272189)
(-0.911538461538461 ,0.0156508875739645)
(-0.911538461538461 ,0.0156508875739645)
(-0.907692307692308 ,0.0170414201183432)
(-0.907692307692308 ,0.0170414201183432)
(-0.903846153846154 ,0.018491124260355)
(-0.903846153846154 ,0.018491124260355)
(-0.9 ,0.02)
(-0.9 ,0.02)
(-0.896153846153846 ,0.0215680473372781)
(-0.896153846153846 ,0.0215680473372781)
(-0.892307692307692 ,0.0231952662721894)
(-0.892307692307692 ,0.0231952662721894)
(-0.888461538461538 ,0.0248816568047337)
(-0.888461538461538 ,0.0248816568047337)
(-0.884615384615385 ,0.0266272189349113)
(-0.884615384615385 ,0.0266272189349113)
(-0.880769230769231 ,0.0284319526627219)
(-0.880769230769231 ,0.0284319526627219)
(-0.876923076923077 ,0.0302958579881657)
(-0.876923076923077 ,0.0302958579881657)
(-0.873076923076923 ,0.0322189349112426)
(-0.873076923076923 ,0.0322189349112426)
(-0.869230769230769 ,0.0342011834319527)
(-0.869230769230769 ,0.0342011834319527)
(-0.865384615384615 ,0.0362426035502959)
(-0.865384615384615 ,0.0362426035502959)
(-0.861538461538462 ,0.0383431952662722)
(-0.861538461538462 ,0.0383431952662722)
(-0.857692307692308 ,0.0405029585798817)
(-0.857692307692308 ,0.0405029585798817)
(-0.853846153846154 ,0.0427218934911243)
(-0.853846153846154 ,0.0427218934911243)
(-0.85 ,0.045)
(-0.85 ,0.045)
(-0.846153846153846 ,0.0473372781065089)
(-0.846153846153846 ,0.0473372781065089)
(-0.842307692307692 ,0.0497337278106509)
(-0.842307692307692 ,0.0497337278106509)
(-0.838461538461539 ,0.0521893491124261)
(-0.838461538461539 ,0.0521893491124261)
(-0.834615384615385 ,0.0547041420118343)
(-0.834615384615385 ,0.0547041420118343)
(-0.830769230769231 ,0.0572781065088757)
(-0.830769230769231 ,0.0572781065088757)
(-0.826923076923077 ,0.0599112426035503)
(-0.826923076923077 ,0.0599112426035503)
(-0.823076923076923 ,0.0626035502958579)
(-0.823076923076923 ,0.0626035502958579)
(-0.819230769230769 ,0.0653550295857988)
(-0.819230769230769 ,0.0653550295857988)
(-0.815384615384615 ,0.0681656804733727)
(-0.815384615384615 ,0.0681656804733727)
(-0.811538461538462 ,0.0710355029585798)
(-0.811538461538462 ,0.0710355029585798)
(-0.807692307692308 ,0.0739644970414201)
(-0.807692307692308 ,0.0739644970414201)
(-0.803846153846154 ,0.0769526627218934)
(-0.803846153846154 ,0.0769526627218934)
(-0.8 ,0.08)
(-0.8 ,0.08)
(-0.796153846153846 ,0.0831065088757396)
(-0.796153846153846 ,0.0831065088757396)
(-0.792307692307692 ,0.0862721893491124)
(-0.792307692307692 ,0.0862721893491124)
(-0.788461538461538 ,0.0894970414201184)
(-0.788461538461538 ,0.0894970414201184)
(-0.784615384615385 ,0.0927810650887574)
(-0.784615384615385 ,0.0927810650887574)
(-0.780769230769231 ,0.0961242603550296)
(-0.780769230769231 ,0.0961242603550296)
(-0.776923076923077 ,0.0995266272189349)
(-0.776923076923077 ,0.0995266272189349)
(-0.773076923076923 ,0.102988165680473)
(-0.773076923076923 ,0.102988165680473)
(-0.769230769230769 ,0.106508875739645)
(-0.769230769230769 ,0.106508875739645)
(-0.765384615384615 ,0.11008875739645)
(-0.765384615384615 ,0.11008875739645)
(-0.761538461538462 ,0.113727810650888)
(-0.761538461538462 ,0.113727810650888)
(-0.757692307692308 ,0.117426035502959)
(-0.757692307692308 ,0.117426035502959)
(-0.753846153846154 ,0.121183431952663)
(-0.753846153846154 ,0.121183431952663)
(-0.75 ,0.125)
(-0.75 ,0.125)
(-0.746153846153846 ,0.12887573964497)
(-0.746153846153846 ,0.12887573964497)
(-0.742307692307692 ,0.132810650887574)
(-0.742307692307692 ,0.132810650887574)
(-0.738461538461539 ,0.136804733727811)
(-0.738461538461539 ,0.136804733727811)
(-0.734615384615385 ,0.140857988165681)
(-0.734615384615385 ,0.140857988165681)
(-0.730769230769231 ,0.144970414201183)
(-0.730769230769231 ,0.144970414201183)
(-0.726923076923077 ,0.14914201183432)
(-0.726923076923077 ,0.14914201183432)
(-0.723076923076923 ,0.153372781065089)
(-0.723076923076923 ,0.153372781065089)
(-0.719230769230769 ,0.157662721893491)
(-0.719230769230769 ,0.157662721893491)
(-0.715384615384615 ,0.162011834319527)
(-0.715384615384615 ,0.162011834319527)
(-0.711538461538462 ,0.166420118343195)
(-0.711538461538462 ,0.166420118343195)
(-0.707692307692308 ,0.170887573964497)
(-0.707692307692308 ,0.170887573964497)
(-0.703846153846154 ,0.175414201183432)
(-0.703846153846154 ,0.175414201183432)
(-0.7 ,0.18)
(-0.7 ,0.18)
(-0.696153846153846 ,0.184644970414201)
(-0.696153846153846 ,0.184644970414201)
(-0.692307692307692 ,0.189349112426036)
(-0.692307692307692 ,0.189349112426036)
(-0.688461538461538 ,0.194112426035503)
(-0.688461538461538 ,0.194112426035503)
(-0.684615384615385 ,0.198934911242604)
(-0.684615384615385 ,0.198934911242604)
(-0.680769230769231 ,0.203816568047337)
(-0.680769230769231 ,0.203816568047337)
(-0.676923076923077 ,0.208757396449704)
(-0.676923076923077 ,0.208757396449704)
(-0.673076923076923 ,0.213757396449704)
(-0.673076923076923 ,0.213757396449704)
(-0.669230769230769 ,0.218816568047337)
(-0.669230769230769 ,0.218816568047337)
(-0.665384615384615 ,0.223934911242604)
(-0.665384615384615 ,0.223934911242604)
(-0.661538461538462 ,0.229112426035503)
(-0.661538461538462 ,0.229112426035503)
(-0.657692307692308 ,0.234349112426036)
(-0.657692307692308 ,0.234349112426036)
(-0.653846153846154 ,0.239644970414201)
(-0.653846153846154 ,0.239644970414201)
(-0.65 ,0.245)
(-0.65 ,0.245)
(-0.646153846153846 ,0.250414201183432)
(-0.646153846153846 ,0.250414201183432)
(-0.642307692307692 ,0.255887573964497)
(-0.642307692307692 ,0.255887573964497)
(-0.638461538461538 ,0.261420118343195)
(-0.638461538461538 ,0.261420118343195)
(-0.634615384615385 ,0.267011834319527)
(-0.634615384615385 ,0.267011834319527)
(-0.630769230769231 ,0.272662721893491)
(-0.630769230769231 ,0.272662721893491)
(-0.626923076923077 ,0.278372781065089)
(-0.626923076923077 ,0.278372781065089)
(-0.623076923076923 ,0.28414201183432)
(-0.623076923076923 ,0.28414201183432)
(-0.619230769230769 ,0.289970414201183)
(-0.619230769230769 ,0.289970414201183)
(-0.615384615384615 ,0.295857988165681)
(-0.615384615384615 ,0.295857988165681)
(-0.611538461538462 ,0.301804733727811)
(-0.611538461538462 ,0.301804733727811)
(-0.607692307692308 ,0.307810650887574)
(-0.607692307692308 ,0.307810650887574)
(-0.603846153846154 ,0.313875739644971)
(-0.603846153846154 ,0.313875739644971)
(-0.6 ,0.32)
(-0.6 ,0.32)
(-0.596153846153846 ,0.326183431952663)
(-0.596153846153846 ,0.326183431952663)
(-0.592307692307692 ,0.332426035502959)
(-0.592307692307692 ,0.332426035502959)
(-0.588461538461539 ,0.338727810650888)
(-0.588461538461539 ,0.338727810650888)
(-0.584615384615385 ,0.34508875739645)
(-0.584615384615385 ,0.34508875739645)
(-0.580769230769231 ,0.351508875739645)
(-0.580769230769231 ,0.351508875739645)
(-0.576923076923077 ,0.357988165680473)
(-0.576923076923077 ,0.357988165680473)
(-0.573076923076923 ,0.364526627218935)
(-0.573076923076923 ,0.364526627218935)
(-0.569230769230769 ,0.37112426035503)
(-0.569230769230769 ,0.37112426035503)
(-0.565384615384615 ,0.377781065088758)
(-0.565384615384615 ,0.377781065088758)
(-0.561538461538462 ,0.384497041420119)
(-0.561538461538462 ,0.384497041420119)
(-0.557692307692308 ,0.391272189349112)
(-0.557692307692308 ,0.391272189349112)
(-0.553846153846154 ,0.39810650887574)
(-0.553846153846154 ,0.39810650887574)
(-0.55 ,0.405)
(-0.55 ,0.405)
(-0.546153846153846 ,0.411952662721893)
(-0.546153846153846 ,0.411952662721893)
(-0.542307692307692 ,0.41896449704142)
(-0.542307692307692 ,0.41896449704142)
(-0.538461538461538 ,0.42603550295858)
(-0.538461538461538 ,0.42603550295858)
(-0.534615384615385 ,0.433165680473373)
(-0.534615384615385 ,0.433165680473373)
(-0.530769230769231 ,0.440355029585799)
(-0.530769230769231 ,0.440355029585799)
(-0.526923076923077 ,0.447603550295858)
(-0.526923076923077 ,0.447603550295858)
(-0.523076923076923 ,0.45491124260355)
(-0.523076923076923 ,0.45491124260355)
(-0.519230769230769 ,0.462278106508875)
(-0.519230769230769 ,0.462278106508875)
(-0.515384615384615 ,0.469704142011834)
(-0.515384615384615 ,0.469704142011834)
(-0.511538461538462 ,0.477189349112426)
(-0.511538461538462 ,0.477189349112426)
(-0.507692307692308 ,0.484733727810651)
(-0.507692307692308 ,0.484733727810651)
(-0.503846153846154 ,0.492337278106509)
(-0.503846153846154 ,0.492337278106509)
(-0.5 ,0.5)
(-0.5 ,0.5)
(-0.496153846153846 ,0.507721893491124)
(-0.496153846153846 ,0.507721893491124)
(-0.492307692307692 ,0.515502958579882)
(-0.492307692307692 ,0.515502958579882)
(-0.488461538461538 ,0.523343195266272)
(-0.488461538461538 ,0.523343195266272)
(-0.484615384615385 ,0.531242603550296)
(-0.484615384615385 ,0.531242603550296)
(-0.480769230769231 ,0.539201183431953)
(-0.480769230769231 ,0.539201183431953)
(-0.476923076923077 ,0.547218934911242)
(-0.476923076923077 ,0.547218934911242)
(-0.473076923076923 ,0.555295857988166)
(-0.473076923076923 ,0.555295857988166)
(-0.469230769230769 ,0.563431952662722)
(-0.469230769230769 ,0.563431952662722)
(-0.465384615384615 ,0.571627218934911)
(-0.465384615384615 ,0.571627218934911)
(-0.461538461538462 ,0.579881656804734)
(-0.461538461538462 ,0.579881656804734)
(-0.457692307692308 ,0.588195266272189)
(-0.457692307692308 ,0.588195266272189)
(-0.453846153846154 ,0.596568047337278)
(-0.453846153846154 ,0.596568047337278)
(-0.45 ,0.605)
(-0.45 ,0.605)
(-0.446153846153846 ,0.613491124260355)
(-0.446153846153846 ,0.613491124260355)
(-0.442307692307692 ,0.622041420118343)
(-0.442307692307692 ,0.622041420118343)
(-0.438461538461538 ,0.630650887573965)
(-0.438461538461538 ,0.630650887573965)
(-0.434615384615385 ,0.639319526627219)
(-0.434615384615385 ,0.639319526627219)
(-0.430769230769231 ,0.648047337278107)
(-0.430769230769231 ,0.648047337278107)
(-0.426923076923077 ,0.656834319526627)
(-0.426923076923077 ,0.656834319526627)
(-0.423076923076923 ,0.665680473372781)
(-0.423076923076923 ,0.665680473372781)
(-0.419230769230769 ,0.674585798816568)
(-0.419230769230769 ,0.674585798816568)
(-0.415384615384615 ,0.683550295857988)
(-0.415384615384615 ,0.683550295857988)
(-0.411538461538462 ,0.692573964497041)
(-0.411538461538462 ,0.692573964497041)
(-0.407692307692308 ,0.701656804733728)
(-0.407692307692308 ,0.701656804733728)
(-0.403846153846154 ,0.710798816568047)
(-0.403846153846154 ,0.710798816568047)
(-0.4 ,0.72)
(-0.4 ,0.720000000000001)
(-0.396153846153846 ,0.729260355029586)
(-0.396153846153846 ,0.729260355029586)
(-0.392307692307692 ,0.738579881656805)
(-0.392307692307692 ,0.738579881656805)
(-0.388461538461538 ,0.747958579881657)
(-0.388461538461538 ,0.747958579881657)
(-0.384615384615385 ,0.757396449704142)
(-0.384615384615385 ,0.757396449704142)
(-0.380769230769231 ,0.76689349112426)
(-0.380769230769231 ,0.76689349112426)
(-0.376923076923077 ,0.776449704142011)
(-0.376923076923077 ,0.776449704142011)
(-0.373076923076923 ,0.786065088757396)
(-0.373076923076923 ,0.786065088757396)
(-0.369230769230769 ,0.795739644970414)
(-0.369230769230769 ,0.795739644970414)
(-0.365384615384615 ,0.805473372781065)
(-0.365384615384615 ,0.805473372781065)
(-0.361538461538462 ,0.815266272189349)
(-0.361538461538462 ,0.815266272189349)
(-0.357692307692308 ,0.825118343195266)
(-0.357692307692308 ,0.825118343195266)
(-0.353846153846154 ,0.835029585798817)
(-0.353846153846154 ,0.835029585798817)
(-0.35 ,0.845)
(-0.35 ,0.845)
(-0.346153846153846 ,0.855029585798817)
(-0.346153846153846 ,0.855029585798817)
(-0.342307692307692 ,0.865118343195266)
(-0.342307692307692 ,0.865118343195266)
(-0.338461538461539 ,0.875266272189349)
(-0.338461538461539 ,0.875266272189349)
(-0.334615384615385 ,0.885473372781065)
(-0.334615384615385 ,0.885473372781065)
(-0.330769230769231 ,0.895739644970414)
(-0.330769230769231 ,0.895739644970414)
(-0.326923076923077 ,0.906065088757397)
(-0.326923076923077 ,0.906065088757397)
(-0.323076923076923 ,0.916449704142012)
(-0.323076923076923 ,0.916449704142012)
(-0.319230769230769 ,0.92689349112426)
(-0.319230769230769 ,0.92689349112426)
(-0.315384615384615 ,0.937396449704142)
(-0.315384615384615 ,0.937396449704142)
(-0.311538461538462 ,0.947958579881657)
(-0.311538461538462 ,0.947958579881657)
(-0.307692307692308 ,0.958579881656805)
(-0.307692307692308 ,0.958579881656805)
(-0.303846153846154 ,0.969260355029586)
(-0.303846153846154 ,0.969260355029586)
(-0.3 ,0.979999999999999)
(-0.3 ,0.98)
(-0.296153846153846 ,0.990798816568047)
(-0.296153846153846 ,0.990798816568047)
(-0.292307692307692 ,1.00165680473373)
(-0.292307692307692 ,1.00165680473373)
(-0.288461538461538 ,1.01257396449704)
(-0.288461538461538 ,1.01257396449704)
(-0.284615384615385 ,1.02355029585799)
(-0.284615384615385 ,1.02355029585799)
(-0.280769230769231 ,1.03458579881657)
(-0.280769230769231 ,1.03458579881657)
(-0.276923076923077 ,1.04568047337278)
(-0.276923076923077 ,1.04568047337278)
(-0.273076923076923 ,1.05683431952663)
(-0.273076923076923 ,1.05683431952663)
(-0.269230769230769 ,1.06804733727811)
(-0.269230769230769 ,1.06804733727811)
(-0.265384615384615 ,1.07931952662722)
(-0.265384615384615 ,1.07931952662722)
(-0.261538461538462 ,1.09065088757396)
(-0.261538461538462 ,1.09065088757396)
(-0.257692307692308 ,1.10204142011834)
(-0.257692307692308 ,1.10204142011834)
(-0.253846153846154 ,1.11349112426035)
(-0.253846153846154 ,1.11349112426035)
(-0.25 ,1.125)
(-0.25 ,1.125)
(-0.246153846153846 ,1.13656804733728)
(-0.246153846153846 ,1.13656804733728)
(-0.242307692307692 ,1.14819526627219)
(-0.242307692307692 ,1.14819526627219)
(-0.238461538461538 ,1.15988165680473)
(-0.238461538461538 ,1.15988165680473)
(-0.234615384615385 ,1.17162721893491)
(-0.234615384615385 ,1.17162721893491)
(-0.230769230769231 ,1.18343195266272)
(-0.230769230769231 ,1.18343195266272)
(-0.226923076923077 ,1.19529585798817)
(-0.226923076923077 ,1.19529585798817)
(-0.223076923076923 ,1.20721893491124)
(-0.223076923076923 ,1.20721893491124)
(-0.219230769230769 ,1.21920118343195)
(-0.219230769230769 ,1.21920118343195)
(-0.215384615384615 ,1.2312426035503)
(-0.215384615384615 ,1.2312426035503)
(-0.211538461538462 ,1.24334319526627)
(-0.211538461538462 ,1.24334319526627)
(-0.207692307692308 ,1.25550295857988)
(-0.207692307692308 ,1.25550295857988)
(-0.203846153846154 ,1.26772189349112)
(-0.203846153846154 ,1.26772189349112)
(-0.2 ,1.28)
(-0.2 ,1.28)
(-0.196153846153846 ,1.29233727810651)
(-0.196153846153846 ,1.29233727810651)
(-0.192307692307692 ,1.30473372781065)
(-0.192307692307692 ,1.30473372781065)
(-0.188461538461538 ,1.31718934911243)
(-0.188461538461538 ,1.31718934911243)
(-0.184615384615385 ,1.32970414201183)
(-0.184615384615385 ,1.32970414201183)
(-0.180769230769231 ,1.34227810650888)
(-0.180769230769231 ,1.34227810650888)
(-0.176923076923077 ,1.35491124260355)
(-0.176923076923077 ,1.35491124260355)
(-0.173076923076923 ,1.36760355029586)
(-0.173076923076923 ,1.36760355029586)
(-0.169230769230769 ,1.3803550295858)
(-0.169230769230769 ,1.3803550295858)
(-0.165384615384615 ,1.39316568047337)
(-0.165384615384615 ,1.39316568047337)
(-0.161538461538462 ,1.40603550295858)
(-0.161538461538462 ,1.40603550295858)
(-0.157692307692308 ,1.41896449704142)
(-0.157692307692308 ,1.41896449704142)
(-0.153846153846154 ,1.43195266272189)
(-0.153846153846154 ,1.43195266272189)
(-0.15 ,1.445)
(-0.15 ,1.445)
(-0.146153846153846 ,1.45810650887574)
(-0.146153846153846 ,1.45810650887574)
(-0.142307692307692 ,1.47127218934911)
(-0.142307692307692 ,1.47127218934911)
(-0.138461538461538 ,1.48449704142012)
(-0.138461538461538 ,1.48449704142012)
(-0.134615384615385 ,1.49778106508876)
(-0.134615384615385 ,1.49778106508876)
(-0.130769230769231 ,1.51112426035503)
(-0.130769230769231 ,1.51112426035503)
(-0.126923076923077 ,1.52452662721894)
(-0.126923076923077 ,1.52452662721894)
(-0.123076923076923 ,1.53798816568047)
(-0.123076923076923 ,1.53798816568047)
(-0.119230769230769 ,1.55150887573964)
(-0.119230769230769 ,1.55150887573964)
(-0.115384615384615 ,1.56508875739645)
(-0.115384615384615 ,1.56508875739645)
(-0.111538461538462 ,1.57872781065089)
(-0.111538461538462 ,1.57872781065089)
(-0.107692307692308 ,1.59242603550296)
(-0.107692307692308 ,1.59242603550296)
(-0.103846153846154 ,1.60618343195266)
(-0.103846153846154 ,1.60618343195266)
(-0.1 ,1.62)
(-0.1 ,1.62)
(-0.0961538461538462 ,1.63387573964497)
(-0.0961538461538462 ,1.63387573964497)
(-0.0923076923076923 ,1.64781065088757)
(-0.0923076923076923 ,1.64781065088757)
(-0.0884615384615385 ,1.66180473372781)
(-0.0884615384615385 ,1.66180473372781)
(-0.0846153846153846 ,1.67585798816568)
(-0.0846153846153846 ,1.67585798816568)
(-0.0807692307692308 ,1.68997041420118)
(-0.0807692307692308 ,1.68997041420118)
(-0.0769230769230769 ,1.70414201183432)
(-0.0769230769230769 ,1.70414201183432)
(-0.0730769230769231 ,1.71837278106509)
(-0.0730769230769231 ,1.71837278106509)
(-0.0692307692307692 ,1.73266272189349)
(-0.0692307692307692 ,1.73266272189349)
(-0.0653846153846154 ,1.74701183431953)
(-0.0653846153846154 ,1.74701183431953)
(-0.0615384615384615 ,1.7614201183432)
(-0.0615384615384615 ,1.7614201183432)
(-0.0576923076923077 ,1.7758875739645)
(-0.0576923076923077 ,1.7758875739645)
(-0.0538461538461539 ,1.79041420118343)
(-0.0538461538461539 ,1.79041420118343)
(-0.05 ,1.805)
(-0.05 ,1.805)
(-0.0461538461538462 ,1.8196449704142)
(-0.0461538461538462 ,1.8196449704142)
(-0.0423076923076923 ,1.83434911242604)
(-0.0423076923076923 ,1.83434911242604)
(-0.0384615384615385 ,1.8491124260355)
(-0.0384615384615385 ,1.8491124260355)
(-0.0346153846153846 ,1.8639349112426)
(-0.0346153846153846 ,1.8639349112426)
(-0.0307692307692308 ,1.87881656804734)
(-0.0307692307692308 ,1.87881656804734)
(-0.0269230769230769 ,1.8937573964497)
(-0.0269230769230769 ,1.8937573964497)
(-0.0230769230769231 ,1.9087573964497)
(-0.0230769230769231 ,1.9087573964497)
(-0.0192307692307692 ,1.92381656804734)
(-0.0192307692307692 ,1.92381656804734)
(-0.0153846153846154 ,1.9389349112426)
(-0.0153846153846154 ,1.9389349112426)
(-0.0115384615384615 ,1.9541124260355)
(-0.0115384615384615 ,1.9541124260355)
(-0.00769230769230769 ,1.96934911242604)
(-0.00769230769230769 ,1.96934911242604)
(-0.00384615384615384 ,1.9846449704142)
(-0.00384615384615384 ,1.9846449704142)
(0 ,2)
(0 ,0)
%(0.1 ,0)
%(0.1 ,0)
%(0.2 ,0)
%(0.2 ,0)
%(0.3 ,0)
%(0.3 ,0)
%(0.4 ,0)
%(0.4 ,0)
%(0.5 ,0)
%(0.5 ,0)
%(0.6 ,0)
%(0.6 ,0)
%(0.7 ,0)
%(0.7 ,0)
%(0.8 ,0)
%(0.8 ,0)
%(0.9 ,0)
%(0.9 ,0)
%(1 ,0)
};\label{line:burg1d_mol_IC}


\end{axis}
\end{tikzpicture}

==> py/shuosher_conv.tikz <==
%%%This was adapted from advec2d_beta0_c2s2_nel8x4_porder0x2_conv.tikz and the corresponding python script from the 2020 JCP paper
\begin{tikzpicture}
\begin{groupplot} [
group style={group size = 3 by 1, horizontal sep = 2.1cm}]
\nextgroupplot[
width=0.3\textwidth, 
ytick={1e-8, 1e-10, 1e-12},
ymin=6e-13, 
xlabel={Timestep ($n$)}, 
ymax=2e-8, 
xmax=100, 
mark repeat={10}, 
xmin=0, 
ymode=log, 
ylabel={$\norm{\rbm(\ubm_n, \xbm_n)}$}]
\addplot [solid, thick, color=black, mark=mark options={solid, thin}, mark=*, mark size=1, color=black]
coordinates {
(1 ,7.82611338669881E-12)
(2 ,8.02901017070067E-12)
(3 ,5.26744054096722E-12)
(4 ,4.84885446321604E-12)
(5 ,5.24938424977393E-12)
(6 ,5.41107450896625E-12)
(7 ,4.35046858990893E-12)
(8 ,5.20397631548532E-12)
(9 ,4.69833247685319E-12)
(10 ,4.56033112708371E-12)
(11 ,9.89426579539209E-11)
(12 ,9.5083820488093E-12)
(13 ,3.59800542122416E-12)
(14 ,3.97766508205866E-12)
(15 ,4.03970440320817E-11)
(16 ,3.30121440868438E-12)
(17 ,2.53882652918927E-12)
(18 ,1.01324039706416E-11)
(19 ,0.000000000124182791927399)
(20 ,2.25913165043866E-12)
(21 ,3.1182486820145E-12)
(22 ,2.38093661055785E-12)
(23 ,2.30195186852258E-12)
(24 ,2.91787384684053E-12)
(25 ,2.14610144013938E-12)
(26 ,2.75145385346914E-12)
(27 ,2.44413838772201E-12)
(28 ,2.44128792474844E-12)
(29 ,2.95717128184113E-12)
(30 ,1.70476466955558E-12)
(31 ,1.43577578596795E-12)
(32 ,2.41908493007305E-12)
(33 ,3.15601705880669E-11)
(34 ,2.36858782128961E-12)
(35 ,2.08324801184915E-12)
(36 ,2.02864807806986E-12)
(37 ,1.5097914219036E-12)
(38 ,1.76321740301181E-12)
(39 ,1.48045400543565E-12)
(40 ,1.50061671428766E-12)
(41 ,1.67372095017784E-12)
(42 ,1.55703904148601E-12)
(43 ,1.55521334335823E-12)
(44 ,1.28164975645391E-12)
(45 ,1.25195179841376E-12)
(46 ,1.39116401802712E-12)
(47 ,3.16564165343488E-11)
(48 ,2.08494283823519E-12)
(49 ,1.54613621989206E-12)
(50 ,1.40251553540206E-12)
(51 ,1.51003288365118E-12)
(52 ,1.2934511627011E-12)
(53 ,2.41544353171705E-12)
(54 ,1.31629657009301E-12)
(55 ,1.47045059133644E-12)
(56 ,1.11025342136111E-12)
(57 ,9.45102930980553E-13)
(58 ,1.35010690565406E-12)
(59 ,1.1966736738753E-12)
(60 ,1.06771669709234E-12)
(61 ,1.03509767422563E-12)
(62 ,1.39361092684168E-12)
(63 ,1.28516917808528E-12)
(64 ,1.11536456838916E-12)
(65 ,9.84533789924287E-13)
(66 ,1.24223900009113E-12)
(67 ,5.32936076242212E-12)
(68 ,1.13863116104594E-12)
(69 ,7.58530969339696E-13)
(70 ,1.07533013466474E-11)
(71 ,1.06653798296924E-12)
(72 ,9.982285075791E-13)
(73 ,8.92942114009095E-13)
(74 ,8.1832856541244E-13)
(75 ,8.54658337233801E-13)
(76 ,8.85276322251019E-13)
(77 ,8.58525152328118E-13)
(78 ,7.38560359843214E-13)
(79 ,8.69949416458418E-13)
(80 ,7.4489938860028E-13)
(81 ,0.000000000810494769828179)
(82 ,0.000000000112122639478183)
(83 ,7.93151129563734E-12)
(84 ,8.92751031597578E-13)
(85 ,7.77726726164963E-13)
(86 ,7.71184191918188E-13)
(87 ,7.43522003085957E-13)
(88 ,7.57130727726092E-13)
(89 ,8.17957823558642E-12)
(90 ,8.50693758285711E-11)
(91 ,8.16220719907789E-13)
(92 ,1.89259770286399E-11)
(93 ,6.34997403975444E-12)
(94 ,1.41448935533045E-12)
(95 ,0.000000000146560420846213)
(96 ,2.53686368746417E-12)
(97 ,3.12177220714524E-11)
(98 ,0.000000000486853654398868)
(99 ,1.25981249903509E-12)
(100 ,0.00000000026078623344409)
(101 ,0.00000000149587104980153)
(102 ,5.27533939514877E-11)
(103 ,0.00000000097646238775699)
(104 ,0.00000000674296513568504)
(105 ,0.000000000294817120400543)
(106 ,0.00000000925518448686766)
(107 ,0.0000000294182571086152)
(108 ,0.00000000759734933721422)
(109 ,0.000000605940820657506)
(110 ,0.00000018272042564241)
};\label{line:shuosher_conv:values}

\addplot [dashed, thick, color=pink, mark=none, forget plot]
coordinates {
( 0,  1e-08)
( 110,  1e-08)
};;\label{line:shuosher_conv:tolerances}

\nextgroupplot[width=0.3\textwidth, ymin=8e-10, xlabel={Timestep ($n$)}, ymax=2e-4, ytick={1e-4, 1e-6, 1e-8}, xmax=80, mark repeat={10}, xmin=0, ymode=log, ylabel={$\norm{\cbm(\ubm_n, \xbm_n)}$}]
\addplot [solid, thick, color=black, mark=mark options={solid, thin}, mark=*, mark size=1, color=black, forget plot]
coordinates {
(1 ,0.0000000110665119243968)
(2 ,0.0000000820748152597259)
(3 ,0.000000177571527083344)
(4 ,0.0000000731248232338095)
(5 ,0.00000000703872145294123)
(6 ,0.000000013075875761254)
(7 ,0.00000000176733401304994)
(8 ,0.00000000578776183927692)
(9 ,0.000000000710448820664154)
(10 ,0.0000000037572889454774)
(11 ,0.0000601753656222789)
(12 ,0.00000716917629142527)
(13 ,0.000000384107828121373)
(14 ,0.00000000964642814685402)
(15 ,0.0000160984925431784)
(16 ,0.0000000065248435340911)
(17 ,0.000000124576532995477)
(18 ,0.00000651480167937981)
(19 ,0.000099070579043375)
(20 ,0.00000000810188302162627)
(21 ,0.00000000215414705518256)
(22 ,0.000000000803868073837321)
(23 ,0.0000000217568329022361)
(24 ,0.000000052523856421202)
(25 ,0.0000000977287622598256)
(26 ,0.00000011329304736071)
(27 ,0.00000011267606790365)
(28 ,0.0000000770139821995153)
(29 ,0.000000039640284693302)
(30 ,0.000000013570310861906)
(31 ,0.00000000259162482918279)
(32 ,0.000000536707351033664)
(33 ,0.00002604113702496)
(34 ,0.000000982405403875142)
(35 ,0.0000000163251818125532)
(36 ,0.0000000130962631425786)
(37 ,0.0000000160149333487515)
(38 ,0.0000000737962370492172)
(39 ,0.0000000949411154388313)
(40 ,0.000000120761506844471)
(41 ,0.000000130409093995903)
(42 ,0.000000146904728779036)
(43 ,0.0000000529652193797034)
(44 ,0.0000000366805911387707)
(45 ,0.00000000259364900445354)
(46 ,0.0000000490190687108842)
(47 ,0.0000582737185783336)
(48 ,0.00000455818984675701)
(49 ,0.0000000600699680427621)
(50 ,0.00000000525052997768269)
(51 ,0.0000000413498876719131)
(52 ,0.0000000206002506107843)
(53 ,0.00000941049614316502)
(54 ,0.0000000358957262464977)
(55 ,0.0000000503894641842369)
(56 ,0.000000117163474941696)
(57 ,0.000000197101534756343)
(58 ,0.0000145107268504924)
(59 ,0.0000020356358419622)
(60 ,0.00000175807017241995)
(61 ,0.0000015618879609028)
(62 ,0.00000112672496957616)
(63 ,0.000000630338980411902)
(64 ,0.000000214985031225519)
(65 ,0.0000000545399616768526)
(66 ,0.0000000207762109836439)
(67 ,0.0000150265392333757)
(68 ,0.00000000640129627529162)
(69 ,0.0000000103480808741988)
(70 ,0.00000716783799169349)
(71 ,0.00000000914696999346175)
(72 ,0.0000000170382634919892)
(73 ,0.0000000311471015017046)
(74 ,0.0000000572451278441509)
(75 ,0.0000000563614527459722)
(76 ,0.000000051141141234914)
(77 ,0.0000000382837912702382)
(78 ,0.0000000262898981967418)
(79 ,0.00000001321396863026)
(80 ,0.00000000556928388328583)
(81 ,0.0000533774951437318)
(82 ,0.0000150722361107739)
(83 ,0.00000197793748777859)
(84 ,0.0000000830510134441948)
(85 ,0.00000000711638523727891)
(86 ,0.0000000282002743360342)
(87 ,0.0000000682164824326558)
(88 ,0.000000155194592614301)
(89 ,0.000003539494860687)
(90 ,0.0000407491804352751)
(91 ,0.000000129463360279241)
(92 ,0.000000462496482839178)
(93 ,0.000000255630380285665)
(94 ,0.000000485695337322827)
(95 ,0.00000161960112252478)
(96 ,0.000000727634455955933)
(97 ,0.00000065163178336186)
(98 ,0.00000358202244493264)
(99 ,0.00000166808203802544)
(100 ,0.00000136147576266609)
(101 ,0.00000537641785926182)
(102 ,0.00000850354723938267)
(103 ,0.00000372630733505879)
(104 ,0.0000152174406633932)
(105 ,0.00000633365865103171)
(106 ,0.0000091449601706416)
(107 ,0.0000145540443215104)
(108 ,0.0000179972600989819)
(109 ,0.0000311635837548369)
(110 ,0.0000941870559048021)
};

\addplot [dashed, thick, color=pink, mark=none, forget plot]
coordinates {
( 0,  1e-04)
( 200,  1e-04)
};;\label{line:shuosher_conv:tolerances}

\nextgroupplot[width=0.3\textwidth, ymin=5e-9, ytick={1e-4, 1e-6, 1e-8}, xlabel={Timestep ($n$)}, ymax=2e-4, xmax=100, mark repeat={10}, xmin=0, ymode=log, ylabel={$\norm{\Rbm(\ubm_n, \xbm_n)}$}]
\addplot [solid, thick, color=black, mark=mark options={solid, thin}, mark=*, mark size=1, color=black, forget plot]
coordinates {
(1 ,0.0000000194880611201977)
(2 ,0.0000000940271558770645)
(3 ,0.000000133483871873195)
(4 ,0.0000000499011781379053)
(5 ,0.00000000827450749985197)
(6 ,0.00000000632260802823644)
(7 ,0.00000000598085758352131)
(8 ,0.00000000556984285958928)
(9 ,0.00000000521963277503652)
(10 ,0.00000000502384979685439)
(11 ,0.0000000049410425701031)
(12 ,0.00000000527863532283813)
(13 ,0.00000000527698887971271)
(14 ,0.00000000551478718819302)
(15 ,0.00000000564423132661298)
(16 ,0.00000000587044714186362)
(17 ,0.00000000637108692423914)
(18 ,0.00000000746848603200314)
(19 ,0.0000000103046417780569)
(20 ,0.000000010869846449918)
(21 ,0.0000000134336458081968)
(22 ,0.0000000161107774888312)
(23 ,0.0000000189258451950797)
(24 ,0.0000000217106148643057)
(25 ,0.000000024341855927839)
(26 ,0.0000000267252262021362)
(27 ,0.0000000287923120480287)
(28 ,0.0000000305452629695202)
(29 ,0.0000000320740986087152)
(30 ,0.0000000333969323798328)
(31 ,0.000000034283373721602)
(32 ,0.0000000355698360564964)
(33 ,0.0000000338386928659868)
(34 ,0.0000000329602673518064)
(35 ,0.0000000322273160345967)
(36 ,0.0000000326406885348828)
(37 ,0.0000000349140351614235)
(38 ,0.0000000395513029329445)
(39 ,0.0000000463350679267908)
(40 ,0.0000000548728830017214)
(41 ,0.0000000638671136118616)
(42 ,0.0000000711231491394915)
(43 ,0.0000000749789391706056)
(44 ,0.0000000753087954457978)
(45 ,0.0000000730637674887386)
(46 ,0.0000000690892951478309)
(47 ,0.0000000633952516281347)
(48 ,0.0000000559088549493286)
(49 ,0.0000000462172111742839)
(50 ,0.0000000366917417592034)
(51 ,0.0000000271856899791821)
(52 ,0.000000022632629802747)
(53 ,0.0000000283702911546873)
(54 ,0.0000000404022309880461)
(55 ,0.0000000517968007152553)
(56 ,0.0000000690777468040273)
(57 ,0.000000090484681941473)
(58 ,0.000000105485850762426)
(59 ,0.000000131006248747223)
(60 ,0.00000017527298502132)
(61 ,0.000000202129649251761)
(62 ,0.000000243948928599839)
(63 ,0.000000328139784424941)
(64 ,0.000000372420935563295)
(65 ,0.000000423877849748543)
(66 ,0.000000542359078171772)
(67 ,0.000000572289292874619)
(68 ,0.000000600338402313143)
(69 ,0.000000752043053678554)
(70 ,0.000000678689979021763)
(71 ,0.000000781834746847849)
(72 ,0.000000881978806247218)
(73 ,0.000000704071353843267)
(74 ,0.00000109858599167561)
(75 ,0.00000067667271147502)
(76 ,0.00000136510903181736)
(77 ,0.000000771265489427924)
(78 ,0.00000173820529580121)
(79 ,0.00000164049900885225)
(80 ,0.0000022022257752337)
(81 ,0.00000271951699902504)
(82 ,0.00000191081772034925)
(83 ,0.00000495900776240847)
(84 ,0.00000578429018075001)
(85 ,0.00000343744634285868)
(86 ,0.00000920962400527852)
(87 ,0.0000122052107739893)
(88 ,0.00000494655486573435)
(89 ,0.0000194392871363815)
(90 ,0.0000186209964748741)
(91 ,0.0000121578629341116)
(92 ,0.0000403233273988407)
(93 ,0.0000199560234338383)
(94 ,0.0000417718629992186)
(95 ,0.0000719166780788371)
(96 ,0.0000274096381731267)
(97 ,0.0000806151182171317)
(98 ,0.000107394666007885)
(99 ,0.0000429665870751243)
(100 ,0.000111198567711094)
(101 ,0.000144281289336374)
(102 ,0.0000666747070359771)
(103 ,0.000132305560642586)
(104 ,0.00018654818812215)
(105 ,0.000103401185433169)
(106 ,0.000192278209841814)
(107 ,0.000271889960632349)
(108 ,0.000195129983608657)
(109 ,0.000468339662422417)
(110 ,0.000540912736511136)};
\end{groupplot}\end{tikzpicture}


==> py/shuosher_newton.tikz <==

\begin{tikzpicture}
\begin{groupplot} [
group style={group size = 3 by 1, horizontal sep = 1.5cm}]
\nextgroupplot[
width=0.32\textwidth,
%xtick={-1, -0.75, -0.5, -0.25, 0, 0.25, 0.5, 0.75, 1},
xlabel={Timestep ($n$)},
ymax=8,
xmax=80,
ylabel={No. of SQP steps},
xmin=0,
ymin=1,
mark repeat={5}]

\addplot [solid, thick, color=black, mark=mark options={solid, thin}, mark=*, mark size=1, color=blue]
coordinates {
(1, 5)
(2, 3)
(3, 3)
(4, 3)
(5, 3)
(6, 3)
(7, 3)
(8, 3)
(9, 3)
(10, 3)
(11, 3)
(12, 3)
(13, 2)
(14, 2)
(15, 2)
(16, 2)
(17, 2)
(18, 2)
(19, 2)
(20, 3)
(21, 3)
(22, 3)
(23, 3)
(24, 3)
(25, 3)
(26, 3)
(27, 3)
(28, 3)
(29, 3)
(30, 3)
(31, 3)
(32, 2)
(33, 2)
(34, 2)
(35, 2)
(36, 3)
(37, 3)
(38, 3)
(39, 3)
(40, 3)
(41, 3)
(42, 3)
(43, 3)
(44, 3)
(45, 3)
(46, 3)
(47, 3)
(48, 3)
(49, 2)
(50, 2)
(51, 2)
(52, 2)
(53, 2)
(54, 2)
(55, 3)
(56, 3)
(57, 3)
(58, 3)
(59, 3)
(60, 3)
(61, 3)
(62, 3)
(63, 3)
(64, 3)
(65, 3)
(66, 3)
(67, 3)
(68, 2)
(69, 2)
(70, 2)
(71, 3)
(72, 3)
(73, 3)
(74, 3)
(75, 3)
(76, 3)
(77, 3)
(78, 3)
(79, 3)
(80, 3)
(81, 3)
(82, 3)
(83, 2)
(84, 2)
(85, 2)
(86, 2)
(87, 2)
(88, 2)
(89, 2)
(90, 2)
(91, 3)
(92, 3)
(93, 3)
(94, 3)
(95, 3)
(96, 3)
(97, 3)
(98, 3)
(99, 3)
(100, 3)
(101, 3)
(102, 3)
(103, 3)
(104, 3)
(105, 3)
(106, 3)
(107, 3)
(108, 3)
(109, 3)
(110, 3)

};\label{line:shuosher_newton:stage1}

\nextgroupplot[
width=0.32\textwidth,
%xtick={-1, -0.75, -0.5, -0.25, 0, 0.25, 0.5, 0.75, 1},
xlabel={Timestep ($n$)},
ymax=8,
xmax=80,
xmin=0,
ymin=1,
mark repeat={5}]
\addplot [solid, thick, color=black, mark=mark options={solid, thin}, mark=*, mark size=1, color=red]
coordinates {
(1, 6)
(2, 3)
(3, 3)
(4, 3)
(5, 3)
(6, 3)
(7, 3)
(8, 3)
(9, 3)
(10, 3)
(11, 3)
(12, 3)
(13, 3)
(14, 3)
(15, 3)
(16, 2)
(17, 3)
(18, 3)
(19, 3)
(20, 3)
(21, 3)
(22, 3)
(23, 3)
(24, 3)
(25, 3)
(26, 3)
(27, 3)
(28, 3)
(29, 3)
(30, 3)
(31, 3)
(32, 3)
(33, 3)
(34, 3)
(35, 3)
(36, 3)
(37, 3)
(38, 3)
(39, 3)
(40, 3)
(41, 3)
(42, 3)
(43, 3)
(44, 3)
(45, 3)
(46, 3)
(47, 3)
(48, 3)
(49, 3)
(50, 3)
(51, 2)
(52, 3)
(53, 3)
(54, 3)
(55, 3)
(56, 3)
(57, 3)
(58, 3)
(59, 3)
(60, 3)
(61, 3)
(62, 3)
(63, 3)
(64, 3)
(65, 3)
(66, 3)
(67, 3)
(68, 3)
(69, 2)
(70, 3)
(71, 3)
(72, 3)
(73, 3)
(74, 3)
(75, 3)
(76, 3)
(77, 3)
(78, 3)
(79, 3)
(80, 3)
(81, 3)
(82, 3)
(83, 3)
(84, 3)
(85, 3)
(86, 2)
(87, 2)
(88, 3)
(89, 3)
(90, 3)
(91, 3)
(92, 3)
(93, 3)
(94, 3)
(95, 3)
(96, 3)
(97, 3)
(98, 3)
(99, 3)
(100, 3)
(101, 3)
(102, 3)
(103, 3)
(104, 3)
(105, 3)
(106, 3)
(107, 3)
(108, 3)
(109, 3)
(110, 3)
};\label{line:shuosher_newton:stage2}

\nextgroupplot[
width=0.32\textwidth,
%xtick={-1, -0.75, -0.5, -0.25, 0, 0.25, 0.5, 0.75, 1},
xlabel={Timestep ($n$)},
ymax=8,
xmax=80,
xmin=0,
ymin=1,
mark repeat={5}]
\addplot [solid, thick, color=black, mark=mark options={solid, thin}, mark=*, mark size=1, color=green]
coordinates {
(1, 5)
(2, 5)
(3, 5)
(4, 5)
(5, 5)
(6, 5)
(7, 5)
(8, 5)
(9, 5)
(10, 5)
(11, 4)
(12, 4)
(13, 4)
(14, 4)
(15, 3)
(16, 4)
(17, 4)
(18, 4)
(19, 4)
(20, 5)
(21, 5)
(22, 5)
(23, 5)
(24, 5)
(25, 5)
(26, 5)
(27, 5)
(28, 5)
(29, 5)
(30, 5)
(31, 5)
(32, 4)
(33, 3)
(34, 4)
(35, 5)
(36, 5)
(37, 5)
(38, 5)
(39, 5)
(40, 5)
(41, 5)
(42, 5)
(43, 5)
(44, 5)
(45, 5)
(46, 5)
(47, 4)
(48, 4)
(49, 4)
(50, 4)
(51, 4)
(52, 4)
(53, 4)
(54, 5)
(55, 5)
(56, 5)
(57, 5)
(58, 6)
(59, 5)
(60, 5)
(61, 5)
(62, 5)
(63, 5)
(64, 5)
(65, 5)
(66, 5)
(67, 4)
(68, 4)
(69, 4)
(70, 4)
(71, 5)
(72, 5)
(73, 5)
(74, 5)
(75, 5)
(76, 5)
(77, 5)
(78, 5)
(79, 5)
(80, 5)
(81, 4)
(82, 4)
(83, 4)
(84, 4)
(85, 4)
(86, 3)
(87, 4)
(88, 4)
(89, 4)
(90, 4)
(91, 5)
(92, 5)
(93, 5)
(94, 5)
(95, 5)
(96, 5)
(97, 5)
(98, 5)
(99, 5)
(100, 5)
(101, 5)
(102, 4)
(103, 4)
(104, 3)
(105, 4)
(106, 4)
(107, 9)
(108, 5)
(109, 9)
(110, 9)
};\label{line:shuosher_newton:stage3}

\end{groupplot}\end{tikzpicture}




==> py/shuosher_sqp.tikz <==
%%%This was adapted from advec2d_beta0_c2s2_nel8x4_porder0x2_conv.tikz and the corresponding python script from the 2020 JCP paper

\begin{tikzpicture}
\begin{groupplot} [
group style={group size = 2 by 2, horizontal sep = 2.3cm, vertical sep = 2.1cm}]
\nextgroupplot[
width=0.4\textwidth, 
ytick={1e-8, 1e-10, 1e-12},
ymin=6e-13, 
xlabel={Timestep ($n$)}, 
ymax=2e-8, 
xmax=80, 
mark repeat={10}, 
xmin=0, 
ymode=log, 
ylabel={$\norm{\rbm(\ubm_n, \xbm_n)}$}]
\addplot [solid, thick, color=black, mark options={solid, thin}, mark=*, mark size=1.5, color=black]
coordinates {
(1 ,7.82611338669881E-12)
(2 ,8.02901017070067E-12)
(3 ,5.26744054096722E-12)
(4 ,4.84885446321604E-12)
(5 ,5.24938424977393E-12)
(6 ,5.41107450896625E-12)
(7 ,4.35046858990893E-12)
(8 ,5.20397631548532E-12)
(9 ,4.69833247685319E-12)
(10 ,4.56033112708371E-12)
(11 ,9.89426579539209E-11)
(12 ,9.5083820488093E-12)
(13 ,3.59800542122416E-12)
(14 ,3.97766508205866E-12)
(15 ,4.03970440320817E-11)
(16 ,3.30121440868438E-12)
(17 ,2.53882652918927E-12)
(18 ,1.01324039706416E-11)
(19 ,0.000000000124182791927399)
(20 ,2.25913165043866E-12)
(21 ,3.1182486820145E-12)
(22 ,2.38093661055785E-12)
(23 ,2.30195186852258E-12)
(24 ,2.91787384684053E-12)
(25 ,2.14610144013938E-12)
(26 ,2.75145385346914E-12)
(27 ,2.44413838772201E-12)
(28 ,2.44128792474844E-12)
(29 ,2.95717128184113E-12)
(30 ,1.70476466955558E-12)
(31 ,1.43577578596795E-12)
(32 ,2.41908493007305E-12)
(33 ,3.15601705880669E-11)
(34 ,2.36858782128961E-12)
(35 ,2.08324801184915E-12)
(36 ,2.02864807806986E-12)
(37 ,1.5097914219036E-12)
(38 ,1.76321740301181E-12)
(39 ,1.48045400543565E-12)
(40 ,1.50061671428766E-12)
(41 ,1.67372095017784E-12)
(42 ,1.55703904148601E-12)
(43 ,1.55521334335823E-12)
(44 ,1.28164975645391E-12)
(45 ,1.25195179841376E-12)
(46 ,1.39116401802712E-12)
(47 ,3.16564165343488E-11)
(48 ,2.08494283823519E-12)
(49 ,1.54613621989206E-12)
(50 ,1.40251553540206E-12)
(51 ,1.51003288365118E-12)
(52 ,1.2934511627011E-12)
(53 ,2.41544353171705E-12)
(54 ,1.31629657009301E-12)
(55 ,1.47045059133644E-12)
(56 ,1.11025342136111E-12)
(57 ,9.45102930980553E-13)
(58 ,1.35010690565406E-12)
(59 ,1.1966736738753E-12)
(60 ,1.06771669709234E-12)
(61 ,1.03509767422563E-12)
(62 ,1.39361092684168E-12)
(63 ,1.28516917808528E-12)
(64 ,1.11536456838916E-12)
(65 ,9.84533789924287E-13)
(66 ,1.24223900009113E-12)
(67 ,5.32936076242212E-12)
(68 ,1.13863116104594E-12)
(69 ,7.58530969339696E-13)
(70 ,1.07533013466474E-11)
(71 ,1.06653798296924E-12)
(72 ,9.982285075791E-13)
(73 ,8.92942114009095E-13)
(74 ,8.1832856541244E-13)
(75 ,8.54658337233801E-13)
(76 ,8.85276322251019E-13)
(77 ,8.58525152328118E-13)
(78 ,7.38560359843214E-13)
(79 ,8.69949416458418E-13)
(80 ,7.4489938860028E-13)
(81 ,0.000000000810494769828179)
(82 ,0.000000000112122639478183)
(83 ,7.93151129563734E-12)
(84 ,8.92751031597578E-13)
(85 ,7.77726726164963E-13)
(86 ,7.71184191918188E-13)
(87 ,7.43522003085957E-13)
(88 ,7.57130727726092E-13)
(89 ,8.17957823558642E-12)
(90 ,8.50693758285711E-11)
(91 ,8.16220719907789E-13)
(92 ,1.89259770286399E-11)
(93 ,6.34997403975444E-12)
(94 ,1.41448935533045E-12)
(95 ,0.000000000146560420846213)
(96 ,2.53686368746417E-12)
(97 ,3.12177220714524E-11)
(98 ,0.000000000486853654398868)
(99 ,1.25981249903509E-12)
(100 ,0.00000000026078623344409)
(101 ,0.00000000149587104980153)
(102 ,5.27533939514877E-11)
(103 ,0.00000000097646238775699)
(104 ,0.00000000674296513568504)
(105 ,0.000000000294817120400543)
(106 ,0.00000000925518448686766)
(107 ,0.0000000294182571086152)
(108 ,0.00000000759734933721422)
(109 ,0.000000605940820657506)
(110 ,0.00000018272042564241)
};\label{line:shuosher_conv:values}

\addplot [dashed, thick, color=pink, mark=none, forget plot]
coordinates {
( 0,  1e-08)
( 110,  1e-08)
};;\label{line:shuosher_conv:tolerances}

\nextgroupplot[width=0.4\textwidth, ymin=8e-10, xlabel={Timestep ($n$)}, ymax=2e-4, ytick={1e-4, 1e-6, 1e-8}, xmax=80, mark repeat={10}, xmin=0, ymode=log, ylabel={$\norm{\cbm(\ubm_n, \xbm_n)}$}]
\addplot [solid, thick, color=black, mark options={solid, thin}, mark=*, mark size=1.5, color=black, forget plot]
coordinates {
(1 ,0.0000000110665119243968)
(2 ,0.0000000820748152597259)
(3 ,0.000000177571527083344)
(4 ,0.0000000731248232338095)
(5 ,0.00000000703872145294123)
(6 ,0.000000013075875761254)
(7 ,0.00000000176733401304994)
(8 ,0.00000000578776183927692)
(9 ,0.000000000710448820664154)
(10 ,0.0000000037572889454774)
(11 ,0.0000601753656222789)
(12 ,0.00000716917629142527)
(13 ,0.000000384107828121373)
(14 ,0.00000000964642814685402)
(15 ,0.0000160984925431784)
(16 ,0.0000000065248435340911)
(17 ,0.000000124576532995477)
(18 ,0.00000651480167937981)
(19 ,0.000099070579043375)
(20 ,0.00000000810188302162627)
(21 ,0.00000000215414705518256)
(22 ,0.000000000803868073837321)
(23 ,0.0000000217568329022361)
(24 ,0.000000052523856421202)
(25 ,0.0000000977287622598256)
(26 ,0.00000011329304736071)
(27 ,0.00000011267606790365)
(28 ,0.0000000770139821995153)
(29 ,0.000000039640284693302)
(30 ,0.000000013570310861906)
(31 ,0.00000000259162482918279)
(32 ,0.000000536707351033664)
(33 ,0.00002604113702496)
(34 ,0.000000982405403875142)
(35 ,0.0000000163251818125532)
(36 ,0.0000000130962631425786)
(37 ,0.0000000160149333487515)
(38 ,0.0000000737962370492172)
(39 ,0.0000000949411154388313)
(40 ,0.000000120761506844471)
(41 ,0.000000130409093995903)
(42 ,0.000000146904728779036)
(43 ,0.0000000529652193797034)
(44 ,0.0000000366805911387707)
(45 ,0.00000000259364900445354)
(46 ,0.0000000490190687108842)
(47 ,0.0000582737185783336)
(48 ,0.00000455818984675701)
(49 ,0.0000000600699680427621)
(50 ,0.00000000525052997768269)
(51 ,0.0000000413498876719131)
(52 ,0.0000000206002506107843)
(53 ,0.00000941049614316502)
(54 ,0.0000000358957262464977)
(55 ,0.0000000503894641842369)
(56 ,0.000000117163474941696)
(57 ,0.000000197101534756343)
(58 ,0.0000145107268504924)
(59 ,0.0000020356358419622)
(60 ,0.00000175807017241995)
(61 ,0.0000015618879609028)
(62 ,0.00000112672496957616)
(63 ,0.000000630338980411902)
(64 ,0.000000214985031225519)
(65 ,0.0000000545399616768526)
(66 ,0.0000000207762109836439)
(67 ,0.0000150265392333757)
(68 ,0.00000000640129627529162)
(69 ,0.0000000103480808741988)
(70 ,0.00000716783799169349)
(71 ,0.00000000914696999346175)
(72 ,0.0000000170382634919892)
(73 ,0.0000000311471015017046)
(74 ,0.0000000572451278441509)
(75 ,0.0000000563614527459722)
(76 ,0.000000051141141234914)
(77 ,0.0000000382837912702382)
(78 ,0.0000000262898981967418)
(79 ,0.00000001321396863026)
(80 ,0.00000000556928388328583)
(81 ,0.0000533774951437318)
(82 ,0.0000150722361107739)
(83 ,0.00000197793748777859)
(84 ,0.0000000830510134441948)
(85 ,0.00000000711638523727891)
(86 ,0.0000000282002743360342)
(87 ,0.0000000682164824326558)
(88 ,0.000000155194592614301)
(89 ,0.000003539494860687)
(90 ,0.0000407491804352751)
(91 ,0.000000129463360279241)
(92 ,0.000000462496482839178)
(93 ,0.000000255630380285665)
(94 ,0.000000485695337322827)
(95 ,0.00000161960112252478)
(96 ,0.000000727634455955933)
(97 ,0.00000065163178336186)
(98 ,0.00000358202244493264)
(99 ,0.00000166808203802544)
(100 ,0.00000136147576266609)
(101 ,0.00000537641785926182)
(102 ,0.00000850354723938267)
(103 ,0.00000372630733505879)
(104 ,0.0000152174406633932)
(105 ,0.00000633365865103171)
(106 ,0.0000091449601706416)
(107 ,0.0000145540443215104)
(108 ,0.0000179972600989819)
(109 ,0.0000311635837548369)
(110 ,0.0000941870559048021)
};

\addplot [dashed, thick, color=pink, mark=none, forget plot]
coordinates {
( 0,  1e-04)
( 200,  1e-04)
};;\label{line:shuosher_conv:tolerances}

\nextgroupplot[width=0.4\textwidth, ymin=5e-9, ytick={1e-4, 1e-6, 1e-8}, xlabel={Timestep ($n$)}, ymax=2e-4, xmax=80, mark repeat={10}, xmin=0, ymode=log, ylabel={$\norm{\Rbm(\ubm_n, \xbm_n)}$}]
\addplot [solid, thick, color=black, mark options={solid, thin}, mark=*, mark size=1.5, color=black, forget plot]
coordinates {

(1 ,0.0000000194880611201977)
(2 ,0.0000000940271558770645)
(3 ,0.000000133483871873195)
(4 ,0.0000000499011781379053)
(5 ,0.00000000827450749985197)
(6 ,0.00000000632260802823644)
(7 ,0.00000000598085758352131)
(8 ,0.00000000556984285958928)
(9 ,0.00000000521963277503652)
(10 ,0.00000000502384979685439)
(11 ,0.0000000049410425701031)
(12 ,0.00000000527863532283813)
(13 ,0.00000000527698887971271)
(14 ,0.00000000551478718819302)
(15 ,0.00000000564423132661298)
(16 ,0.00000000587044714186362)
(17 ,0.00000000637108692423914)
(18 ,0.00000000746848603200314)
(19 ,0.0000000103046417780569)
(20 ,0.000000010869846449918)
(21 ,0.0000000134336458081968)
(22 ,0.0000000161107774888312)
(23 ,0.0000000189258451950797)
(24 ,0.0000000217106148643057)
(25 ,0.000000024341855927839)
(26 ,0.0000000267252262021362)
(27 ,0.0000000287923120480287)
(28 ,0.0000000305452629695202)
(29 ,0.0000000320740986087152)
(30 ,0.0000000333969323798328)
(31 ,0.000000034283373721602)
(32 ,0.0000000355698360564964)
(33 ,0.0000000338386928659868)
(34 ,0.0000000329602673518064)
(35 ,0.0000000322273160345967)
(36 ,0.0000000326406885348828)
(37 ,0.0000000349140351614235)
(38 ,0.0000000395513029329445)
(39 ,0.0000000463350679267908)
(40 ,0.0000000548728830017214)
(41 ,0.0000000638671136118616)
(42 ,0.0000000711231491394915)
(43 ,0.0000000749789391706056)
(44 ,0.0000000753087954457978)
(45 ,0.0000000730637674887386)
(46 ,0.0000000690892951478309)
(47 ,0.0000000633952516281347)
(48 ,0.0000000559088549493286)
(49 ,0.0000000462172111742839)
(50 ,0.0000000366917417592034)
(51 ,0.0000000271856899791821)
(52 ,0.000000022632629802747)
(53 ,0.0000000283702911546873)
(54 ,0.0000000404022309880461)
(55 ,0.0000000517968007152553)
(56 ,0.0000000690777468040273)
(57 ,0.000000090484681941473)
(58 ,0.000000105485850762426)
(59 ,0.000000131006248747223)
(60 ,0.00000017527298502132)
(61 ,0.000000202129649251761)
(62 ,0.000000243948928599839)
(63 ,0.000000328139784424941)
(64 ,0.000000372420935563295)
(65 ,0.000000423877849748543)
(66 ,0.000000542359078171772)
(67 ,0.000000572289292874619)
(68 ,0.000000600338402313143)
(69 ,0.000000752043053678554)
(70 ,0.000000678689979021763)
(71 ,0.000000781834746847849)
(72 ,0.000000881978806247218)
(73 ,0.000000704071353843267)
(74 ,0.00000109858599167561)
(75 ,0.00000067667271147502)
(76 ,0.00000136510903181736)
(77 ,0.000000771265489427924)
(78 ,0.00000173820529580121)
(79 ,0.00000164049900885225)
(80 ,0.0000022022257752337)
(81 ,0.00000271951699902504)
(82 ,0.00000191081772034925)
(83 ,0.00000495900776240847)
(84 ,0.00000578429018075001)
(85 ,0.00000343744634285868)
(86 ,0.00000920962400527852)
(87 ,0.0000122052107739893)
(88 ,0.00000494655486573435)
(89 ,0.0000194392871363815)
(90 ,0.0000186209964748741)
(91 ,0.0000121578629341116)
(92 ,0.0000403233273988407)
(93 ,0.0000199560234338383)
(94 ,0.0000417718629992186)
(95 ,0.0000719166780788371)
(96 ,0.0000274096381731267)
(97 ,0.0000806151182171317)
(98 ,0.000107394666007885)
(99 ,0.0000429665870751243)
(100 ,0.000111198567711094)
(101 ,0.000144281289336374)
(102 ,0.0000666747070359771)
(103 ,0.000132305560642586)
(104 ,0.00018654818812215)
(105 ,0.000103401185433169)
(106 ,0.000192278209841814)
(107 ,0.000271889960632349)
(108 ,0.000195129983608657)
(109 ,0.000468339662422417)
(110 ,0.000540912736511136)};

\nextgroupplot[
width=0.4\textwidth,
%xtick={-1, -0.75, -0.5, -0.25, 0, 0.25, 0.5, 0.75, 1},
xlabel={Timestep ($n$)},
ymax=6,
xmax=80,
ylabel={No. of SQP steps},
xmin=0,
ymin=1,
mark repeat={5}]
\addplot [solid, thick,mark options={solid, thin}, mark=*, mark size=1.5, color=blue]
coordinates {
(1, 5)
(2, 3)
(3, 3)
(4, 3)
(5, 3)
(6, 3)
(7, 3)
(8, 3)
(9, 3)
(10, 3)
(11, 3)
(12, 3)
(13, 2)
(14, 2)
(15, 2)
(16, 2)
(17, 2)
(18, 2)
(19, 2)
(20, 3)
(21, 3)
(22, 3)
(23, 3)
(24, 3)
(25, 3)
(26, 3)
(27, 3)
(28, 3)
(29, 3)
(30, 3)
(31, 3)
(32, 2)
(33, 2)
(34, 2)
(35, 2)
(36, 3)
(37, 3)
(38, 3)
(39, 3)
(40, 3)
(41, 3)
(42, 3)
(43, 3)
(44, 3)
(45, 3)
(46, 3)
(47, 3)
(48, 3)
(49, 2)
(50, 2)
(51, 2)
(52, 2)
(53, 2)
(54, 2)
(55, 3)
(56, 3)
(57, 3)
(58, 3)
(59, 3)
(60, 3)
(61, 3)
(62, 3)
(63, 3)
(64, 3)
(65, 3)
(66, 3)
(67, 3)
(68, 2)
(69, 2)
(70, 2)
(71, 3)
(72, 3)
(73, 3)
(74, 3)
(75, 3)
(76, 3)
(77, 3)
(78, 3)
(79, 3)
(80, 3)
(81, 3)
(82, 3)
(83, 2)
(84, 2)
(85, 2)
(86, 2)
(87, 2)
(88, 2)
(89, 2)
(90, 2)
(91, 3)
(92, 3)
(93, 3)
(94, 3)
(95, 3)
(96, 3)
(97, 3)
(98, 3)
(99, 3)
(100, 3)
(101, 3)
(102, 3)
(103, 3)
(104, 3)
(105, 3)
(106, 3)
(107, 3)
(108, 3)
(109, 3)
(110, 3)
};\label{line:shuosher_newton:stage1}


\addplot [dashed, thick, mark options={solid, thin}, mark=square, mark size=1.5, color=red]
coordinates {

(1, 6)
(2, 3)
(3, 3)
(4, 3)
(5, 3)
(6, 3)
(7, 3)
(8, 3)
(9, 3)
(10, 3)
(11, 3)
(12, 3)
(13, 3)
(14, 3)
(15, 3)
(16, 2)
(17, 3)
(18, 3)
(19, 3)
(20, 3)
(21, 3)
(22, 3)
(23, 3)
(24, 3)
(25, 3)
(26, 3)
(27, 3)
(28, 3)
(29, 3)
(30, 3)
(31, 3)
(32, 3)
(33, 3)
(34, 3)
(35, 3)
(36, 3)
(37, 3)
(38, 3)
(39, 3)
(40, 3)
(41, 3)
(42, 3)
(43, 3)
(44, 3)
(45, 3)
(46, 3)
(47, 3)
(48, 3)
(49, 3)
(50, 3)
(51, 2)
(52, 3)
(53, 3)
(54, 3)
(55, 3)
(56, 3)
(57, 3)
(58, 3)
(59, 3)
(60, 3)
(61, 3)
(62, 3)
(63, 3)
(64, 3)
(65, 3)
(66, 3)
(67, 3)
(68, 3)
(69, 2)
(70, 3)
(71, 3)
(72, 3)
(73, 3)
(74, 3)
(75, 3)
(76, 3)
(77, 3)
(78, 3)
(79, 3)
(80, 3)
(81, 3)
(82, 3)
(83, 3)
(84, 3)
(85, 3)
(86, 2)
(87, 2)
(88, 3)
(89, 3)
(90, 3)
(91, 3)
(92, 3)
(93, 3)
(94, 3)
(95, 3)
(96, 3)
(97, 3)
(98, 3)
(99, 3)
(100, 3)
(101, 3)
(102, 3)
(103, 3)
(104, 3)
(105, 3)
(106, 3)
(107, 3)
(108, 3)
(109, 3)
(110, 3)
};\label{line:shuosher_newton:stage2}


\addplot [dashed, thick, mark options={solid, thin}, mark=diamond, mark size=1.5, color=magenta]
coordinates {
(1, 5)
(2, 5)
(3, 5)
(4, 5)
(5, 5)
(6, 5)
(7, 5)
(8, 5)
(9, 5)
(10, 5)
(11, 4)
(12, 4)
(13, 4)
(14, 4)
(15, 3)
(16, 4)
(17, 4)
(18, 4)
(19, 4)
(20, 5)
(21, 5)
(22, 5)
(23, 5)
(24, 5)
(25, 5)
(26, 5)
(27, 5)
(28, 5)
(29, 5)
(30, 5)
(31, 5)
(32, 4)
(33, 3)
(34, 4)
(35, 5)
(36, 5)
(37, 5)
(38, 5)
(39, 5)
(40, 5)
(41, 5)
(42, 5)
(43, 5)
(44, 5)
(45, 5)
(46, 5)
(47, 4)
(48, 4)
(49, 4)
(50, 4)
(51, 4)
(52, 4)
(53, 4)
(54, 5)
(55, 5)
(56, 5)
(57, 5)
(58, 6)
(59, 5)
(60, 5)
(61, 5)
(62, 5)
(63, 5)
(64, 5)
(65, 5)
(66, 5)
(67, 4)
(68, 4)
(69, 4)
(70, 4)
(71, 5)
(72, 5)
(73, 5)
(74, 5)
(75, 5)
(76, 5)
(77, 5)
(78, 5)
(79, 5)
(80, 5)
(81, 4)
(82, 4)
(83, 4)
(84, 4)
(85, 4)
(86, 3)
(87, 4)
(88, 4)
(89, 4)
(90, 4)
(91, 5)
(92, 5)
(93, 5)
(94, 5)
(95, 5)
(96, 5)
(97, 5)
(98, 5)
(99, 5)
(100, 5)
(101, 5)
(102, 4)
(103, 4)
(104, 3)
(105, 4)
(106, 4)
(107, 9)
(108, 5)
(109, 9)
(110, 9)
};\label{line:shuosher_newton:stage3}

\end{groupplot}\end{tikzpicture}


==> tikz/cbar_parula_0x1.tikz <==
\begin{tikzpicture}
\begin{axis}[
   hide axis, scale only axis,
   height=0pt, width=0pt,
   colormap={parula}{rgb255=(62,38,168) rgb255=(62,39,172) rgb255=(63,40,175) rgb255=(63,41,178) rgb255=(64,42,180) rgb255=(64,43,183) rgb255=(65,44,186) rgb255=(65,45,189) rgb255=(66,46,191) rgb255=(66,47,194) rgb255=(67,48,197) rgb255=(67,49,200) rgb255=(67,50,202) rgb255=(68,51,205) rgb255=(68,52,208) rgb255=(69,53,210) rgb255=(69,55,213) rgb255=(69,56,215) rgb255=(70,57,217) rgb255=(70,58,220) rgb255=(70,59,222) rgb255=(70,61,224) rgb255=(71,62,225) rgb255=(71,63,227) rgb255=(71,65,229) rgb255=(71,66,230) rgb255=(71,68,232) rgb255=(71,69,233) rgb255=(71,70,235) rgb255=(72,72,236) rgb255=(72,73,237) rgb255=(72,75,238) rgb255=(72,76,240) rgb255=(72,78,241) rgb255=(72,79,242) rgb255=(72,80,243) rgb255=(72,82,244) rgb255=(72,83,245) rgb255=(72,84,246) rgb255=(71,86,247) rgb255=(71,87,247) rgb255=(71,89,248) rgb255=(71,90,249) rgb255=(71,91,250) rgb255=(71,93,250) rgb255=(70,94,251) rgb255=(70,96,251) rgb255=(70,97,252) rgb255=(69,98,252) rgb255=(69,100,253) rgb255=(68,101,253) rgb255=(67,103,253) rgb255=(67,104,254) rgb255=(66,106,254) rgb255=(65,107,254) rgb255=(64,109,254) rgb255=(63,110,255) rgb255=(62,112,255) rgb255=(60,113,255) rgb255=(59,115,255) rgb255=(57,116,255) rgb255=(56,118,254) rgb255=(54,119,254) rgb255=(53,121,253) rgb255=(51,122,253) rgb255=(50,124,252) rgb255=(49,125,252) rgb255=(48,127,251) rgb255=(47,128,250) rgb255=(47,130,250) rgb255=(46,131,249) rgb255=(46,132,248) rgb255=(46,134,248) rgb255=(46,135,247) rgb255=(45,136,246) rgb255=(45,138,245) rgb255=(45,139,244) rgb255=(45,140,243) rgb255=(45,142,242) rgb255=(44,143,241) rgb255=(44,144,240) rgb255=(43,145,239) rgb255=(42,147,238) rgb255=(41,148,237) rgb255=(40,149,236) rgb255=(39,151,235) rgb255=(39,152,234) rgb255=(38,153,233) rgb255=(38,154,232) rgb255=(37,155,232) rgb255=(37,156,231) rgb255=(36,158,230) rgb255=(36,159,229) rgb255=(35,160,229) rgb255=(35,161,228) rgb255=(34,162,228) rgb255=(33,163,227) rgb255=(32,165,227) rgb255=(31,166,226) rgb255=(30,167,225) rgb255=(29,168,225) rgb255=(29,169,224) rgb255=(28,170,223) rgb255=(27,171,222) rgb255=(26,172,221) rgb255=(25,173,220) rgb255=(23,174,218) rgb255=(22,175,217) rgb255=(20,176,216) rgb255=(18,177,214) rgb255=(16,178,213) rgb255=(14,179,212) rgb255=(11,179,210) rgb255=(8,180,209) rgb255=(6,181,207) rgb255=(4,182,206) rgb255=(2,183,204) rgb255=(1,183,202) rgb255=(0,184,201) rgb255=(0,185,199) rgb255=(0,186,198) rgb255=(1,186,196) rgb255=(2,187,194) rgb255=(4,187,193) rgb255=(6,188,191) rgb255=(9,189,189) rgb255=(13,189,188) rgb255=(16,190,186) rgb255=(20,190,184) rgb255=(23,191,182) rgb255=(26,192,181) rgb255=(29,192,179) rgb255=(32,193,177) rgb255=(35,193,175) rgb255=(37,194,174) rgb255=(39,194,172) rgb255=(41,195,170) rgb255=(43,195,168) rgb255=(44,196,166) rgb255=(46,196,165) rgb255=(47,197,163) rgb255=(49,197,161) rgb255=(50,198,159) rgb255=(51,199,157) rgb255=(53,199,155) rgb255=(54,200,153) rgb255=(56,200,150) rgb255=(57,201,148) rgb255=(59,201,146) rgb255=(61,202,144) rgb255=(64,202,141) rgb255=(66,202,139) rgb255=(69,203,137) rgb255=(72,203,134) rgb255=(75,203,132) rgb255=(78,204,129) rgb255=(81,204,127) rgb255=(84,204,124) rgb255=(87,204,122) rgb255=(90,204,119) rgb255=(94,205,116) rgb255=(97,205,114) rgb255=(100,205,111) rgb255=(103,205,108) rgb255=(107,205,105) rgb255=(110,205,102) rgb255=(114,205,100) rgb255=(118,204,97) rgb255=(121,204,94) rgb255=(125,204,91) rgb255=(129,204,89) rgb255=(132,204,86) rgb255=(136,203,83) rgb255=(139,203,81) rgb255=(143,203,78) rgb255=(147,202,75) rgb255=(150,202,72) rgb255=(154,201,70) rgb255=(157,201,67) rgb255=(161,200,64) rgb255=(164,200,62) rgb255=(167,199,59) rgb255=(171,199,57) rgb255=(174,198,55) rgb255=(178,198,53) rgb255=(181,197,51) rgb255=(184,196,49) rgb255=(187,196,47) rgb255=(190,195,45) rgb255=(194,195,44) rgb255=(197,194,42) rgb255=(200,193,41) rgb255=(203,193,40) rgb255=(206,192,39) rgb255=(208,191,39) rgb255=(211,191,39) rgb255=(214,190,39) rgb255=(217,190,40) rgb255=(219,189,40) rgb255=(222,188,41) rgb255=(225,188,42) rgb255=(227,188,43) rgb255=(230,187,45) rgb255=(232,187,46) rgb255=(234,186,48) rgb255=(236,186,50) rgb255=(239,186,53) rgb255=(241,186,55) rgb255=(243,186,57) rgb255=(245,186,59) rgb255=(247,186,61) rgb255=(249,186,62) rgb255=(251,187,62) rgb255=(252,188,62) rgb255=(254,189,61) rgb255=(254,190,60) rgb255=(254,192,59) rgb255=(254,193,58) rgb255=(254,194,57) rgb255=(254,196,56) rgb255=(254,197,55) rgb255=(254,199,53) rgb255=(254,200,52) rgb255=(254,202,51) rgb255=(253,203,50) rgb255=(253,205,49) rgb255=(253,206,49) rgb255=(252,208,48) rgb255=(251,210,47) rgb255=(251,211,46) rgb255=(250,213,46) rgb255=(249,214,45) rgb255=(249,216,44) rgb255=(248,217,43) rgb255=(247,219,42) rgb255=(247,221,42) rgb255=(246,222,41) rgb255=(246,224,40) rgb255=(245,225,40) rgb255=(245,227,39) rgb255=(245,229,38) rgb255=(245,230,38) rgb255=(245,232,37) rgb255=(245,233,36) rgb255=(245,235,35) rgb255=(245,236,34) rgb255=(245,238,33) rgb255=(246,239,32) rgb255=(246,241,31) rgb255=(246,242,30) rgb255=(247,244,28) rgb255=(247,245,27) rgb255=(248,247,26) rgb255=(248,248,24) rgb255=(249,249,22) rgb255=(249,251,21) },
   colorbar horizontal,
   point meta min=0.000000e+00, point meta max=1.000000e+00,
   colorbar style={width=10cm, xtick={0.000000e+00,2.500000e-01,5.000000e-01,7.500000e-01,1.000000e+00}}
]
\addplot [draw=none] coordinates {(0,0)};
\end{axis}
\end{tikzpicture}


==> tikz/cbar_parula_0x1p4.tikz <==
\begin{tikzpicture}
\begin{axis}[
   hide axis, scale only axis,
   height=0pt, width=0pt,
   colormap={parula}{rgb255=(62,38,168) rgb255=(62,39,172) rgb255=(63,40,175) rgb255=(63,41,178) rgb255=(64,42,180) rgb255=(64,43,183) rgb255=(65,44,186) rgb255=(65,45,189) rgb255=(66,46,191) rgb255=(66,47,194) rgb255=(67,48,197) rgb255=(67,49,200) rgb255=(67,50,202) rgb255=(68,51,205) rgb255=(68,52,208) rgb255=(69,53,210) rgb255=(69,55,213) rgb255=(69,56,215) rgb255=(70,57,217) rgb255=(70,58,220) rgb255=(70,59,222) rgb255=(70,61,224) rgb255=(71,62,225) rgb255=(71,63,227) rgb255=(71,65,229) rgb255=(71,66,230) rgb255=(71,68,232) rgb255=(71,69,233) rgb255=(71,70,235) rgb255=(72,72,236) rgb255=(72,73,237) rgb255=(72,75,238) rgb255=(72,76,240) rgb255=(72,78,241) rgb255=(72,79,242) rgb255=(72,80,243) rgb255=(72,82,244) rgb255=(72,83,245) rgb255=(72,84,246) rgb255=(71,86,247) rgb255=(71,87,247) rgb255=(71,89,248) rgb255=(71,90,249) rgb255=(71,91,250) rgb255=(71,93,250) rgb255=(70,94,251) rgb255=(70,96,251) rgb255=(70,97,252) rgb255=(69,98,252) rgb255=(69,100,253) rgb255=(68,101,253) rgb255=(67,103,253) rgb255=(67,104,254) rgb255=(66,106,254) rgb255=(65,107,254) rgb255=(64,109,254) rgb255=(63,110,255) rgb255=(62,112,255) rgb255=(60,113,255) rgb255=(59,115,255) rgb255=(57,116,255) rgb255=(56,118,254) rgb255=(54,119,254) rgb255=(53,121,253) rgb255=(51,122,253) rgb255=(50,124,252) rgb255=(49,125,252) rgb255=(48,127,251) rgb255=(47,128,250) rgb255=(47,130,250) rgb255=(46,131,249) rgb255=(46,132,248) rgb255=(46,134,248) rgb255=(46,135,247) rgb255=(45,136,246) rgb255=(45,138,245) rgb255=(45,139,244) rgb255=(45,140,243) rgb255=(45,142,242) rgb255=(44,143,241) rgb255=(44,144,240) rgb255=(43,145,239) rgb255=(42,147,238) rgb255=(41,148,237) rgb255=(40,149,236) rgb255=(39,151,235) rgb255=(39,152,234) rgb255=(38,153,233) rgb255=(38,154,232) rgb255=(37,155,232) rgb255=(37,156,231) rgb255=(36,158,230) rgb255=(36,159,229) rgb255=(35,160,229) rgb255=(35,161,228) rgb255=(34,162,228) rgb255=(33,163,227) rgb255=(32,165,227) rgb255=(31,166,226) rgb255=(30,167,225) rgb255=(29,168,225) rgb255=(29,169,224) rgb255=(28,170,223) rgb255=(27,171,222) rgb255=(26,172,221) rgb255=(25,173,220) rgb255=(23,174,218) rgb255=(22,175,217) rgb255=(20,176,216) rgb255=(18,177,214) rgb255=(16,178,213) rgb255=(14,179,212) rgb255=(11,179,210) rgb255=(8,180,209) rgb255=(6,181,207) rgb255=(4,182,206) rgb255=(2,183,204) rgb255=(1,183,202) rgb255=(0,184,201) rgb255=(0,185,199) rgb255=(0,186,198) rgb255=(1,186,196) rgb255=(2,187,194) rgb255=(4,187,193) rgb255=(6,188,191) rgb255=(9,189,189) rgb255=(13,189,188) rgb255=(16,190,186) rgb255=(20,190,184) rgb255=(23,191,182) rgb255=(26,192,181) rgb255=(29,192,179) rgb255=(32,193,177) rgb255=(35,193,175) rgb255=(37,194,174) rgb255=(39,194,172) rgb255=(41,195,170) rgb255=(43,195,168) rgb255=(44,196,166) rgb255=(46,196,165) rgb255=(47,197,163) rgb255=(49,197,161) rgb255=(50,198,159) rgb255=(51,199,157) rgb255=(53,199,155) rgb255=(54,200,153) rgb255=(56,200,150) rgb255=(57,201,148) rgb255=(59,201,146) rgb255=(61,202,144) rgb255=(64,202,141) rgb255=(66,202,139) rgb255=(69,203,137) rgb255=(72,203,134) rgb255=(75,203,132) rgb255=(78,204,129) rgb255=(81,204,127) rgb255=(84,204,124) rgb255=(87,204,122) rgb255=(90,204,119) rgb255=(94,205,116) rgb255=(97,205,114) rgb255=(100,205,111) rgb255=(103,205,108) rgb255=(107,205,105) rgb255=(110,205,102) rgb255=(114,205,100) rgb255=(118,204,97) rgb255=(121,204,94) rgb255=(125,204,91) rgb255=(129,204,89) rgb255=(132,204,86) rgb255=(136,203,83) rgb255=(139,203,81) rgb255=(143,203,78) rgb255=(147,202,75) rgb255=(150,202,72) rgb255=(154,201,70) rgb255=(157,201,67) rgb255=(161,200,64) rgb255=(164,200,62) rgb255=(167,199,59) rgb255=(171,199,57) rgb255=(174,198,55) rgb255=(178,198,53) rgb255=(181,197,51) rgb255=(184,196,49) rgb255=(187,196,47) rgb255=(190,195,45) rgb255=(194,195,44) rgb255=(197,194,42) rgb255=(200,193,41) rgb255=(203,193,40) rgb255=(206,192,39) rgb255=(208,191,39) rgb255=(211,191,39) rgb255=(214,190,39) rgb255=(217,190,40) rgb255=(219,189,40) rgb255=(222,188,41) rgb255=(225,188,42) rgb255=(227,188,43) rgb255=(230,187,45) rgb255=(232,187,46) rgb255=(234,186,48) rgb255=(236,186,50) rgb255=(239,186,53) rgb255=(241,186,55) rgb255=(243,186,57) rgb255=(245,186,59) rgb255=(247,186,61) rgb255=(249,186,62) rgb255=(251,187,62) rgb255=(252,188,62) rgb255=(254,189,61) rgb255=(254,190,60) rgb255=(254,192,59) rgb255=(254,193,58) rgb255=(254,194,57) rgb255=(254,196,56) rgb255=(254,197,55) rgb255=(254,199,53) rgb255=(254,200,52) rgb255=(254,202,51) rgb255=(253,203,50) rgb255=(253,205,49) rgb255=(253,206,49) rgb255=(252,208,48) rgb255=(251,210,47) rgb255=(251,211,46) rgb255=(250,213,46) rgb255=(249,214,45) rgb255=(249,216,44) rgb255=(248,217,43) rgb255=(247,219,42) rgb255=(247,221,42) rgb255=(246,222,41) rgb255=(246,224,40) rgb255=(245,225,40) rgb255=(245,227,39) rgb255=(245,229,38) rgb255=(245,230,38) rgb255=(245,232,37) rgb255=(245,233,36) rgb255=(245,235,35) rgb255=(245,236,34) rgb255=(245,238,33) rgb255=(246,239,32) rgb255=(246,241,31) rgb255=(246,242,30) rgb255=(247,244,28) rgb255=(247,245,27) rgb255=(248,247,26) rgb255=(248,248,24) rgb255=(249,249,22) rgb255=(249,251,21) },
   colorbar horizontal,
   point meta min=0, point meta max=1.4,
   colorbar style={width=10cm, xtick={0, 0.35, 0.70, 1.05, 1.4}}
]
\addplot [draw=none] coordinates {(0,0)};
\end{axis}
\end{tikzpicture}


==> tikz/cbar_parula_0x1p75.tikz <==
\begin{tikzpicture}
\begin{axis}[
   hide axis, scale only axis,
   height=0pt, width=0pt,
   colormap={parula}{rgb255=(62,38,168) rgb255=(62,39,172) rgb255=(63,40,175) rgb255=(63,41,178) rgb255=(64,42,180) rgb255=(64,43,183) rgb255=(65,44,186) rgb255=(65,45,189) rgb255=(66,46,191) rgb255=(66,47,194) rgb255=(67,48,197) rgb255=(67,49,200) rgb255=(67,50,202) rgb255=(68,51,205) rgb255=(68,52,208) rgb255=(69,53,210) rgb255=(69,55,213) rgb255=(69,56,215) rgb255=(70,57,217) rgb255=(70,58,220) rgb255=(70,59,222) rgb255=(70,61,224) rgb255=(71,62,225) rgb255=(71,63,227) rgb255=(71,65,229) rgb255=(71,66,230) rgb255=(71,68,232) rgb255=(71,69,233) rgb255=(71,70,235) rgb255=(72,72,236) rgb255=(72,73,237) rgb255=(72,75,238) rgb255=(72,76,240) rgb255=(72,78,241) rgb255=(72,79,242) rgb255=(72,80,243) rgb255=(72,82,244) rgb255=(72,83,245) rgb255=(72,84,246) rgb255=(71,86,247) rgb255=(71,87,247) rgb255=(71,89,248) rgb255=(71,90,249) rgb255=(71,91,250) rgb255=(71,93,250) rgb255=(70,94,251) rgb255=(70,96,251) rgb255=(70,97,252) rgb255=(69,98,252) rgb255=(69,100,253) rgb255=(68,101,253) rgb255=(67,103,253) rgb255=(67,104,254) rgb255=(66,106,254) rgb255=(65,107,254) rgb255=(64,109,254) rgb255=(63,110,255) rgb255=(62,112,255) rgb255=(60,113,255) rgb255=(59,115,255) rgb255=(57,116,255) rgb255=(56,118,254) rgb255=(54,119,254) rgb255=(53,121,253) rgb255=(51,122,253) rgb255=(50,124,252) rgb255=(49,125,252) rgb255=(48,127,251) rgb255=(47,128,250) rgb255=(47,130,250) rgb255=(46,131,249) rgb255=(46,132,248) rgb255=(46,134,248) rgb255=(46,135,247) rgb255=(45,136,246) rgb255=(45,138,245) rgb255=(45,139,244) rgb255=(45,140,243) rgb255=(45,142,242) rgb255=(44,143,241) rgb255=(44,144,240) rgb255=(43,145,239) rgb255=(42,147,238) rgb255=(41,148,237) rgb255=(40,149,236) rgb255=(39,151,235) rgb255=(39,152,234) rgb255=(38,153,233) rgb255=(38,154,232) rgb255=(37,155,232) rgb255=(37,156,231) rgb255=(36,158,230) rgb255=(36,159,229) rgb255=(35,160,229) rgb255=(35,161,228) rgb255=(34,162,228) rgb255=(33,163,227) rgb255=(32,165,227) rgb255=(31,166,226) rgb255=(30,167,225) rgb255=(29,168,225) rgb255=(29,169,224) rgb255=(28,170,223) rgb255=(27,171,222) rgb255=(26,172,221) rgb255=(25,173,220) rgb255=(23,174,218) rgb255=(22,175,217) rgb255=(20,176,216) rgb255=(18,177,214) rgb255=(16,178,213) rgb255=(14,179,212) rgb255=(11,179,210) rgb255=(8,180,209) rgb255=(6,181,207) rgb255=(4,182,206) rgb255=(2,183,204) rgb255=(1,183,202) rgb255=(0,184,201) rgb255=(0,185,199) rgb255=(0,186,198) rgb255=(1,186,196) rgb255=(2,187,194) rgb255=(4,187,193) rgb255=(6,188,191) rgb255=(9,189,189) rgb255=(13,189,188) rgb255=(16,190,186) rgb255=(20,190,184) rgb255=(23,191,182) rgb255=(26,192,181) rgb255=(29,192,179) rgb255=(32,193,177) rgb255=(35,193,175) rgb255=(37,194,174) rgb255=(39,194,172) rgb255=(41,195,170) rgb255=(43,195,168) rgb255=(44,196,166) rgb255=(46,196,165) rgb255=(47,197,163) rgb255=(49,197,161) rgb255=(50,198,159) rgb255=(51,199,157) rgb255=(53,199,155) rgb255=(54,200,153) rgb255=(56,200,150) rgb255=(57,201,148) rgb255=(59,201,146) rgb255=(61,202,144) rgb255=(64,202,141) rgb255=(66,202,139) rgb255=(69,203,137) rgb255=(72,203,134) rgb255=(75,203,132) rgb255=(78,204,129) rgb255=(81,204,127) rgb255=(84,204,124) rgb255=(87,204,122) rgb255=(90,204,119) rgb255=(94,205,116) rgb255=(97,205,114) rgb255=(100,205,111) rgb255=(103,205,108) rgb255=(107,205,105) rgb255=(110,205,102) rgb255=(114,205,100) rgb255=(118,204,97) rgb255=(121,204,94) rgb255=(125,204,91) rgb255=(129,204,89) rgb255=(132,204,86) rgb255=(136,203,83) rgb255=(139,203,81) rgb255=(143,203,78) rgb255=(147,202,75) rgb255=(150,202,72) rgb255=(154,201,70) rgb255=(157,201,67) rgb255=(161,200,64) rgb255=(164,200,62) rgb255=(167,199,59) rgb255=(171,199,57) rgb255=(174,198,55) rgb255=(178,198,53) rgb255=(181,197,51) rgb255=(184,196,49) rgb255=(187,196,47) rgb255=(190,195,45) rgb255=(194,195,44) rgb255=(197,194,42) rgb255=(200,193,41) rgb255=(203,193,40) rgb255=(206,192,39) rgb255=(208,191,39) rgb255=(211,191,39) rgb255=(214,190,39) rgb255=(217,190,40) rgb255=(219,189,40) rgb255=(222,188,41) rgb255=(225,188,42) rgb255=(227,188,43) rgb255=(230,187,45) rgb255=(232,187,46) rgb255=(234,186,48) rgb255=(236,186,50) rgb255=(239,186,53) rgb255=(241,186,55) rgb255=(243,186,57) rgb255=(245,186,59) rgb255=(247,186,61) rgb255=(249,186,62) rgb255=(251,187,62) rgb255=(252,188,62) rgb255=(254,189,61) rgb255=(254,190,60) rgb255=(254,192,59) rgb255=(254,193,58) rgb255=(254,194,57) rgb255=(254,196,56) rgb255=(254,197,55) rgb255=(254,199,53) rgb255=(254,200,52) rgb255=(254,202,51) rgb255=(253,203,50) rgb255=(253,205,49) rgb255=(253,206,49) rgb255=(252,208,48) rgb255=(251,210,47) rgb255=(251,211,46) rgb255=(250,213,46) rgb255=(249,214,45) rgb255=(249,216,44) rgb255=(248,217,43) rgb255=(247,219,42) rgb255=(247,221,42) rgb255=(246,222,41) rgb255=(246,224,40) rgb255=(245,225,40) rgb255=(245,227,39) rgb255=(245,229,38) rgb255=(245,230,38) rgb255=(245,232,37) rgb255=(245,233,36) rgb255=(245,235,35) rgb255=(245,236,34) rgb255=(245,238,33) rgb255=(246,239,32) rgb255=(246,241,31) rgb255=(246,242,30) rgb255=(247,244,28) rgb255=(247,245,27) rgb255=(248,247,26) rgb255=(248,248,24) rgb255=(249,249,22) rgb255=(249,251,21) },
   colorbar horizontal,
   point meta min=0, point meta max=1.75,
   colorbar style={width=10cm, xtick={0, 0.4375, 0.875, 1.3125, 1.75}}
]
\addplot [draw=none] coordinates {(0,0)};
\end{axis}
\end{tikzpicture}


==> tikz/cbar_parula_0x2.tikz <==
\begin{tikzpicture}
\begin{axis}[
   hide axis, scale only axis,
   height=0pt, width=0pt,
   colormap={parula}{rgb255=(62,38,168) rgb255=(62,39,172) rgb255=(63,40,175) rgb255=(63,41,178) rgb255=(64,42,180) rgb255=(64,43,183) rgb255=(65,44,186) rgb255=(65,45,189) rgb255=(66,46,191) rgb255=(66,47,194) rgb255=(67,48,197) rgb255=(67,49,200) rgb255=(67,50,202) rgb255=(68,51,205) rgb255=(68,52,208) rgb255=(69,53,210) rgb255=(69,55,213) rgb255=(69,56,215) rgb255=(70,57,217) rgb255=(70,58,220) rgb255=(70,59,222) rgb255=(70,61,224) rgb255=(71,62,225) rgb255=(71,63,227) rgb255=(71,65,229) rgb255=(71,66,230) rgb255=(71,68,232) rgb255=(71,69,233) rgb255=(71,70,235) rgb255=(72,72,236) rgb255=(72,73,237) rgb255=(72,75,238) rgb255=(72,76,240) rgb255=(72,78,241) rgb255=(72,79,242) rgb255=(72,80,243) rgb255=(72,82,244) rgb255=(72,83,245) rgb255=(72,84,246) rgb255=(71,86,247) rgb255=(71,87,247) rgb255=(71,89,248) rgb255=(71,90,249) rgb255=(71,91,250) rgb255=(71,93,250) rgb255=(70,94,251) rgb255=(70,96,251) rgb255=(70,97,252) rgb255=(69,98,252) rgb255=(69,100,253) rgb255=(68,101,253) rgb255=(67,103,253) rgb255=(67,104,254) rgb255=(66,106,254) rgb255=(65,107,254) rgb255=(64,109,254) rgb255=(63,110,255) rgb255=(62,112,255) rgb255=(60,113,255) rgb255=(59,115,255) rgb255=(57,116,255) rgb255=(56,118,254) rgb255=(54,119,254) rgb255=(53,121,253) rgb255=(51,122,253) rgb255=(50,124,252) rgb255=(49,125,252) rgb255=(48,127,251) rgb255=(47,128,250) rgb255=(47,130,250) rgb255=(46,131,249) rgb255=(46,132,248) rgb255=(46,134,248) rgb255=(46,135,247) rgb255=(45,136,246) rgb255=(45,138,245) rgb255=(45,139,244) rgb255=(45,140,243) rgb255=(45,142,242) rgb255=(44,143,241) rgb255=(44,144,240) rgb255=(43,145,239) rgb255=(42,147,238) rgb255=(41,148,237) rgb255=(40,149,236) rgb255=(39,151,235) rgb255=(39,152,234) rgb255=(38,153,233) rgb255=(38,154,232) rgb255=(37,155,232) rgb255=(37,156,231) rgb255=(36,158,230) rgb255=(36,159,229) rgb255=(35,160,229) rgb255=(35,161,228) rgb255=(34,162,228) rgb255=(33,163,227) rgb255=(32,165,227) rgb255=(31,166,226) rgb255=(30,167,225) rgb255=(29,168,225) rgb255=(29,169,224) rgb255=(28,170,223) rgb255=(27,171,222) rgb255=(26,172,221) rgb255=(25,173,220) rgb255=(23,174,218) rgb255=(22,175,217) rgb255=(20,176,216) rgb255=(18,177,214) rgb255=(16,178,213) rgb255=(14,179,212) rgb255=(11,179,210) rgb255=(8,180,209) rgb255=(6,181,207) rgb255=(4,182,206) rgb255=(2,183,204) rgb255=(1,183,202) rgb255=(0,184,201) rgb255=(0,185,199) rgb255=(0,186,198) rgb255=(1,186,196) rgb255=(2,187,194) rgb255=(4,187,193) rgb255=(6,188,191) rgb255=(9,189,189) rgb255=(13,189,188) rgb255=(16,190,186) rgb255=(20,190,184) rgb255=(23,191,182) rgb255=(26,192,181) rgb255=(29,192,179) rgb255=(32,193,177) rgb255=(35,193,175) rgb255=(37,194,174) rgb255=(39,194,172) rgb255=(41,195,170) rgb255=(43,195,168) rgb255=(44,196,166) rgb255=(46,196,165) rgb255=(47,197,163) rgb255=(49,197,161) rgb255=(50,198,159) rgb255=(51,199,157) rgb255=(53,199,155) rgb255=(54,200,153) rgb255=(56,200,150) rgb255=(57,201,148) rgb255=(59,201,146) rgb255=(61,202,144) rgb255=(64,202,141) rgb255=(66,202,139) rgb255=(69,203,137) rgb255=(72,203,134) rgb255=(75,203,132) rgb255=(78,204,129) rgb255=(81,204,127) rgb255=(84,204,124) rgb255=(87,204,122) rgb255=(90,204,119) rgb255=(94,205,116) rgb255=(97,205,114) rgb255=(100,205,111) rgb255=(103,205,108) rgb255=(107,205,105) rgb255=(110,205,102) rgb255=(114,205,100) rgb255=(118,204,97) rgb255=(121,204,94) rgb255=(125,204,91) rgb255=(129,204,89) rgb255=(132,204,86) rgb255=(136,203,83) rgb255=(139,203,81) rgb255=(143,203,78) rgb255=(147,202,75) rgb255=(150,202,72) rgb255=(154,201,70) rgb255=(157,201,67) rgb255=(161,200,64) rgb255=(164,200,62) rgb255=(167,199,59) rgb255=(171,199,57) rgb255=(174,198,55) rgb255=(178,198,53) rgb255=(181,197,51) rgb255=(184,196,49) rgb255=(187,196,47) rgb255=(190,195,45) rgb255=(194,195,44) rgb255=(197,194,42) rgb255=(200,193,41) rgb255=(203,193,40) rgb255=(206,192,39) rgb255=(208,191,39) rgb255=(211,191,39) rgb255=(214,190,39) rgb255=(217,190,40) rgb255=(219,189,40) rgb255=(222,188,41) rgb255=(225,188,42) rgb255=(227,188,43) rgb255=(230,187,45) rgb255=(232,187,46) rgb255=(234,186,48) rgb255=(236,186,50) rgb255=(239,186,53) rgb255=(241,186,55) rgb255=(243,186,57) rgb255=(245,186,59) rgb255=(247,186,61) rgb255=(249,186,62) rgb255=(251,187,62) rgb255=(252,188,62) rgb255=(254,189,61) rgb255=(254,190,60) rgb255=(254,192,59) rgb255=(254,193,58) rgb255=(254,194,57) rgb255=(254,196,56) rgb255=(254,197,55) rgb255=(254,199,53) rgb255=(254,200,52) rgb255=(254,202,51) rgb255=(253,203,50) rgb255=(253,205,49) rgb255=(253,206,49) rgb255=(252,208,48) rgb255=(251,210,47) rgb255=(251,211,46) rgb255=(250,213,46) rgb255=(249,214,45) rgb255=(249,216,44) rgb255=(248,217,43) rgb255=(247,219,42) rgb255=(247,221,42) rgb255=(246,222,41) rgb255=(246,224,40) rgb255=(245,225,40) rgb255=(245,227,39) rgb255=(245,229,38) rgb255=(245,230,38) rgb255=(245,232,37) rgb255=(245,233,36) rgb255=(245,235,35) rgb255=(245,236,34) rgb255=(245,238,33) rgb255=(246,239,32) rgb255=(246,241,31) rgb255=(246,242,30) rgb255=(247,244,28) rgb255=(247,245,27) rgb255=(248,247,26) rgb255=(248,248,24) rgb255=(249,249,22) rgb255=(249,251,21) },
   colorbar horizontal,
   point meta min=0, point meta max=2,
   colorbar style={width=10cm, xtick={0, 0.5, 1.0, 1.5, 2.0}}
]
\addplot [draw=none] coordinates {(0,0)};
\end{axis}
\end{tikzpicture}


==> tikz/cbar_parula_0x6.tikz <==
\begin{tikzpicture}
\begin{axis}[
   hide axis, scale only axis,
   height=0pt, width=0pt,
   colormap={parula}{rgb255=(62,38,168) rgb255=(62,39,172) rgb255=(63,40,175) rgb255=(63,41,178) rgb255=(64,42,180) rgb255=(64,43,183) rgb255=(65,44,186) rgb255=(65,45,189) rgb255=(66,46,191) rgb255=(66,47,194) rgb255=(67,48,197) rgb255=(67,49,200) rgb255=(67,50,202) rgb255=(68,51,205) rgb255=(68,52,208) rgb255=(69,53,210) rgb255=(69,55,213) rgb255=(69,56,215) rgb255=(70,57,217) rgb255=(70,58,220) rgb255=(70,59,222) rgb255=(70,61,224) rgb255=(71,62,225) rgb255=(71,63,227) rgb255=(71,65,229) rgb255=(71,66,230) rgb255=(71,68,232) rgb255=(71,69,233) rgb255=(71,70,235) rgb255=(72,72,236) rgb255=(72,73,237) rgb255=(72,75,238) rgb255=(72,76,240) rgb255=(72,78,241) rgb255=(72,79,242) rgb255=(72,80,243) rgb255=(72,82,244) rgb255=(72,83,245) rgb255=(72,84,246) rgb255=(71,86,247) rgb255=(71,87,247) rgb255=(71,89,248) rgb255=(71,90,249) rgb255=(71,91,250) rgb255=(71,93,250) rgb255=(70,94,251) rgb255=(70,96,251) rgb255=(70,97,252) rgb255=(69,98,252) rgb255=(69,100,253) rgb255=(68,101,253) rgb255=(67,103,253) rgb255=(67,104,254) rgb255=(66,106,254) rgb255=(65,107,254) rgb255=(64,109,254) rgb255=(63,110,255) rgb255=(62,112,255) rgb255=(60,113,255) rgb255=(59,115,255) rgb255=(57,116,255) rgb255=(56,118,254) rgb255=(54,119,254) rgb255=(53,121,253) rgb255=(51,122,253) rgb255=(50,124,252) rgb255=(49,125,252) rgb255=(48,127,251) rgb255=(47,128,250) rgb255=(47,130,250) rgb255=(46,131,249) rgb255=(46,132,248) rgb255=(46,134,248) rgb255=(46,135,247) rgb255=(45,136,246) rgb255=(45,138,245) rgb255=(45,139,244) rgb255=(45,140,243) rgb255=(45,142,242) rgb255=(44,143,241) rgb255=(44,144,240) rgb255=(43,145,239) rgb255=(42,147,238) rgb255=(41,148,237) rgb255=(40,149,236) rgb255=(39,151,235) rgb255=(39,152,234) rgb255=(38,153,233) rgb255=(38,154,232) rgb255=(37,155,232) rgb255=(37,156,231) rgb255=(36,158,230) rgb255=(36,159,229) rgb255=(35,160,229) rgb255=(35,161,228) rgb255=(34,162,228) rgb255=(33,163,227) rgb255=(32,165,227) rgb255=(31,166,226) rgb255=(30,167,225) rgb255=(29,168,225) rgb255=(29,169,224) rgb255=(28,170,223) rgb255=(27,171,222) rgb255=(26,172,221) rgb255=(25,173,220) rgb255=(23,174,218) rgb255=(22,175,217) rgb255=(20,176,216) rgb255=(18,177,214) rgb255=(16,178,213) rgb255=(14,179,212) rgb255=(11,179,210) rgb255=(8,180,209) rgb255=(6,181,207) rgb255=(4,182,206) rgb255=(2,183,204) rgb255=(1,183,202) rgb255=(0,184,201) rgb255=(0,185,199) rgb255=(0,186,198) rgb255=(1,186,196) rgb255=(2,187,194) rgb255=(4,187,193) rgb255=(6,188,191) rgb255=(9,189,189) rgb255=(13,189,188) rgb255=(16,190,186) rgb255=(20,190,184) rgb255=(23,191,182) rgb255=(26,192,181) rgb255=(29,192,179) rgb255=(32,193,177) rgb255=(35,193,175) rgb255=(37,194,174) rgb255=(39,194,172) rgb255=(41,195,170) rgb255=(43,195,168) rgb255=(44,196,166) rgb255=(46,196,165) rgb255=(47,197,163) rgb255=(49,197,161) rgb255=(50,198,159) rgb255=(51,199,157) rgb255=(53,199,155) rgb255=(54,200,153) rgb255=(56,200,150) rgb255=(57,201,148) rgb255=(59,201,146) rgb255=(61,202,144) rgb255=(64,202,141) rgb255=(66,202,139) rgb255=(69,203,137) rgb255=(72,203,134) rgb255=(75,203,132) rgb255=(78,204,129) rgb255=(81,204,127) rgb255=(84,204,124) rgb255=(87,204,122) rgb255=(90,204,119) rgb255=(94,205,116) rgb255=(97,205,114) rgb255=(100,205,111) rgb255=(103,205,108) rgb255=(107,205,105) rgb255=(110,205,102) rgb255=(114,205,100) rgb255=(118,204,97) rgb255=(121,204,94) rgb255=(125,204,91) rgb255=(129,204,89) rgb255=(132,204,86) rgb255=(136,203,83) rgb255=(139,203,81) rgb255=(143,203,78) rgb255=(147,202,75) rgb255=(150,202,72) rgb255=(154,201,70) rgb255=(157,201,67) rgb255=(161,200,64) rgb255=(164,200,62) rgb255=(167,199,59) rgb255=(171,199,57) rgb255=(174,198,55) rgb255=(178,198,53) rgb255=(181,197,51) rgb255=(184,196,49) rgb255=(187,196,47) rgb255=(190,195,45) rgb255=(194,195,44) rgb255=(197,194,42) rgb255=(200,193,41) rgb255=(203,193,40) rgb255=(206,192,39) rgb255=(208,191,39) rgb255=(211,191,39) rgb255=(214,190,39) rgb255=(217,190,40) rgb255=(219,189,40) rgb255=(222,188,41) rgb255=(225,188,42) rgb255=(227,188,43) rgb255=(230,187,45) rgb255=(232,187,46) rgb255=(234,186,48) rgb255=(236,186,50) rgb255=(239,186,53) rgb255=(241,186,55) rgb255=(243,186,57) rgb255=(245,186,59) rgb255=(247,186,61) rgb255=(249,186,62) rgb255=(251,187,62) rgb255=(252,188,62) rgb255=(254,189,61) rgb255=(254,190,60) rgb255=(254,192,59) rgb255=(254,193,58) rgb255=(254,194,57) rgb255=(254,196,56) rgb255=(254,197,55) rgb255=(254,199,53) rgb255=(254,200,52) rgb255=(254,202,51) rgb255=(253,203,50) rgb255=(253,205,49) rgb255=(253,206,49) rgb255=(252,208,48) rgb255=(251,210,47) rgb255=(251,211,46) rgb255=(250,213,46) rgb255=(249,214,45) rgb255=(249,216,44) rgb255=(248,217,43) rgb255=(247,219,42) rgb255=(247,221,42) rgb255=(246,222,41) rgb255=(246,224,40) rgb255=(245,225,40) rgb255=(245,227,39) rgb255=(245,229,38) rgb255=(245,230,38) rgb255=(245,232,37) rgb255=(245,233,36) rgb255=(245,235,35) rgb255=(245,236,34) rgb255=(245,238,33) rgb255=(246,239,32) rgb255=(246,241,31) rgb255=(246,242,30) rgb255=(247,244,28) rgb255=(247,245,27) rgb255=(248,247,26) rgb255=(248,248,24) rgb255=(249,249,22) rgb255=(249,251,21) },
   colorbar horizontal,
   point meta min=0.000000e+00, point meta max=6.000000e+00,
   colorbar style={width=10cm, xtick={0.000000e+00,2.000000e+00,4.000000e+00,6.000000e+00}}
]
\addplot [draw=none] coordinates {(0,0)};
\end{axis}
\end{tikzpicture}


==> tikz/cbar_parula_1p65x2.tikz <==
\begin{tikzpicture}
\begin{axis}[
   hide axis, scale only axis,
   height=0pt, width=0pt,
   colormap={parula}{rgb255=(62,38,168) rgb255=(62,39,172) rgb255=(63,40,175) rgb255=(63,41,178) rgb255=(64,42,180) rgb255=(64,43,183) rgb255=(65,44,186) rgb255=(65,45,189) rgb255=(66,46,191) rgb255=(66,47,194) rgb255=(67,48,197) rgb255=(67,49,200) rgb255=(67,50,202) rgb255=(68,51,205) rgb255=(68,52,208) rgb255=(69,53,210) rgb255=(69,55,213) rgb255=(69,56,215) rgb255=(70,57,217) rgb255=(70,58,220) rgb255=(70,59,222) rgb255=(70,61,224) rgb255=(71,62,225) rgb255=(71,63,227) rgb255=(71,65,229) rgb255=(71,66,230) rgb255=(71,68,232) rgb255=(71,69,233) rgb255=(71,70,235) rgb255=(72,72,236) rgb255=(72,73,237) rgb255=(72,75,238) rgb255=(72,76,240) rgb255=(72,78,241) rgb255=(72,79,242) rgb255=(72,80,243) rgb255=(72,82,244) rgb255=(72,83,245) rgb255=(72,84,246) rgb255=(71,86,247) rgb255=(71,87,247) rgb255=(71,89,248) rgb255=(71,90,249) rgb255=(71,91,250) rgb255=(71,93,250) rgb255=(70,94,251) rgb255=(70,96,251) rgb255=(70,97,252) rgb255=(69,98,252) rgb255=(69,100,253) rgb255=(68,101,253) rgb255=(67,103,253) rgb255=(67,104,254) rgb255=(66,106,254) rgb255=(65,107,254) rgb255=(64,109,254) rgb255=(63,110,255) rgb255=(62,112,255) rgb255=(60,113,255) rgb255=(59,115,255) rgb255=(57,116,255) rgb255=(56,118,254) rgb255=(54,119,254) rgb255=(53,121,253) rgb255=(51,122,253) rgb255=(50,124,252) rgb255=(49,125,252) rgb255=(48,127,251) rgb255=(47,128,250) rgb255=(47,130,250) rgb255=(46,131,249) rgb255=(46,132,248) rgb255=(46,134,248) rgb255=(46,135,247) rgb255=(45,136,246) rgb255=(45,138,245) rgb255=(45,139,244) rgb255=(45,140,243) rgb255=(45,142,242) rgb255=(44,143,241) rgb255=(44,144,240) rgb255=(43,145,239) rgb255=(42,147,238) rgb255=(41,148,237) rgb255=(40,149,236) rgb255=(39,151,235) rgb255=(39,152,234) rgb255=(38,153,233) rgb255=(38,154,232) rgb255=(37,155,232) rgb255=(37,156,231) rgb255=(36,158,230) rgb255=(36,159,229) rgb255=(35,160,229) rgb255=(35,161,228) rgb255=(34,162,228) rgb255=(33,163,227) rgb255=(32,165,227) rgb255=(31,166,226) rgb255=(30,167,225) rgb255=(29,168,225) rgb255=(29,169,224) rgb255=(28,170,223) rgb255=(27,171,222) rgb255=(26,172,221) rgb255=(25,173,220) rgb255=(23,174,218) rgb255=(22,175,217) rgb255=(20,176,216) rgb255=(18,177,214) rgb255=(16,178,213) rgb255=(14,179,212) rgb255=(11,179,210) rgb255=(8,180,209) rgb255=(6,181,207) rgb255=(4,182,206) rgb255=(2,183,204) rgb255=(1,183,202) rgb255=(0,184,201) rgb255=(0,185,199) rgb255=(0,186,198) rgb255=(1,186,196) rgb255=(2,187,194) rgb255=(4,187,193) rgb255=(6,188,191) rgb255=(9,189,189) rgb255=(13,189,188) rgb255=(16,190,186) rgb255=(20,190,184) rgb255=(23,191,182) rgb255=(26,192,181) rgb255=(29,192,179) rgb255=(32,193,177) rgb255=(35,193,175) rgb255=(37,194,174) rgb255=(39,194,172) rgb255=(41,195,170) rgb255=(43,195,168) rgb255=(44,196,166) rgb255=(46,196,165) rgb255=(47,197,163) rgb255=(49,197,161) rgb255=(50,198,159) rgb255=(51,199,157) rgb255=(53,199,155) rgb255=(54,200,153) rgb255=(56,200,150) rgb255=(57,201,148) rgb255=(59,201,146) rgb255=(61,202,144) rgb255=(64,202,141) rgb255=(66,202,139) rgb255=(69,203,137) rgb255=(72,203,134) rgb255=(75,203,132) rgb255=(78,204,129) rgb255=(81,204,127) rgb255=(84,204,124) rgb255=(87,204,122) rgb255=(90,204,119) rgb255=(94,205,116) rgb255=(97,205,114) rgb255=(100,205,111) rgb255=(103,205,108) rgb255=(107,205,105) rgb255=(110,205,102) rgb255=(114,205,100) rgb255=(118,204,97) rgb255=(121,204,94) rgb255=(125,204,91) rgb255=(129,204,89) rgb255=(132,204,86) rgb255=(136,203,83) rgb255=(139,203,81) rgb255=(143,203,78) rgb255=(147,202,75) rgb255=(150,202,72) rgb255=(154,201,70) rgb255=(157,201,67) rgb255=(161,200,64) rgb255=(164,200,62) rgb255=(167,199,59) rgb255=(171,199,57) rgb255=(174,198,55) rgb255=(178,198,53) rgb255=(181,197,51) rgb255=(184,196,49) rgb255=(187,196,47) rgb255=(190,195,45) rgb255=(194,195,44) rgb255=(197,194,42) rgb255=(200,193,41) rgb255=(203,193,40) rgb255=(206,192,39) rgb255=(208,191,39) rgb255=(211,191,39) rgb255=(214,190,39) rgb255=(217,190,40) rgb255=(219,189,40) rgb255=(222,188,41) rgb255=(225,188,42) rgb255=(227,188,43) rgb255=(230,187,45) rgb255=(232,187,46) rgb255=(234,186,48) rgb255=(236,186,50) rgb255=(239,186,53) rgb255=(241,186,55) rgb255=(243,186,57) rgb255=(245,186,59) rgb255=(247,186,61) rgb255=(249,186,62) rgb255=(251,187,62) rgb255=(252,188,62) rgb255=(254,189,61) rgb255=(254,190,60) rgb255=(254,192,59) rgb255=(254,193,58) rgb255=(254,194,57) rgb255=(254,196,56) rgb255=(254,197,55) rgb255=(254,199,53) rgb255=(254,200,52) rgb255=(254,202,51) rgb255=(253,203,50) rgb255=(253,205,49) rgb255=(253,206,49) rgb255=(252,208,48) rgb255=(251,210,47) rgb255=(251,211,46) rgb255=(250,213,46) rgb255=(249,214,45) rgb255=(249,216,44) rgb255=(248,217,43) rgb255=(247,219,42) rgb255=(247,221,42) rgb255=(246,222,41) rgb255=(246,224,40) rgb255=(245,225,40) rgb255=(245,227,39) rgb255=(245,229,38) rgb255=(245,230,38) rgb255=(245,232,37) rgb255=(245,233,36) rgb255=(245,235,35) rgb255=(245,236,34) rgb255=(245,238,33) rgb255=(246,239,32) rgb255=(246,241,31) rgb255=(246,242,30) rgb255=(247,244,28) rgb255=(247,245,27) rgb255=(248,247,26) rgb255=(248,248,24) rgb255=(249,249,22) rgb255=(249,251,21) },
   colorbar horizontal,
   point meta min=1.65, point meta max=2,
   colorbar style={width=10cm, xtick={1.65, 1.74, 1.825, 1.91, 2}}
]
\addplot [draw=none] coordinates {(0,0)};
\end{axis}
\end{tikzpicture}


==> tikz/mapping0.tikz <==
\begin{tikzpicture}
\begin{axis}[
axis equal image,
axis lines=none,
width=0.6\textwidth,
ymax=18,
xmax=60,
xmin=-15,
ymin=-22]
\addplot [opacity=0.6, fill=black!30!white, opacity=0.6, forget plot]
coordinates {
( 3.19500000e+00,  8.77500000e+00)
( 3.12701976e+00,  8.77961843e+00)
( 3.05811580e+00,  8.78472072e+00)
( 2.98830530e+00,  8.79028391e+00)
( 2.91760540e+00,  8.79628505e+00)
( 2.84603328e+00,  8.80270118e+00)
( 2.77360610e+00,  8.80950935e+00)
( 2.70034102e+00,  8.81668660e+00)
( 2.62625522e+00,  8.82420997e+00)
( 2.55136584e+00,  8.83205652e+00)
( 2.47569006e+00,  8.84020327e+00)
( 2.39924504e+00,  8.84862729e+00)
( 2.32204795e+00,  8.85730561e+00)
( 2.24411594e+00,  8.86621527e+00)
( 2.16546619e+00,  8.87533332e+00)
( 2.08611585e+00,  8.88463681e+00)
( 2.00608209e+00,  8.89410278e+00)
( 1.92538207e+00,  8.90370827e+00)
( 1.84403297e+00,  8.91343033e+00)
( 1.76205193e+00,  8.92324599e+00)
( 1.67945613e+00,  8.93313232e+00)
( 1.59626274e+00,  8.94306634e+00)
( 1.51248890e+00,  8.95302511e+00)
( 1.42815179e+00,  8.96298567e+00)
( 1.34326858e+00,  8.97292506e+00)
( 1.25785642e+00,  8.98282033e+00)
( 1.17193248e+00,  8.99264852e+00)
( 1.08551393e+00,  9.00238667e+00)
( 9.98617919e-01,  9.01201183e+00)
( 9.11261624e-01,  9.02150105e+00)
( 8.23462205e-01,  9.03083136e+00)
( 7.35236826e-01,  9.03997982e+00)
( 6.46602651e-01,  9.04892347e+00)
( 5.57576843e-01,  9.05763934e+00)
( 4.68176568e-01,  9.06610449e+00)
( 3.78418988e-01,  9.07429596e+00)
( 2.88321268e-01,  9.08219079e+00)
( 1.97900573e-01,  9.08976603e+00)
( 1.07174065e-01,  9.09699872e+00)
( 1.61589084e-02,  9.10386591e+00)
(-7.51277320e-02,  9.11034464e+00)
(-1.66668692e-01,  9.11641195e+00)
(-2.58446809e-01,  9.12204489e+00)
(-3.50444918e-01,  9.12722051e+00)
(-4.42645855e-01,  9.13191584e+00)
(-5.35032456e-01,  9.13610793e+00)
(-6.27587558e-01,  9.13977383e+00)
(-7.20293995e-01,  9.14289058e+00)
(-8.13134605e-01,  9.14543523e+00)
(-9.06092224e-01,  9.14738481e+00)
(-9.99149686e-01,  9.14871637e+00)
(-1.09228983e+00,  9.14940697e+00)
(-1.18549549e+00,  9.14943363e+00)
(-1.27874950e+00,  9.14877341e+00)
(-1.37203470e+00,  9.14740334e+00)
(-1.46533392e+00,  9.14530049e+00)
(-1.55863001e+00,  9.14244188e+00)
(-1.65190579e+00,  9.13880456e+00)
(-1.74514410e+00,  9.13436558e+00)
(-1.83832778e+00,  9.12910197e+00)
(-1.93143966e+00,  9.12299080e+00)
(-2.02446259e+00,  9.11600909e+00)
(-2.11737939e+00,  9.10813390e+00)
(-2.21017291e+00,  9.09934226e+00)
(-2.30282597e+00,  9.08961123e+00)
(-2.39532142e+00,  9.07891784e+00)
(-2.48764208e+00,  9.06723914e+00)
(-2.57977081e+00,  9.05455218e+00)
(-2.67169042e+00,  9.04083400e+00)
(-2.76338377e+00,  9.02606164e+00)
(-2.85483368e+00,  9.01021214e+00)
(-2.94602299e+00,  8.99326256e+00)
(-3.03693453e+00,  8.97518994e+00)
(-3.12755115e+00,  8.95597131e+00)
(-3.21785568e+00,  8.93558373e+00)
(-3.30783095e+00,  8.91400423e+00)
(-3.39745980e+00,  8.89120987e+00)
(-3.48672507e+00,  8.86717769e+00)
(-3.57560959e+00,  8.84188473e+00)
(-3.66409620e+00,  8.81530803e+00)
(-3.75216773e+00,  8.78742464e+00)
(-3.83980703e+00,  8.75821160e+00)
(-3.92699692e+00,  8.72764597e+00)
(-4.01372024e+00,  8.69570477e+00)
(-4.09995983e+00,  8.66236507e+00)
(-4.18569853e+00,  8.62760389e+00)
(-4.27091916e+00,  8.59139829e+00)
(-4.35560458e+00,  8.55372531e+00)
(-4.43973760e+00,  8.51456199e+00)
(-4.52330108e+00,  8.47388537e+00)
(-4.60627784e+00,  8.43167251e+00)
(-4.68865072e+00,  8.38790045e+00)
(-4.77040255e+00,  8.34254623e+00)
(-4.85151618e+00,  8.29558689e+00)
(-4.93197444e+00,  8.24699948e+00)
(-5.01176016e+00,  8.19676104e+00)
(-5.09085618e+00,  8.14484862e+00)
(-5.16924534e+00,  8.09123926e+00)
(-5.24691047e+00,  8.03591001e+00)
(-5.32383441e+00,  7.97883791e+00)
(-5.40000000e+00,  7.92000000e+00)
(-5.47539265e+00,  7.85938222e+00)
(-5.55000809e+00,  7.79700604e+00)
(-5.62384465e+00,  7.73290185e+00)
(-5.69690064e+00,  7.66710000e+00)
(-5.76917438e+00,  7.59963087e+00)
(-5.84066419e+00,  7.53052483e+00)
(-5.91136838e+00,  7.45981225e+00)
(-5.98128527e+00,  7.38752349e+00)
(-6.05041318e+00,  7.31368893e+00)
(-6.11875042e+00,  7.23833894e+00)
(-6.18629532e+00,  7.16150389e+00)
(-6.25304619e+00,  7.08321414e+00)
(-6.31900134e+00,  7.00350008e+00)
(-6.38415910e+00,  6.92239206e+00)
(-6.44851778e+00,  6.83992045e+00)
(-6.51207569e+00,  6.75611564e+00)
(-6.57483116e+00,  6.67100798e+00)
(-6.63678251e+00,  6.58462785e+00)
(-6.69792804e+00,  6.49700562e+00)
(-6.75826608e+00,  6.40817165e+00)
(-6.81779495e+00,  6.31815632e+00)
(-6.87651295e+00,  6.22699000e+00)
(-6.93441842e+00,  6.13470305e+00)
(-6.99150966e+00,  6.04132585e+00)
(-7.04778499e+00,  5.94688877e+00)
(-7.10324273e+00,  5.85142217e+00)
(-7.15788120e+00,  5.75495643e+00)
(-7.21169872e+00,  5.65752192e+00)
(-7.26469359e+00,  5.55914900e+00)
(-7.31686414e+00,  5.45986805e+00)
(-7.36820869e+00,  5.35970943e+00)
(-7.41872556e+00,  5.25870353e+00)
(-7.46841305e+00,  5.15688069e+00)
(-7.51726949e+00,  5.05427131e+00)
(-7.56529319e+00,  4.95090574e+00)
(-7.61248248e+00,  4.84681435e+00)
(-7.65883566e+00,  4.74202752e+00)
(-7.70435106e+00,  4.63657562e+00)
(-7.74902699e+00,  4.53048901e+00)
(-7.79286178e+00,  4.42379807e+00)
(-7.83585373e+00,  4.31653316e+00)
(-7.87800116e+00,  4.20872466e+00)
(-7.91930240e+00,  4.10040293e+00)
(-7.95975576e+00,  3.99159835e+00)
(-7.99935955e+00,  3.88234128e+00)
(-8.03811209e+00,  3.77266210e+00)
(-8.07601171e+00,  3.66259118e+00)
(-8.11305671e+00,  3.55215888e+00)
(-8.14924542e+00,  3.44139557e+00)
(-8.18457615e+00,  3.33033163e+00)
(-8.21904722e+00,  3.21899742e+00)
(-8.25265695e+00,  3.10742332e+00)
(-8.28540364e+00,  2.99563969e+00)
(-8.31728563e+00,  2.88367691e+00)
(-8.34830123e+00,  2.77156534e+00)
(-8.37844875e+00,  2.65933536e+00)
(-8.40772652e+00,  2.54701733e+00)
(-8.43613284e+00,  2.43464162e+00)
(-8.46366604e+00,  2.32223861e+00)
(-8.49032443e+00,  2.20983866e+00)
(-8.51610634e+00,  2.09747215e+00)
(-8.54101007e+00,  1.98516944e+00)
(-8.56503395e+00,  1.87296090e+00)
(-8.58817629e+00,  1.76087691e+00)
(-8.61043540e+00,  1.64894783e+00)
(-8.63180962e+00,  1.53720403e+00)
(-8.65229725e+00,  1.42567589e+00)
(-8.67189661e+00,  1.31439377e+00)
(-8.69060602e+00,  1.20338805e+00)
(-8.70842379e+00,  1.09268909e+00)
(-8.72534825e+00,  9.82327258e-01)
(-8.74137770e+00,  8.72332933e-01)
(-8.75651047e+00,  7.62736481e-01)
(-8.77074488e+00,  6.53568272e-01)
(-8.78407924e+00,  5.44858675e-01)
(-8.79651186e+00,  4.36638062e-01)
(-8.80804107e+00,  3.28936801e-01)
(-8.81866519e+00,  2.21785263e-01)
(-8.82838252e+00,  1.15213818e-01)
(-8.83719139e+00,  9.25283505e-03)
(-8.84509012e+00, -9.60673153e-02)
(-8.85207701e+00, -2.00716263e-01)
(-8.85815040e+00, -3.04663639e-01)
(-8.86330859e+00, -4.07879072e-01)
(-8.86754990e+00, -5.10332193e-01)
(-8.87087265e+00, -6.11992632e-01)
(-8.87327516e+00, -7.12830019e-01)
(-8.87475575e+00, -8.12813985e-01)
(-8.87531272e+00, -9.11914158e-01)
(-8.87494441e+00, -1.01010017e+00)
(-8.87364912e+00, -1.10734165e+00)
(-8.87142517e+00, -1.20360823e+00)
(-8.86827088e+00, -1.29886953e+00)
(-8.86418457e+00, -1.39309520e+00)
(-8.85916456e+00, -1.48625485e+00)
(-8.85320915e+00, -1.57831812e+00)
(-8.84631668e+00, -1.66925464e+00)
(-8.83848545e+00, -1.75903404e+00)
(-8.82971379e+00, -1.84762595e+00)
(-8.82000000e+00, -1.93500000e+00)
(-8.80934344e+00, -2.02113461e+00)
(-8.79774752e+00, -2.10604337e+00)
(-8.78521672e+00, -2.18974867e+00)
(-8.77175548e+00, -2.27227289e+00)
(-8.75736826e+00, -2.35363841e+00)
(-8.74205951e+00, -2.43386763e+00)
(-8.72583369e+00, -2.51298291e+00)
(-8.70869526e+00, -2.59100665e+00)
(-8.69064867e+00, -2.66796123e+00)
(-8.67169837e+00, -2.74386904e+00)
(-8.65184882e+00, -2.81875246e+00)
(-8.63110448e+00, -2.89263386e+00)
(-8.60946980e+00, -2.96553565e+00)
(-8.58694924e+00, -3.03748019e+00)
(-8.56354725e+00, -3.10848988e+00)
(-8.53926828e+00, -3.17858710e+00)
(-8.51411680e+00, -3.24779422e+00)
(-8.48809726e+00, -3.31613365e+00)
(-8.46121411e+00, -3.38362775e+00)
(-8.43347180e+00, -3.45029892e+00)
(-8.40487481e+00, -3.51616953e+00)
(-8.37542757e+00, -3.58126198e+00)
(-8.34513454e+00, -3.64559864e+00)
(-8.31400019e+00, -3.70920190e+00)
(-8.28202896e+00, -3.77209415e+00)
(-8.24922531e+00, -3.83429776e+00)
(-8.21559370e+00, -3.89583512e+00)
(-8.18113858e+00, -3.95672862e+00)
(-8.14586440e+00, -4.01700064e+00)
(-8.10977563e+00, -4.07667356e+00)
(-8.07287671e+00, -4.13576977e+00)
(-8.03517211e+00, -4.19431165e+00)
(-7.99666627e+00, -4.25232158e+00)
(-7.95736366e+00, -4.30982196e+00)
(-7.91726872e+00, -4.36683515e+00)
(-7.87638592e+00, -4.42338355e+00)
(-7.83471971e+00, -4.47948955e+00)
(-7.79227454e+00, -4.53517551e+00)
(-7.74905487e+00, -4.59046384e+00)
(-7.70506515e+00, -4.64537691e+00)
(-7.66030985e+00, -4.69993710e+00)
(-7.61479341e+00, -4.75416681e+00)
(-7.56852030e+00, -4.80808841e+00)
(-7.52149495e+00, -4.86172428e+00)
(-7.47372185e+00, -4.91509682e+00)
(-7.42520542e+00, -4.96822841e+00)
(-7.37595014e+00, -5.02114142e+00)
(-7.32596046e+00, -5.07385825e+00)
(-7.27524083e+00, -5.12640128e+00)
(-7.22379571e+00, -5.17879289e+00)
(-7.17162955e+00, -5.23105546e+00)
(-7.11874681e+00, -5.28321139e+00)
(-7.06515194e+00, -5.33528304e+00)
(-7.01084941e+00, -5.38729282e+00)
(-6.95584365e+00, -5.43926310e+00)
(-6.90013914e+00, -5.49121626e+00)
(-6.84374033e+00, -5.54317469e+00)
(-6.78665166e+00, -5.59516077e+00)
(-6.72887760e+00, -5.64719690e+00)
(-6.67042260e+00, -5.69930544e+00)
(-6.61129112e+00, -5.75150879e+00)
(-6.55148761e+00, -5.80382932e+00)
(-6.49101653e+00, -5.85628943e+00)
(-6.42988233e+00, -5.90891150e+00)
(-6.36808947e+00, -5.96171791e+00)
(-6.30564240e+00, -6.01473104e+00)
(-6.24254558e+00, -6.06797328e+00)
(-6.17880346e+00, -6.12146701e+00)
(-6.11442050e+00, -6.17523462e+00)
(-6.04940116e+00, -6.22929849e+00)
(-5.98374989e+00, -6.28368100e+00)
(-5.91747114e+00, -6.33840455e+00)
(-5.85056937e+00, -6.39349150e+00)
(-5.78304904e+00, -6.44896425e+00)
(-5.71491460e+00, -6.50484518e+00)
(-5.64617051e+00, -6.56115668e+00)
(-5.57682121e+00, -6.61792112e+00)
(-5.50687118e+00, -6.67516090e+00)
(-5.43632486e+00, -6.73289839e+00)
(-5.36518670e+00, -6.79115598e+00)
(-5.29346117e+00, -6.84995605e+00)
(-5.22115271e+00, -6.90932100e+00)
(-5.14826579e+00, -6.96927319e+00)
(-5.07480486e+00, -7.02983502e+00)
(-5.00077438e+00, -7.09102887e+00)
(-4.92617879e+00, -7.15287712e+00)
(-4.85102256e+00, -7.21540216e+00)
(-4.77531013e+00, -7.27862637e+00)
(-4.69904598e+00, -7.34257213e+00)
(-4.62223454e+00, -7.40726184e+00)
(-4.54488028e+00, -7.47271787e+00)
(-4.46698765e+00, -7.53896260e+00)
(-4.38856111e+00, -7.60601843e+00)
(-4.30960511e+00, -7.67390773e+00)
(-4.23012411e+00, -7.74265289e+00)
(-4.15012256e+00, -7.81227629e+00)
(-4.06960492e+00, -7.88280032e+00)
(-3.98857564e+00, -7.95424735e+00)
(-3.90703918e+00, -8.02663979e+00)
(-3.82500000e+00, -8.10000000e+00)
(-3.74246280e+00, -8.17433773e+00)
(-3.65943334e+00, -8.24961212e+00)
(-3.57591760e+00, -8.32576969e+00)
(-3.49192160e+00, -8.40275693e+00)
(-3.40745134e+00, -8.48052035e+00)
(-3.32251281e+00, -8.55900645e+00)
(-3.23711202e+00, -8.63816174e+00)
(-3.15125497e+00, -8.71793272e+00)
(-3.06494767e+00, -8.79826590e+00)
(-2.97819610e+00, -8.87910778e+00)
(-2.89100629e+00, -8.96040486e+00)
(-2.80338421e+00, -9.04210365e+00)
(-2.71533589e+00, -9.12415065e+00)
(-2.62686732e+00, -9.20649237e+00)
(-2.53798449e+00, -9.28907531e+00)
(-2.44869342e+00, -9.37184598e+00)
(-2.35900011e+00, -9.45475087e+00)
(-2.26891055e+00, -9.53773650e+00)
(-2.17843074e+00, -9.62074937e+00)
(-2.08756670e+00, -9.70373598e+00)
(-1.99632442e+00, -9.78664283e+00)
(-1.90470990e+00, -9.86941644e+00)
(-1.81272914e+00, -9.95200330e+00)
(-1.72038815e+00, -1.00343499e+01)
(-1.62769292e+00, -1.01164028e+01)
(-1.53464946e+00, -1.01981085e+01)
(-1.44126378e+00, -1.02794134e+01)
(-1.34754186e+00, -1.03602641e+01)
(-1.25348972e+00, -1.04406070e+01)
(-1.15911335e+00, -1.05203888e+01)
(-1.06441876e+00, -1.05995559e+01)
(-9.69411941e-01, -1.06780547e+01)
(-8.74098906e-01, -1.07558318e+01)
(-7.78485651e-01, -1.08328338e+01)
(-6.82578178e-01, -1.09090070e+01)
(-5.86382489e-01, -1.09842981e+01)
(-4.89904586e-01, -1.10586534e+01)
(-3.93150469e-01, -1.11320196e+01)
(-2.96126141e-01, -1.12043431e+01)
(-1.98837603e-01, -1.12755704e+01)
(-1.01290857e-01, -1.13456481e+01)
(-3.49190362e-03, -1.14145226e+01)
( 9.45532548e-02, -1.14821404e+01)
( 1.92838617e-01, -1.15484481e+01)
( 2.91358181e-01, -1.16133921e+01)
( 3.90105946e-01, -1.16769190e+01)
( 4.89075910e-01, -1.17389752e+01)
( 5.88262071e-01, -1.17995073e+01)
( 6.87658429e-01, -1.18584618e+01)
( 7.87258980e-01, -1.19157851e+01)
( 8.87057725e-01, -1.19714238e+01)
( 9.87048661e-01, -1.20253243e+01)
( 1.08722579e+00, -1.20774333e+01)
( 1.18758310e+00, -1.21276971e+01)
( 1.28811460e+00, -1.21760623e+01)
( 1.38881429e+00, -1.22224754e+01)
( 1.48967615e+00, -1.22668830e+01)
( 1.59069420e+00, -1.23092314e+01)
( 1.69186244e+00, -1.23494672e+01)
( 1.79317485e+00, -1.23875369e+01)
( 1.89462543e+00, -1.24233870e+01)
( 1.99620820e+00, -1.24569641e+01)
( 2.09791713e+00, -1.24882146e+01)
( 2.19974624e+00, -1.25170850e+01)
( 2.30168952e+00, -1.25435218e+01)
( 2.40374097e+00, -1.25674716e+01)
( 2.50589459e+00, -1.25888808e+01)
( 2.60814437e+00, -1.26076960e+01)
( 2.71048432e+00, -1.26238636e+01)
( 2.81290844e+00, -1.26373301e+01)
( 2.91541071e+00, -1.26480421e+01)
( 3.01798514e+00, -1.26559461e+01)
( 3.12062574e+00, -1.26609885e+01)
( 3.22332649e+00, -1.26631159e+01)
( 3.32608139e+00, -1.26622748e+01)
( 3.42888445e+00, -1.26584117e+01)
( 3.53172966e+00, -1.26514730e+01)
( 3.63461103e+00, -1.26414053e+01)
( 3.73752254e+00, -1.26281551e+01)
( 3.84045820e+00, -1.26116689e+01)
( 3.94341200e+00, -1.25918932e+01)
( 4.04637795e+00, -1.25687745e+01)
( 4.14935004e+00, -1.25422593e+01)
( 4.25232228e+00, -1.25122941e+01)
( 4.35528865e+00, -1.24788255e+01)
( 4.45824317e+00, -1.24417998e+01)
( 4.56117982e+00, -1.24011637e+01)
( 4.66409260e+00, -1.23568636e+01)
( 4.76697552e+00, -1.23088460e+01)
( 4.86982257e+00, -1.22570575e+01)
( 4.97262775e+00, -1.22014445e+01)
( 5.07538506e+00, -1.21419535e+01)
( 5.17808850e+00, -1.20785311e+01)
( 5.28073206e+00, -1.20111238e+01)
( 5.38330975e+00, -1.19396780e+01)
( 5.48581556e+00, -1.18641402e+01)
( 5.58824349e+00, -1.17844571e+01)
( 5.69058754e+00, -1.17005750e+01)
( 5.79284171e+00, -1.16124405e+01)
( 5.89500000e+00, -1.15200000e+01)
( 5.99705427e+00, -1.14232221e+01)
( 6.09898787e+00, -1.13221633e+01)
( 6.20078200e+00, -1.12169020e+01)
( 6.30241789e+00, -1.11075167e+01)
( 6.40387673e+00, -1.09940858e+01)
( 6.50513975e+00, -1.08766879e+01)
( 6.60618815e+00, -1.07554014e+01)
( 6.70700315e+00, -1.06303047e+01)
( 6.80756596e+00, -1.05014764e+01)
( 6.90785778e+00, -1.03689949e+01)
( 7.00785984e+00, -1.02329386e+01)
( 7.10755333e+00, -1.00933861e+01)
( 7.20691948e+00, -9.95041581e+00)
( 7.30593950e+00, -9.80410620e+00)
( 7.40459459e+00, -9.65453575e+00)
( 7.50286597e+00, -9.50178291e+00)
( 7.60073485e+00, -9.34592617e+00)
( 7.69818245e+00, -9.18704398e+00)
( 7.79518996e+00, -9.02521482e+00)
( 7.89173861e+00, -8.86051716e+00)
( 7.98780960e+00, -8.69302947e+00)
( 8.08338415e+00, -8.52283022e+00)
( 8.17844348e+00, -8.34999787e+00)
( 8.27296878e+00, -8.17461090e+00)
( 8.36694127e+00, -7.99674777e+00)
( 8.46034217e+00, -7.81648696e+00)
( 8.55315268e+00, -7.63390693e+00)
( 8.64535402e+00, -7.44908615e+00)
( 8.73692740e+00, -7.26210309e+00)
( 8.82785402e+00, -7.07303623e+00)
( 8.91811511e+00, -6.88196402e+00)
( 9.00769187e+00, -6.68896495e+00)
( 9.09656552e+00, -6.49411747e+00)
( 9.18471726e+00, -6.29750006e+00)
( 9.27212831e+00, -6.09919120e+00)
( 9.35877987e+00, -5.89926933e+00)
( 9.44465317e+00, -5.69781295e+00)
( 9.52972941e+00, -5.49490051e+00)
( 9.61398981e+00, -5.29061048e+00)
( 9.69741557e+00, -5.08502134e+00)
( 9.77998790e+00, -4.87821155e+00)
( 9.86168803e+00, -4.67025959e+00)
( 9.94249715e+00, -4.46124392e+00)
( 1.00223965e+01, -4.25124300e+00)
( 1.01013672e+01, -4.04033532e+00)
( 1.01793906e+01, -3.82859934e+00)
( 1.02564479e+01, -3.61611353e+00)
( 1.03325202e+01, -3.40295636e+00)
( 1.04075887e+01, -3.18920630e+00)
( 1.04816348e+01, -2.97494181e+00)
( 1.05546395e+01, -2.76024137e+00)
( 1.06265842e+01, -2.54518344e+00)
( 1.06974499e+01, -2.32984650e+00)
( 1.07672180e+01, -2.11430902e+00)
( 1.08358696e+01, -1.89864946e+00)
( 1.09033860e+01, -1.68294629e+00)
( 1.09697483e+01, -1.46727798e+00)
( 1.10349378e+01, -1.25172301e+00)
( 1.10989357e+01, -1.03635984e+00)
( 1.11617232e+01, -8.21266933e-01)
( 1.12232815e+01, -6.06522770e-01)
( 1.12835918e+01, -3.92205815e-01)
( 1.13426354e+01, -1.78394538e-01)
( 1.14003934e+01,  3.48325905e-02)
( 1.14568470e+01,  2.47397103e-01)
( 1.15119775e+01,  4.59220529e-01)
( 1.15657661e+01,  6.70224400e-01)
( 1.16181940e+01,  8.80330246e-01)
( 1.16692423e+01,  1.08945960e+00)
( 1.17188924e+01,  1.29753399e+00)
( 1.17671254e+01,  1.50447494e+00)
( 1.18139226e+01,  1.71020400e+00)
( 1.18592651e+01,  1.91464268e+00)
( 1.19031341e+01,  2.11771252e+00)
( 1.19455109e+01,  2.31933506e+00)
( 1.19863767e+01,  2.51943181e+00)
( 1.20257127e+01,  2.71792432e+00)
( 1.20635001e+01,  2.91473410e+00)
( 1.20997201e+01,  3.10978270e+00)
( 1.21343539e+01,  3.30299165e+00)
( 1.21673828e+01,  3.49428247e+00)
( 1.21987879e+01,  3.68357669e+00)
( 1.22285505e+01,  3.87079585e+00)
( 1.22566517e+01,  4.05586148e+00)
( 1.22830729e+01,  4.23869510e+00)
( 1.23077951e+01,  4.41921825e+00)
( 1.23307997e+01,  4.59735246e+00)
( 1.23520677e+01,  4.77301926e+00)
( 1.23715805e+01,  4.94614018e+00)
( 1.23893193e+01,  5.11663675e+00)
( 1.24052652e+01,  5.28443051e+00)
( 1.24193994e+01,  5.44944297e+00)
( 1.24317032e+01,  5.61159568e+00)
( 1.24421579e+01,  5.77081016e+00)
( 1.24507445e+01,  5.92700794e+00)
( 1.24574443e+01,  6.08011056e+00)
( 1.24622386e+01,  6.23003954e+00)
( 1.24651085e+01,  6.37671643e+00)
( 1.24660352e+01,  6.52006273e+00)
( 1.24650000e+01,  6.66000000e+00)
( 1.24619919e+01,  6.79646924e+00)
( 1.24570313e+01,  6.92948941e+00)
( 1.24501465e+01,  7.05909895e+00)
( 1.24413656e+01,  7.18533630e+00)
( 1.24307169e+01,  7.30823991e+00)
( 1.24182287e+01,  7.42784821e+00)
( 1.24039291e+01,  7.54419965e+00)
( 1.23878465e+01,  7.65733267e+00)
( 1.23700091e+01,  7.76728570e+00)
( 1.23504450e+01,  7.87409720e+00)
( 1.23291825e+01,  7.97780560e+00)
( 1.23062499e+01,  8.07844935e+00)
( 1.22816754e+01,  8.17606687e+00)
( 1.22554872e+01,  8.27069663e+00)
( 1.22277136e+01,  8.36237705e+00)
( 1.21983828e+01,  8.45114659e+00)
( 1.21675230e+01,  8.53704367e+00)
( 1.21351625e+01,  8.62010675e+00)
( 1.21013295e+01,  8.70037426e+00)
( 1.20660523e+01,  8.77788464e+00)
( 1.20293590e+01,  8.85267634e+00)
( 1.19912779e+01,  8.92478780e+00)
( 1.19518373e+01,  8.99425745e+00)
( 1.19110654e+01,  9.06112375e+00)
( 1.18689903e+01,  9.12542513e+00)
( 1.18256405e+01,  9.18720003e+00)
( 1.17810440e+01,  9.24648690e+00)
( 1.17352291e+01,  9.30332418e+00)
( 1.16882242e+01,  9.35775030e+00)
( 1.16400573e+01,  9.40980371e+00)
( 1.15907567e+01,  9.45952285e+00)
( 1.15403507e+01,  9.50694616e+00)
( 1.14888675e+01,  9.55211208e+00)
( 1.14363353e+01,  9.59505906e+00)
( 1.13827825e+01,  9.63582554e+00)
( 1.13282371e+01,  9.67444995e+00)
( 1.12727274e+01,  9.71097074e+00)
( 1.12162818e+01,  9.74542635e+00)
( 1.11589283e+01,  9.77785522e+00)
( 1.11006953e+01,  9.80829580e+00)
( 1.10416110e+01,  9.83678652e+00)
( 1.09817036e+01,  9.86336582e+00)
( 1.09210014e+01,  9.88807216e+00)
( 1.08595326e+01,  9.91094396e+00)
( 1.07973253e+01,  9.93201967e+00)
( 1.07344080e+01,  9.95133773e+00)
( 1.06708087e+01,  9.96893658e+00)
( 1.06065558e+01,  9.98485467e+00)
( 1.05416774e+01,  9.99913043e+00)
( 1.04762019e+01,  1.00118023e+01)
( 1.04101574e+01,  1.00229087e+01)
( 1.03435721e+01,  1.00324882e+01)
( 1.02764744e+01,  1.00405791e+01)
( 1.02088924e+01,  1.00472198e+01)
( 1.01408544e+01,  1.00524489e+01)
( 1.00723886e+01,  1.00563048e+01)
( 1.00035232e+01,  1.00588258e+01)
( 9.93428658e+00,  1.00600505e+01)
( 9.86470685e+00,  1.00600173e+01)
( 9.79481227e+00,  1.00587646e+01)
( 9.72463108e+00,  1.00563309e+01)
( 9.65419152e+00,  1.00527546e+01)
( 9.58352183e+00,  1.00480742e+01)
( 9.51265023e+00,  1.00423281e+01)
( 9.44160496e+00,  1.00355547e+01)
( 9.37041427e+00,  1.00277924e+01)
( 9.29910638e+00,  1.00190798e+01)
( 9.22770953e+00,  1.00094553e+01)
( 9.15625196e+00,  9.99895727e+00)
( 9.08476189e+00,  9.98762418e+00)
( 9.01326758e+00,  9.97549447e+00)
( 8.94179724e+00,  9.96260659e+00)
( 8.87037912e+00,  9.94899898e+00)
( 8.79904145e+00,  9.93471008e+00)
( 8.72781247e+00,  9.91977834e+00)
( 8.65672042e+00,  9.90424218e+00)
( 8.58579352e+00,  9.88814006e+00)
( 8.51506002e+00,  9.87151042e+00)
( 8.44454814e+00,  9.85439169e+00)
( 8.37428613e+00,  9.83682232e+00)
( 8.30430222e+00,  9.81884075e+00)
( 8.23462465e+00,  9.80048542e+00)
( 8.16528165e+00,  9.78179478e+00)
( 8.09630145e+00,  9.76280726e+00)
( 8.02771229e+00,  9.74356130e+00)
( 7.95954241e+00,  9.72409536e+00)
( 7.89182005e+00,  9.70444786e+00)
( 7.82457343e+00,  9.68465725e+00)
( 7.75783079e+00,  9.66476197e+00)
( 7.69162038e+00,  9.64480046e+00)
( 7.62597041e+00,  9.62481117e+00)
( 7.56090914e+00,  9.60483253e+00)
( 7.49646479e+00,  9.58490299e+00)
( 7.43266560e+00,  9.56506099e+00)
( 7.36953980e+00,  9.54534497e+00)
( 7.30711564e+00,  9.52579337e+00)
( 7.24542134e+00,  9.50644463e+00)
( 7.18448515e+00,  9.48733719e+00)
( 7.12433529e+00,  9.46850950e+00)
( 7.06500000e+00,  9.45000000e+00)
( 7.00650062e+00,  9.43184009e+00)
( 6.94883090e+00,  9.41403307e+00)
( 6.89197768e+00,  9.39657518e+00)
( 6.83592781e+00,  9.37946268e+00)
( 6.78066813e+00,  9.36269182e+00)
( 6.72618549e+00,  9.34625886e+00)
( 6.67246675e+00,  9.33016004e+00)
( 6.61949874e+00,  9.31439164e+00)
( 6.56726831e+00,  9.29894989e+00)
( 6.51576231e+00,  9.28383105e+00)
( 6.46496759e+00,  9.26903138e+00)
( 6.41487100e+00,  9.25454712e+00)
( 6.36545937e+00,  9.24037454e+00)
( 6.31671957e+00,  9.22650988e+00)
( 6.26863842e+00,  9.21294941e+00)
( 6.22120279e+00,  9.19968936e+00)
( 6.17439952e+00,  9.18672601e+00)
( 6.12821545e+00,  9.17405560e+00)
( 6.08263744e+00,  9.16167438e+00)
( 6.03765232e+00,  9.14957861e+00)
( 5.99324695e+00,  9.13776454e+00)
( 5.94940817e+00,  9.12622843e+00)
( 5.90612284e+00,  9.11496653e+00)
( 5.86337779e+00,  9.10397509e+00)
( 5.82115987e+00,  9.09325037e+00)
( 5.77945593e+00,  9.08278862e+00)
( 5.73825283e+00,  9.07258609e+00)
( 5.69753739e+00,  9.06263904e+00)
( 5.65729648e+00,  9.05294373e+00)
( 5.61751694e+00,  9.04349640e+00)
( 5.57818561e+00,  9.03429331e+00)
( 5.53928934e+00,  9.02533071e+00)
( 5.50081499e+00,  9.01660486e+00)
( 5.46274939e+00,  9.00811201e+00)
( 5.42507939e+00,  8.99984842e+00)
( 5.38779184e+00,  8.99181033e+00)
( 5.35087359e+00,  8.98399401e+00)
( 5.31431149e+00,  8.97639570e+00)
( 5.27809237e+00,  8.96901166e+00)
( 5.24220309e+00,  8.96183814e+00)
( 5.20663050e+00,  8.95487140e+00)
( 5.17136144e+00,  8.94810770e+00)
( 5.13638275e+00,  8.94154327e+00)
( 5.10168130e+00,  8.93517438e+00)
( 5.06724391e+00,  8.92899729e+00)
( 5.03305744e+00,  8.92300824e+00)
( 4.99910874e+00,  8.91720349e+00)
( 4.96538466e+00,  8.91157929e+00)
( 4.93187203e+00,  8.90613189e+00)
( 4.89855771e+00,  8.90085756e+00)
( 4.86542854e+00,  8.89575254e+00)
( 4.83247138e+00,  8.89081309e+00)
( 4.79967306e+00,  8.88603547e+00)
( 4.76702043e+00,  8.88141591e+00)
( 4.73450035e+00,  8.87695069e+00)
( 4.70209966e+00,  8.87263605e+00)
( 4.66980520e+00,  8.86846824e+00)
( 4.63760382e+00,  8.86444352e+00)
( 4.60548238e+00,  8.86055815e+00)
( 4.57342771e+00,  8.85680838e+00)
( 4.54142666e+00,  8.85319045e+00)
( 4.50946608e+00,  8.84970063e+00)
( 4.47753282e+00,  8.84633517e+00)
( 4.44561372e+00,  8.84309033e+00)
( 4.41369564e+00,  8.83996234e+00)
( 4.38176541e+00,  8.83694748e+00)
( 4.34980989e+00,  8.83404199e+00)
( 4.31781591e+00,  8.83124213e+00)
( 4.28577034e+00,  8.82854415e+00)
( 4.25366001e+00,  8.82594431e+00)
( 4.22147178e+00,  8.82343885e+00)
( 4.18919248e+00,  8.82102403e+00)
( 4.15680897e+00,  8.81869611e+00)
( 4.12430809e+00,  8.81645134e+00)
( 4.09167669e+00,  8.81428598e+00)
( 4.05890162e+00,  8.81219627e+00)
( 4.02596972e+00,  8.81017847e+00)
( 3.99286785e+00,  8.80822883e+00)
( 3.95958284e+00,  8.80634362e+00)
( 3.92610155e+00,  8.80451907e+00)
( 3.89241081e+00,  8.80275145e+00)
( 3.85849749e+00,  8.80103701e+00)
( 3.82434842e+00,  8.79937201e+00)
( 3.78995046e+00,  8.79775269e+00)
( 3.75529044e+00,  8.79617531e+00)
( 3.72035522e+00,  8.79463612e+00)
( 3.68513164e+00,  8.79313138e+00)
( 3.64960655e+00,  8.79165735e+00)
( 3.61376680e+00,  8.79021027e+00)
( 3.57759923e+00,  8.78878640e+00)
( 3.54109070e+00,  8.78738199e+00)
( 3.50422804e+00,  8.78599330e+00)
( 3.46699811e+00,  8.78461657e+00)
( 3.42938774e+00,  8.78324808e+00)
( 3.39138380e+00,  8.78188406e+00)
( 3.35297312e+00,  8.78052077e+00)
( 3.31414256e+00,  8.77915446e+00)
( 3.27487895e+00,  8.77778140e+00)
( 3.23516915e+00,  8.77639783e+00)
( 3.19500000e+00,  8.77500000e+00)};

\addplot [opacity=0.6, fill=black!30!white, opacity=0.6, forget plot]
coordinates {
( 5.31450000e+01,  1.12050000e+01)
( 5.30473017e+01,  1.11908761e+01)
( 5.29475357e+01,  1.11762209e+01)
( 5.28457421e+01,  1.11610334e+01)
( 5.27419609e+01,  1.11453127e+01)
( 5.26362318e+01,  1.11290580e+01)
( 5.25285950e+01,  1.11122684e+01)
( 5.24190903e+01,  1.10949430e+01)
( 5.23077577e+01,  1.10770810e+01)
( 5.21946371e+01,  1.10586814e+01)
( 5.20797686e+01,  1.10397434e+01)
( 5.19631919e+01,  1.10202661e+01)
( 5.18449472e+01,  1.10002486e+01)
( 5.17250742e+01,  1.09796901e+01)
( 5.16036131e+01,  1.09585896e+01)
( 5.14806036e+01,  1.09369463e+01)
( 5.13560858e+01,  1.09147593e+01)
( 5.12300997e+01,  1.08920277e+01)
( 5.11026850e+01,  1.08687507e+01)
( 5.09738819e+01,  1.08449273e+01)
( 5.08437303e+01,  1.08205566e+01)
( 5.07122700e+01,  1.07956379e+01)
( 5.05795411e+01,  1.07701702e+01)
( 5.04455835e+01,  1.07441527e+01)
( 5.03104371e+01,  1.07175844e+01)
( 5.01741420e+01,  1.06904645e+01)
( 5.00367379e+01,  1.06627921e+01)
( 4.98982649e+01,  1.06345663e+01)
( 4.97587630e+01,  1.06057863e+01)
( 4.96182720e+01,  1.05764511e+01)
( 4.94768320e+01,  1.05465599e+01)
( 4.93344828e+01,  1.05161118e+01)
( 4.91912645e+01,  1.04851059e+01)
( 4.90472169e+01,  1.04535414e+01)
( 4.89023800e+01,  1.04214173e+01)
( 4.87567938e+01,  1.03887328e+01)
( 4.86104981e+01,  1.03554870e+01)
( 4.84635330e+01,  1.03216790e+01)
( 4.83159385e+01,  1.02873080e+01)
( 4.81677543e+01,  1.02523731e+01)
( 4.80190206e+01,  1.02168733e+01)
( 4.78697772e+01,  1.01808078e+01)
( 4.77200640e+01,  1.01441758e+01)
( 4.75699211e+01,  1.01069763e+01)
( 4.74193884e+01,  1.00692085e+01)
( 4.72685058e+01,  1.00308714e+01)
( 4.71173133e+01,  9.99196426e+00)
( 4.69658508e+01,  9.95248615e+00)
( 4.68141583e+01,  9.91243617e+00)
( 4.66622756e+01,  9.87181347e+00)
( 4.65102429e+01,  9.83061715e+00)
( 4.63580999e+01,  9.78884633e+00)
( 4.62058867e+01,  9.74650015e+00)
( 4.60536432e+01,  9.70357770e+00)
( 4.59014093e+01,  9.66007813e+00)
( 4.57492250e+01,  9.61600054e+00)
( 4.55971303e+01,  9.57134406e+00)
( 4.54451651e+01,  9.52610781e+00)
( 4.52933693e+01,  9.48029091e+00)
( 4.51417828e+01,  9.43389247e+00)
( 4.49904457e+01,  9.38691162e+00)
( 4.48393979e+01,  9.33934748e+00)
( 4.46886793e+01,  9.29119917e+00)
( 4.45383298e+01,  9.24246581e+00)
( 4.43883895e+01,  9.19314652e+00)
( 4.42388983e+01,  9.14324041e+00)
( 4.40898960e+01,  9.09274662e+00)
( 4.39414227e+01,  9.04166425e+00)
( 4.37935183e+01,  8.98999244e+00)
( 4.36462228e+01,  8.93773029e+00)
( 4.34995760e+01,  8.88487694e+00)
( 4.33536180e+01,  8.83143149e+00)
( 4.32083887e+01,  8.77739308e+00)
( 4.30639280e+01,  8.72276082e+00)
( 4.29202759e+01,  8.66753382e+00)
( 4.27774723e+01,  8.61171122e+00)
( 4.26355572e+01,  8.55529214e+00)
( 4.24945706e+01,  8.49827568e+00)
( 4.23545523e+01,  8.44066097e+00)
( 4.22155423e+01,  8.38244714e+00)
( 4.20775806e+01,  8.32363330e+00)
( 4.19407071e+01,  8.26421857e+00)
( 4.18049617e+01,  8.20420208e+00)
( 4.16703845e+01,  8.14358293e+00)
( 4.15370153e+01,  8.08236026e+00)
( 4.14048941e+01,  8.02053319e+00)
( 4.12740609e+01,  7.95810083e+00)
( 4.11445555e+01,  7.89506230e+00)
( 4.10164180e+01,  7.83141672e+00)
( 4.08896883e+01,  7.76716322e+00)
( 4.07644063e+01,  7.70230092e+00)
( 4.06406120e+01,  7.63682893e+00)
( 4.05183453e+01,  7.57074637e+00)
( 4.03976462e+01,  7.50405237e+00)
( 4.02785546e+01,  7.43674604e+00)
( 4.01611105e+01,  7.36882651e+00)
( 4.00453538e+01,  7.30029290e+00)
( 3.99313244e+01,  7.23114432e+00)
( 3.98190624e+01,  7.16137990e+00)
( 3.97086076e+01,  7.09099875e+00)
( 3.96000000e+01,  7.02000000e+00)
( 3.94932708e+01,  6.94838418e+00)
( 3.93884163e+01,  6.87615749e+00)
( 3.92854238e+01,  6.80332753e+00)
( 3.91842808e+01,  6.72990192e+00)
( 3.90849749e+01,  6.65588826e+00)
( 3.89874935e+01,  6.58129416e+00)
( 3.88918241e+01,  6.50612724e+00)
( 3.87979540e+01,  6.43039510e+00)
( 3.87058709e+01,  6.35410534e+00)
( 3.86155621e+01,  6.27726559e+00)
( 3.85270151e+01,  6.19988345e+00)
( 3.84402175e+01,  6.12196652e+00)
( 3.83551566e+01,  6.04352242e+00)
( 3.82718199e+01,  5.96455876e+00)
( 3.81901949e+01,  5.88508314e+00)
( 3.81102691e+01,  5.80510318e+00)
( 3.80320300e+01,  5.72462648e+00)
( 3.79554649e+01,  5.64366066e+00)
( 3.78805614e+01,  5.56221331e+00)
( 3.78073070e+01,  5.48029206e+00)
( 3.77356890e+01,  5.39790451e+00)
( 3.76656951e+01,  5.31505827e+00)
( 3.75973125e+01,  5.23176095e+00)
( 3.75305289e+01,  5.14802016e+00)
( 3.74653317e+01,  5.06384350e+00)
( 3.74017083e+01,  4.97923860e+00)
( 3.73396462e+01,  4.89421304e+00)
( 3.72791329e+01,  4.80877446e+00)
( 3.72201559e+01,  4.72293044e+00)
( 3.71627026e+01,  4.63668862e+00)
( 3.71067605e+01,  4.55005658e+00)
( 3.70523170e+01,  4.46304195e+00)
( 3.69993596e+01,  4.37565233e+00)
( 3.69478759e+01,  4.28789532e+00)
( 3.68978532e+01,  4.19977855e+00)
( 3.68492790e+01,  4.11130962e+00)
( 3.68021408e+01,  4.02249613e+00)
( 3.67564261e+01,  3.93334571e+00)
( 3.67121223e+01,  3.84386594e+00)
( 3.66692169e+01,  3.75406446e+00)
( 3.66276974e+01,  3.66394886e+00)
( 3.65875512e+01,  3.57352675e+00)
( 3.65487658e+01,  3.48280575e+00)
( 3.65113287e+01,  3.39179346e+00)
( 3.64752273e+01,  3.30049749e+00)
( 3.64404491e+01,  3.20892545e+00)
( 3.64069816e+01,  3.11708495e+00)
( 3.63748123e+01,  3.02498361e+00)
( 3.63439285e+01,  2.93262902e+00)
( 3.63143178e+01,  2.84002879e+00)
( 3.62859677e+01,  2.74719055e+00)
( 3.62588656e+01,  2.65412189e+00)
( 3.62329990e+01,  2.56083043e+00)
( 3.62083553e+01,  2.46732377e+00)
( 3.61849220e+01,  2.37360952e+00)
( 3.61626867e+01,  2.27969530e+00)
( 3.61416366e+01,  2.18558871e+00)
( 3.61217594e+01,  2.09129736e+00)
( 3.61030425e+01,  1.99682886e+00)
( 3.60854734e+01,  1.90219082e+00)
( 3.60690394e+01,  1.80739086e+00)
( 3.60537282e+01,  1.71243656e+00)
( 3.60395271e+01,  1.61733556e+00)
( 3.60264237e+01,  1.52209545e+00)
( 3.60144053e+01,  1.42672385e+00)
( 3.60034595e+01,  1.33122837e+00)
( 3.59935738e+01,  1.23561660e+00)
( 3.59847355e+01,  1.13989618e+00)
( 3.59769322e+01,  1.04407469e+00)
( 3.59701514e+01,  9.48159757e-01)
( 3.59643804e+01,  8.52158984e-01)
( 3.59596069e+01,  7.56079981e-01)
( 3.59558181e+01,  6.59930358e-01)
( 3.59530017e+01,  5.63717724e-01)
( 3.59511451e+01,  4.67449687e-01)
( 3.59502357e+01,  3.71133857e-01)
( 3.59502610e+01,  2.74777844e-01)
( 3.59512085e+01,  1.78389256e-01)
( 3.59530656e+01,  8.19757031e-02)
( 3.59558199e+01, -1.44552062e-02)
( 3.59594587e+01, -1.10895862e-01)
( 3.59639696e+01, -2.07338656e-01)
( 3.59693400e+01, -3.03775979e-01)
( 3.59755574e+01, -4.00200220e-01)
( 3.59826093e+01, -4.96603772e-01)
( 3.59904831e+01, -5.92979025e-01)
( 3.59991662e+01, -6.89318369e-01)
( 3.60086463e+01, -7.85614196e-01)
( 3.60189106e+01, -8.81858896e-01)
( 3.60299468e+01, -9.78044860e-01)
( 3.60417422e+01, -1.07416448e+00)
( 3.60542843e+01, -1.17021014e+00)
( 3.60675607e+01, -1.26617424e+00)
( 3.60815587e+01, -1.36204917e+00)
( 3.60962658e+01, -1.45782732e+00)
( 3.61116696e+01, -1.55350107e+00)
( 3.61277574e+01, -1.64906283e+00)
( 3.61445168e+01, -1.74450497e+00)
( 3.61619352e+01, -1.83981990e+00)
( 3.61800000e+01, -1.93500000e+00)
( 3.61987009e+01, -2.03003855e+00)
( 3.62180356e+01, -2.12493235e+00)
( 3.62380041e+01, -2.21967911e+00)
( 3.62586063e+01, -2.31427653e+00)
( 3.62798422e+01, -2.40872230e+00)
( 3.63017116e+01, -2.50301411e+00)
( 3.63242144e+01, -2.59714967e+00)
( 3.63473507e+01, -2.69112668e+00)
( 3.63711203e+01, -2.78494282e+00)
( 3.63955231e+01, -2.87859579e+00)
( 3.64205591e+01, -2.97208330e+00)
( 3.64462281e+01, -3.06540305e+00)
( 3.64725302e+01, -3.15855271e+00)
( 3.64994651e+01, -3.25153000e+00)
( 3.65270329e+01, -3.34433262e+00)
( 3.65552335e+01, -3.43695825e+00)
( 3.65840668e+01, -3.52940460e+00)
( 3.66135326e+01, -3.62166935e+00)
( 3.66436310e+01, -3.71375022e+00)
( 3.66743618e+01, -3.80564490e+00)
( 3.67057251e+01, -3.89735107e+00)
( 3.67377206e+01, -3.98886645e+00)
( 3.67703483e+01, -4.08018873e+00)
( 3.68036081e+01, -4.17131560e+00)
( 3.68375000e+01, -4.26224476e+00)
( 3.68720239e+01, -4.35297391e+00)
( 3.69071797e+01, -4.44350075e+00)
( 3.69429673e+01, -4.53382296e+00)
( 3.69793866e+01, -4.62393826e+00)
( 3.70164376e+01, -4.71384433e+00)
( 3.70541202e+01, -4.80353888e+00)
( 3.70924343e+01, -4.89301960e+00)
( 3.71313798e+01, -4.98228419e+00)
( 3.71709567e+01, -5.07133034e+00)
( 3.72111648e+01, -5.16015575e+00)
( 3.72520042e+01, -5.24875812e+00)
( 3.72934746e+01, -5.33713515e+00)
( 3.73355761e+01, -5.42528453e+00)
( 3.73783085e+01, -5.51320396e+00)
( 3.74216718e+01, -5.60089113e+00)
( 3.74656659e+01, -5.68834375e+00)
( 3.75102907e+01, -5.77555952e+00)
( 3.75555462e+01, -5.86253611e+00)
( 3.76014322e+01, -5.94927125e+00)
( 3.76479487e+01, -6.03576261e+00)
( 3.76950956e+01, -6.12200791e+00)
( 3.77428729e+01, -6.20800483e+00)
( 3.77912804e+01, -6.29375108e+00)
( 3.78403180e+01, -6.37924434e+00)
( 3.78899858e+01, -6.46448232e+00)
( 3.79402835e+01, -6.54946272e+00)
( 3.79912112e+01, -6.63418322e+00)
( 3.80427687e+01, -6.71864154e+00)
( 3.80949561e+01, -6.80283536e+00)
( 3.81477731e+01, -6.88676238e+00)
( 3.82012197e+01, -6.97042030e+00)
( 3.82552959e+01, -7.05380682e+00)
( 3.83100015e+01, -7.13691963e+00)
( 3.83653365e+01, -7.21975643e+00)
( 3.84213009e+01, -7.30231492e+00)
( 3.84778944e+01, -7.38459280e+00)
( 3.85351171e+01, -7.46658775e+00)
( 3.85929688e+01, -7.54829748e+00)
( 3.86514496e+01, -7.62971969e+00)
( 3.87105593e+01, -7.71085207e+00)
( 3.87702977e+01, -7.79169233e+00)
( 3.88306650e+01, -7.87223814e+00)
( 3.88916609e+01, -7.95248722e+00)
( 3.89532854e+01, -8.03243727e+00)
( 3.90155384e+01, -8.11208596e+00)
( 3.90784199e+01, -8.19143102e+00)
( 3.91419298e+01, -8.27047012e+00)
( 3.92060679e+01, -8.34920098e+00)
( 3.92708342e+01, -8.42762128e+00)
( 3.93362286e+01, -8.50572872e+00)
( 3.94022511e+01, -8.58352100e+00)
( 3.94689016e+01, -8.66099582e+00)
( 3.95361799e+01, -8.73815088e+00)
( 3.96040860e+01, -8.81498386e+00)
( 3.96726199e+01, -8.89149247e+00)
( 3.97417815e+01, -8.96767441e+00)
( 3.98115706e+01, -9.04352737e+00)
( 3.98819872e+01, -9.11904905e+00)
( 3.99530312e+01, -9.19423714e+00)
( 4.00247025e+01, -9.26908935e+00)
( 4.00970012e+01, -9.34360337e+00)
( 4.01699270e+01, -9.41777689e+00)
( 4.02434799e+01, -9.49160762e+00)
( 4.03176598e+01, -9.56509325e+00)
( 4.03924667e+01, -9.63823148e+00)
( 4.04679004e+01, -9.71102000e+00)
( 4.05439609e+01, -9.78345652e+00)
( 4.06206481e+01, -9.85553872e+00)
( 4.06979620e+01, -9.92726431e+00)
( 4.07759024e+01, -9.99863098e+00)
( 4.08544693e+01, -1.00696364e+01)
( 4.09336626e+01, -1.01402784e+01)
( 4.10134822e+01, -1.02105545e+01)
( 4.10939280e+01, -1.02804625e+01)
( 4.11750000e+01, -1.03500000e+01)
( 4.12566965e+01, -1.04191613e+01)
( 4.13390099e+01, -1.04879264e+01)
( 4.14219307e+01, -1.05562720e+01)
( 4.15054497e+01, -1.06241747e+01)
( 4.15895576e+01, -1.06916109e+01)
( 4.16742451e+01, -1.07585574e+01)
( 4.17595030e+01, -1.08249907e+01)
( 4.18453219e+01, -1.08908874e+01)
( 4.19316925e+01, -1.09562241e+01)
( 4.20186055e+01, -1.10209774e+01)
( 4.21060517e+01, -1.10851239e+01)
( 4.21940218e+01, -1.11486401e+01)
( 4.22825064e+01, -1.12115027e+01)
( 4.23714963e+01, -1.12736882e+01)
( 4.24609821e+01, -1.13351733e+01)
( 4.25509546e+01, -1.13959345e+01)
( 4.26414045e+01, -1.14559484e+01)
( 4.27323225e+01, -1.15151917e+01)
( 4.28236993e+01, -1.15736408e+01)
( 4.29155256e+01, -1.16312725e+01)
( 4.30077922e+01, -1.16880632e+01)
( 4.31004896e+01, -1.17439896e+01)
( 4.31936086e+01, -1.17990283e+01)
( 4.32871400e+01, -1.18531558e+01)
( 4.33810745e+01, -1.19063488e+01)
( 4.34754026e+01, -1.19585839e+01)
( 4.35701153e+01, -1.20098375e+01)
( 4.36652030e+01, -1.20600864e+01)
( 4.37606567e+01, -1.21093072e+01)
( 4.38564669e+01, -1.21574763e+01)
( 4.39526244e+01, -1.22045704e+01)
( 4.40491199e+01, -1.22505661e+01)
( 4.41459440e+01, -1.22954400e+01)
( 4.42430876e+01, -1.23391687e+01)
( 4.43405412e+01, -1.23817287e+01)
( 4.44382957e+01, -1.24230967e+01)
( 4.45363417e+01, -1.24632492e+01)
( 4.46346699e+01, -1.25021628e+01)
( 4.47332711e+01, -1.25398142e+01)
( 4.48321359e+01, -1.25761799e+01)
( 4.49312550e+01, -1.26112365e+01)
( 4.50306191e+01, -1.26449606e+01)
( 4.51302191e+01, -1.26773289e+01)
( 4.52300455e+01, -1.27083177e+01)
( 4.53300890e+01, -1.27379039e+01)
( 4.54303405e+01, -1.27660639e+01)
( 4.55307905e+01, -1.27927744e+01)
( 4.56314298e+01, -1.28180119e+01)
( 4.57322491e+01, -1.28417531e+01)
( 4.58332391e+01, -1.28639745e+01)
( 4.59343905e+01, -1.28846527e+01)
( 4.60356941e+01, -1.29037644e+01)
( 4.61371404e+01, -1.29212860e+01)
( 4.62387203e+01, -1.29371942e+01)
( 4.63404244e+01, -1.29514656e+01)
( 4.64422435e+01, -1.29640768e+01)
( 4.65441682e+01, -1.29750044e+01)
( 4.66461892e+01, -1.29842249e+01)
( 4.67482974e+01, -1.29917149e+01)
( 4.68504832e+01, -1.29974511e+01)
( 4.69527376e+01, -1.30014101e+01)
( 4.70550511e+01, -1.30035683e+01)
( 4.71574146e+01, -1.30039025e+01)
( 4.72598186e+01, -1.30023892e+01)
( 4.73622539e+01, -1.29990049e+01)
( 4.74647113e+01, -1.29937264e+01)
( 4.75671813e+01, -1.29865301e+01)
( 4.76696548e+01, -1.29773927e+01)
( 4.77721224e+01, -1.29662908e+01)
( 4.78745748e+01, -1.29532009e+01)
( 4.79770028e+01, -1.29380997e+01)
( 4.80793970e+01, -1.29209636e+01)
( 4.81817482e+01, -1.29017695e+01)
( 4.82840470e+01, -1.28804937e+01)
( 4.83862842e+01, -1.28571129e+01)
( 4.84884505e+01, -1.28316038e+01)
( 4.85905365e+01, -1.28039428e+01)
( 4.86925331e+01, -1.27741066e+01)
( 4.87944308e+01, -1.27420718e+01)
( 4.88962204e+01, -1.27078149e+01)
( 4.89978927e+01, -1.26713126e+01)
( 4.90994382e+01, -1.26325414e+01)
( 4.92008478e+01, -1.25914780e+01)
( 4.93021121e+01, -1.25480989e+01)
( 4.94032218e+01, -1.25023807e+01)
( 4.95041676e+01, -1.24543000e+01)
( 4.96049404e+01, -1.24038335e+01)
( 4.97055306e+01, -1.23509576e+01)
( 4.98059291e+01, -1.22956490e+01)
( 4.99061266e+01, -1.22378842e+01)
( 5.00061138e+01, -1.21776400e+01)
( 5.01058813e+01, -1.21148928e+01)
( 5.02054199e+01, -1.20496192e+01)
( 5.03047203e+01, -1.19817959e+01)
( 5.04037733e+01, -1.19113994e+01)
( 5.05025694e+01, -1.18384063e+01)
( 5.06010994e+01, -1.17627932e+01)
( 5.06993540e+01, -1.16845368e+01)
( 5.07973240e+01, -1.16036135e+01)
( 5.08950000e+01, -1.15200000e+01)
( 5.09923726e+01, -1.14336843e+01)
( 5.10894320e+01, -1.13446998e+01)
( 5.11861681e+01, -1.12530916e+01)
( 5.12825709e+01, -1.11589044e+01)
( 5.13786305e+01, -1.10621833e+01)
( 5.14743369e+01, -1.09629731e+01)
( 5.15696799e+01, -1.08613187e+01)
( 5.16646498e+01, -1.07572650e+01)
( 5.17592364e+01, -1.06508570e+01)
( 5.18534298e+01, -1.05421395e+01)
( 5.19472199e+01, -1.04311575e+01)
( 5.20405968e+01, -1.03179559e+01)
( 5.21335504e+01, -1.02025796e+01)
( 5.22260708e+01, -1.00850734e+01)
( 5.23181480e+01, -9.96548233e+00)
( 5.24097720e+01, -9.84385126e+00)
( 5.25009327e+01, -9.72022511e+00)
( 5.25916202e+01, -9.59464877e+00)
( 5.26818245e+01, -9.46716717e+00)
( 5.27715356e+01, -9.33782521e+00)
( 5.28607434e+01, -9.20666779e+00)
( 5.29494381e+01, -9.07373983e+00)
( 5.30376095e+01, -8.93908623e+00)
( 5.31252477e+01, -8.80275190e+00)
( 5.32123428e+01, -8.66478176e+00)
( 5.32988846e+01, -8.52522070e+00)
( 5.33848632e+01, -8.38411365e+00)
( 5.34702686e+01, -8.24150550e+00)
( 5.35550908e+01, -8.09744117e+00)
( 5.36393198e+01, -7.95196556e+00)
( 5.37229456e+01, -7.80512358e+00)
( 5.38059583e+01, -7.65696014e+00)
( 5.38883477e+01, -7.50752016e+00)
( 5.39701040e+01, -7.35684853e+00)
( 5.40512171e+01, -7.20499017e+00)
( 5.41316770e+01, -7.05198999e+00)
( 5.42114737e+01, -6.89789289e+00)
( 5.42905972e+01, -6.74274378e+00)
( 5.43690376e+01, -6.58658757e+00)
( 5.44467848e+01, -6.42946918e+00)
( 5.45238288e+01, -6.27143350e+00)
( 5.46001597e+01, -6.11252545e+00)
( 5.46757674e+01, -5.95278993e+00)
( 5.47506419e+01, -5.79227186e+00)
( 5.48247733e+01, -5.63101614e+00)
( 5.48981515e+01, -5.46906769e+00)
( 5.49707665e+01, -5.30647140e+00)
( 5.50426084e+01, -5.14327219e+00)
( 5.51136672e+01, -4.97951497e+00)
( 5.51839328e+01, -4.81524464e+00)
( 5.52533953e+01, -4.65050612e+00)
( 5.53220446e+01, -4.48534431e+00)
( 5.53898707e+01, -4.31980413e+00)
( 5.54568638e+01, -4.15393047e+00)
( 5.55230137e+01, -3.98776825e+00)
( 5.55883104e+01, -3.82136238e+00)
( 5.56527441e+01, -3.65475777e+00)
( 5.57163046e+01, -3.48799932e+00)
( 5.57789819e+01, -3.32113194e+00)
( 5.58407662e+01, -3.15420054e+00)
( 5.59016473e+01, -2.98725003e+00)
( 5.59616153e+01, -2.82032533e+00)
( 5.60206602e+01, -2.65347133e+00)
( 5.60787720e+01, -2.48673294e+00)
( 5.61359406e+01, -2.32015508e+00)
( 5.61921562e+01, -2.15378265e+00)
( 5.62474086e+01, -1.98766057e+00)
( 5.63016879e+01, -1.82183373e+00)
( 5.63549842e+01, -1.65634706e+00)
( 5.64072873e+01, -1.49124545e+00)
( 5.64585873e+01, -1.32657381e+00)
( 5.65088742e+01, -1.16237706e+00)
( 5.65581381e+01, -9.98700107e-01)
( 5.66063688e+01, -8.35587852e-01)
( 5.66535564e+01, -6.73085208e-01)
( 5.66996910e+01, -5.11237082e-01)
( 5.67447625e+01, -3.50088383e-01)
( 5.67887609e+01, -1.89684021e-01)
( 5.68316762e+01, -3.00689030e-02)
( 5.68734984e+01,  1.28712062e-01)
( 5.69142175e+01,  2.86613965e-01)
( 5.69538236e+01,  4.43591898e-01)
( 5.69923066e+01,  5.99600952e-01)
( 5.70296566e+01,  7.54596219e-01)
( 5.70658634e+01,  9.08532790e-01)
( 5.71009172e+01,  1.06136576e+00)
( 5.71348080e+01,  1.21305021e+00)
( 5.71675257e+01,  1.36354124e+00)
( 5.71990603e+01,  1.51279394e+00)
( 5.72294019e+01,  1.66076340e+00)
( 5.72585404e+01,  1.80740472e+00)
( 5.72864658e+01,  1.95267298e+00)
( 5.73131683e+01,  2.09652327e+00)
( 5.73386376e+01,  2.23891069e+00)
( 5.73628640e+01,  2.37979033e+00)
( 5.73858372e+01,  2.51911728e+00)
( 5.74075475e+01,  2.65684663e+00)
( 5.74279847e+01,  2.79293347e+00)
( 5.74471389e+01,  2.92733290e+00)
( 5.74650000e+01,  3.06000000e+00)
( 5.74815628e+01,  3.19089990e+00)
( 5.74968405e+01,  3.32003785e+00)
( 5.75108511e+01,  3.44742914e+00)
( 5.75236125e+01,  3.57308906e+00)
( 5.75351428e+01,  3.69703288e+00)
( 5.75454599e+01,  3.81927589e+00)
( 5.75545818e+01,  3.93983339e+00)
( 5.75625263e+01,  4.05872065e+00)
( 5.75693116e+01,  4.17595296e+00)
( 5.75749554e+01,  4.29154560e+00)
( 5.75794759e+01,  4.40551387e+00)
( 5.75828910e+01,  4.51787304e+00)
( 5.75852186e+01,  4.62863841e+00)
( 5.75864767e+01,  4.73782525e+00)
( 5.75866833e+01,  4.84544885e+00)
( 5.75858563e+01,  4.95152450e+00)
( 5.75840138e+01,  5.05606749e+00)
( 5.75811735e+01,  5.15909309e+00)
( 5.75773536e+01,  5.26061660e+00)
( 5.75725720e+01,  5.36065330e+00)
( 5.75668466e+01,  5.45921847e+00)
( 5.75601955e+01,  5.55632741e+00)
( 5.75526365e+01,  5.65199538e+00)
( 5.75441877e+01,  5.74623770e+00)
( 5.75348670e+01,  5.83906962e+00)
( 5.75246924e+01,  5.93050645e+00)
( 5.75136818e+01,  6.02056347e+00)
( 5.75018532e+01,  6.10925596e+00)
( 5.74892245e+01,  6.19659921e+00)
( 5.74758138e+01,  6.28260850e+00)
( 5.74616390e+01,  6.36729912e+00)
( 5.74467181e+01,  6.45068636e+00)
( 5.74310689e+01,  6.53278549e+00)
( 5.74147096e+01,  6.61361182e+00)
( 5.73976580e+01,  6.69318061e+00)
( 5.73799321e+01,  6.77150716e+00)
( 5.73615499e+01,  6.84860675e+00)
( 5.73425293e+01,  6.92449467e+00)
( 5.73228884e+01,  6.99918620e+00)
( 5.73026450e+01,  7.07269662e+00)
( 5.72818172e+01,  7.14504124e+00)
( 5.72604228e+01,  7.21623532e+00)
( 5.72384799e+01,  7.28629415e+00)
( 5.72160065e+01,  7.35523302e+00)
( 5.71930204e+01,  7.42306722e+00)
( 5.71695397e+01,  7.48981203e+00)
( 5.71455823e+01,  7.55548274e+00)
( 5.71211662e+01,  7.62009463e+00)
( 5.70963093e+01,  7.68366298e+00)
( 5.70710297e+01,  7.74620308e+00)
( 5.70453452e+01,  7.80773023e+00)
( 5.70192739e+01,  7.86825969e+00)
( 5.69928337e+01,  7.92780677e+00)
( 5.69660425e+01,  7.98638674e+00)
( 5.69389184e+01,  8.04401488e+00)
( 5.69114793e+01,  8.10070650e+00)
( 5.68837431e+01,  8.15647686e+00)
( 5.68557279e+01,  8.21134126e+00)
( 5.68274515e+01,  8.26531497e+00)
( 5.67989320e+01,  8.31841330e+00)
( 5.67701873e+01,  8.37065152e+00)
( 5.67412354e+01,  8.42204491e+00)
( 5.67120943e+01,  8.47260876e+00)
( 5.66827818e+01,  8.52235837e+00)
( 5.66533161e+01,  8.57130901e+00)
( 5.66237149e+01,  8.61947596e+00)
( 5.65939964e+01,  8.66687452e+00)
( 5.65641784e+01,  8.71351997e+00)
( 5.65342790e+01,  8.75942760e+00)
( 5.65043161e+01,  8.80461268e+00)
( 5.64743076e+01,  8.84909051e+00)
( 5.64442715e+01,  8.89287638e+00)
( 5.64142259e+01,  8.93598555e+00)
( 5.63841885e+01,  8.97843334e+00)
( 5.63541775e+01,  9.02023500e+00)
( 5.63242108e+01,  9.06140585e+00)
( 5.62943063e+01,  9.10196115e+00)
( 5.62644821e+01,  9.14191619e+00)
( 5.62347560e+01,  9.18128626e+00)
( 5.62051460e+01,  9.22008665e+00)
( 5.61756701e+01,  9.25833264e+00)
( 5.61463463e+01,  9.29603951e+00)
( 5.61171926e+01,  9.33322255e+00)
( 5.60882268e+01,  9.36989705e+00)
( 5.60594670e+01,  9.40607829e+00)
( 5.60309311e+01,  9.44178156e+00)
( 5.60026370e+01,  9.47702214e+00)
( 5.59746029e+01,  9.51181532e+00)
( 5.59468465e+01,  9.54617639e+00)
( 5.59193859e+01,  9.58012062e+00)
( 5.58922391e+01,  9.61366330e+00)
( 5.58654240e+01,  9.64681973e+00)
( 5.58389585e+01,  9.67960518e+00)
( 5.58128607e+01,  9.71203494e+00)
( 5.57871484e+01,  9.74412429e+00)
( 5.57618398e+01,  9.77588853e+00)
( 5.57369526e+01,  9.80734293e+00)
( 5.57125050e+01,  9.83850279e+00)
( 5.56885148e+01,  9.86938338e+00)
( 5.56650000e+01,  9.90000000e+00)
( 5.56419729e+01,  9.93036488e+00)
( 5.56194233e+01,  9.96047806e+00)
( 5.55973352e+01,  9.99033654e+00)
( 5.55756925e+01,  1.00199373e+01)
( 5.55544794e+01,  1.00492774e+01)
( 5.55336799e+01,  1.00783538e+01)
( 5.55132780e+01,  1.01071634e+01)
( 5.54932578e+01,  1.01357034e+01)
( 5.54736032e+01,  1.01639706e+01)
( 5.54542985e+01,  1.01919621e+01)
( 5.54353275e+01,  1.02196749e+01)
( 5.54166744e+01,  1.02471060e+01)
( 5.53983231e+01,  1.02742523e+01)
( 5.53802578e+01,  1.03011109e+01)
( 5.53624624e+01,  1.03276788e+01)
( 5.53449211e+01,  1.03539529e+01)
( 5.53276177e+01,  1.03799303e+01)
( 5.53105365e+01,  1.04056080e+01)
( 5.52936614e+01,  1.04309829e+01)
( 5.52769764e+01,  1.04560520e+01)
( 5.52604656e+01,  1.04808124e+01)
( 5.52441131e+01,  1.05052610e+01)
( 5.52279029e+01,  1.05293949e+01)
( 5.52118190e+01,  1.05532110e+01)
( 5.51958455e+01,  1.05767064e+01)
( 5.51799664e+01,  1.05998780e+01)
( 5.51641657e+01,  1.06227228e+01)
( 5.51484276e+01,  1.06452378e+01)
( 5.51327360e+01,  1.06674201e+01)
( 5.51170749e+01,  1.06892666e+01)
( 5.51014285e+01,  1.07107742e+01)
( 5.50857807e+01,  1.07319402e+01)
( 5.50701156e+01,  1.07527613e+01)
( 5.50544173e+01,  1.07732346e+01)
( 5.50386698e+01,  1.07933571e+01)
( 5.50228570e+01,  1.08131258e+01)
( 5.50069632e+01,  1.08325378e+01)
( 5.49909722e+01,  1.08515899e+01)
( 5.49748682e+01,  1.08702792e+01)
( 5.49586352e+01,  1.08886027e+01)
( 5.49422572e+01,  1.09065574e+01)
( 5.49257183e+01,  1.09241402e+01)
( 5.49090025e+01,  1.09413483e+01)
( 5.48920938e+01,  1.09581785e+01)
( 5.48749764e+01,  1.09746279e+01)
( 5.48576342e+01,  1.09906934e+01)
( 5.48400512e+01,  1.10063722e+01)
( 5.48222116e+01,  1.10216610e+01)
( 5.48040993e+01,  1.10365571e+01)
( 5.47856984e+01,  1.10510573e+01)
( 5.47669930e+01,  1.10651587e+01)
( 5.47479671e+01,  1.10788582e+01)
( 5.47286046e+01,  1.10921528e+01)
( 5.47088898e+01,  1.11050396e+01)
( 5.46888065e+01,  1.11175156e+01)
( 5.46683389e+01,  1.11295777e+01)
( 5.46474710e+01,  1.11412229e+01)
( 5.46261868e+01,  1.11524483e+01)
( 5.46044704e+01,  1.11632507e+01)
( 5.45823058e+01,  1.11736273e+01)
( 5.45596770e+01,  1.11835751e+01)
( 5.45365682e+01,  1.11930909e+01)
( 5.45129633e+01,  1.12021719e+01)
( 5.44888463e+01,  1.12108150e+01)
( 5.44642014e+01,  1.12190172e+01)
( 5.44390125e+01,  1.12267755e+01)
( 5.44132638e+01,  1.12340869e+01)
( 5.43869391e+01,  1.12409484e+01)
( 5.43600227e+01,  1.12473570e+01)
( 5.43324985e+01,  1.12533097e+01)
( 5.43043505e+01,  1.12588035e+01)
( 5.42755629e+01,  1.12638354e+01)
( 5.42461195e+01,  1.12684024e+01)
( 5.42160046e+01,  1.12725014e+01)
( 5.41852021e+01,  1.12761296e+01)
( 5.41536961e+01,  1.12792838e+01)
( 5.41214706e+01,  1.12819611e+01)
( 5.40885097e+01,  1.12841584e+01)
( 5.40547973e+01,  1.12858728e+01)
( 5.40203176e+01,  1.12871013e+01)
( 5.39850546e+01,  1.12878409e+01)
( 5.39489922e+01,  1.12880885e+01)
( 5.39121147e+01,  1.12878412e+01)
( 5.38744059e+01,  1.12870959e+01)
( 5.38358500e+01,  1.12858497e+01)
( 5.37964309e+01,  1.12840995e+01)
( 5.37561328e+01,  1.12818423e+01)
( 5.37149396e+01,  1.12790752e+01)
( 5.36728355e+01,  1.12757952e+01)
( 5.36298044e+01,  1.12719991e+01)
( 5.35858304e+01,  1.12676841e+01)
( 5.35408975e+01,  1.12628472e+01)
( 5.34949898e+01,  1.12574852e+01)
( 5.34480913e+01,  1.12515953e+01)
( 5.34001860e+01,  1.12451744e+01)
( 5.33512581e+01,  1.12382195e+01)
( 5.33012914e+01,  1.12307276e+01)
( 5.32502702e+01,  1.12226957e+01)
( 5.31981784e+01,  1.12141209e+01)
( 5.31450000e+01,  1.12050000e+01)};

\node[]    at    (axis cs:2, 0) {$\Omega_0$};
\node[]    at    (axis cs:47, 0) {$\Omega$};
\draw [->, >=latex] plot [] coordinates {(axis cs:-10.0, -20.0) (axis cs:-4.0, -20.0)
};

\draw [->, >=latex] plot [] coordinates {(axis cs:-10.0, -20.0) (axis cs:-10.0, -14.0)
};

\node[right]    at    (axis cs:-4, -20) {$X_1$};
\node[above]    at    (axis cs:-10, -14) {$X_2$};
\draw [->, >=latex] plot [] coordinates {(axis cs:35.0, -20.0) (axis cs:41.0, -20.0)
};

\draw [->, >=latex] plot [] coordinates {(axis cs:35.0, -20.0) (axis cs:35.0, -14.0)
};

\node[right]    at    (axis cs:41, -20) {$x_1$};
\node[above]    at    (axis cs:35, -14) {$x_2$};
\draw [->, >=latex] plot [] coordinates {(axis cs:5.993246949573133, 9.137764540568625) (axis cs:4.73426993045749, 13.976666984856864)
};

\node[left]    at    (axis cs:4.73426993045749, 13.976666984856864) {$N$};
\draw [->, >=latex] plot [] coordinates {(axis cs:49.75876301010309, 10.605786255463919) (axis cs:48.724923742420195, 15.497736415532692)
};

\node[left]    at    (axis cs:48.724923742420195, 15.497736415532692) {$n$};
\draw [->, >=latex] plot [] coordinates {(axis cs:17.0, 4.0) (axis cs:30.0, 4.0)
};

\draw [->, >=latex] plot [] coordinates {(axis cs:30.0, -1.0) (axis cs:17.0, -1.0)
};

\node[above]    at    (axis cs:24, 4) {$x=\mathcal{G}(X,t)$};
\node[below]    at    (axis cs:24, -1) {$X=\mathcal{G}^{-1}(x,t)$};
\end{axis}
\end{tikzpicture}


==> tikz/mshsmooth_RHIG.tikz <==
\begin{tikzpicture}

\begin{groupplot}[
    group style={ 
        group size=3 by 1,
        horizontal sep=0.5cm
    },
    enlargelimits=false,
    axis on top, axis equal image,
    xmin=0, xmax=1, ymin=0, ymax=1,
    ticks=none,
    width=0.45\textwidth,
]

\nextgroupplot
\addplot graphics [xmin=0, xmax=1, ymin=0, ymax=1] {img/msh1_trim.png};
%\draw[black, dashed] (axis cs:0.5,0.5) circle [radius=0.25];

\nextgroupplot
\addplot graphics [xmin=0, xmax=1, ymin=0, ymax=1] {img/msh2_trim.png};
%\draw[black, dashed] (axis cs:0.5,0.5) circle [radius=0.25];

\nextgroupplot
\addplot graphics [xmin=0, xmax=1, ymin=0, ymax=1] {img/msh3_trim.png};
%\draw[black, dashed] (axis cs:0.5,0.5) circle [radius=0.25];

\end{groupplot}
\end{tikzpicture}



==> tikz/smooth_abs.tikz <==
\begin{tikzpicture}
\begin{axis}[
width=0.8\textwidth,
xtick={-1, -0.75, -0.5, -0.25, 0, 0.25, 0.5, 0.75, 1},
xlabel={$x$},
ymax=1.1,
xmax=1,
ylabel={$|x|_s$},
xmin=-1,
ymin=-0.1,
height=0.4\textwidth]
\addplot [solid, thick, color=black]
coordinates {
(-1.00000000e+00,  1.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)};\label{line:abs}

\addplot [solid, thick, color=black, forget plot]
coordinates {
( 0.00000000e+00,  0.00000000e+00)
( 1.00000000e+00,  1.00000000e+00)};

\addplot [solid, color=blue]
coordinates {
(-1.00000000e+00,  9.99909204e-01)
(-9.93333333e-01,  9.93236926e-01)
(-9.86666667e-01,  9.86564305e-01)
(-9.80000000e-01,  9.79891321e-01)
(-9.73333333e-01,  9.73217953e-01)
(-9.66666667e-01,  9.66544177e-01)
(-9.60000000e-01,  9.59869970e-01)
(-9.53333333e-01,  9.53195305e-01)
(-9.46666667e-01,  9.46520155e-01)
(-9.40000000e-01,  9.39844492e-01)
(-9.33333333e-01,  9.33168284e-01)
(-9.26666667e-01,  9.26491500e-01)
(-9.20000000e-01,  9.19814106e-01)
(-9.13333333e-01,  9.13136066e-01)
(-9.06666667e-01,  9.06457340e-01)
(-9.00000000e-01,  8.99777890e-01)
(-8.93333333e-01,  8.93097672e-01)
(-8.86666667e-01,  8.86416641e-01)
(-8.80000000e-01,  8.79734750e-01)
(-8.73333333e-01,  8.73051948e-01)
(-8.66666667e-01,  8.66368182e-01)
(-8.60000000e-01,  8.59683396e-01)
(-8.53333333e-01,  8.52997531e-01)
(-8.46666667e-01,  8.46310524e-01)
(-8.40000000e-01,  8.39622308e-01)
(-8.33333333e-01,  8.32932814e-01)
(-8.26666667e-01,  8.26241968e-01)
(-8.20000000e-01,  8.19549692e-01)
(-8.13333333e-01,  8.12855904e-01)
(-8.06666667e-01,  8.06160517e-01)
(-8.00000000e-01,  7.99463440e-01)
(-7.93333333e-01,  7.92764576e-01)
(-7.86666667e-01,  7.86063823e-01)
(-7.80000000e-01,  7.79361075e-01)
(-7.73333333e-01,  7.72656218e-01)
(-7.66666667e-01,  7.65949133e-01)
(-7.60000000e-01,  7.59239694e-01)
(-7.53333333e-01,  7.52527770e-01)
(-7.46666667e-01,  7.45813220e-01)
(-7.40000000e-01,  7.39095899e-01)
(-7.33333333e-01,  7.32375651e-01)
(-7.26666667e-01,  7.25652314e-01)
(-7.20000000e-01,  7.18925718e-01)
(-7.13333333e-01,  7.12195683e-01)
(-7.06666667e-01,  7.05462019e-01)
(-7.00000000e-01,  6.98724528e-01)
(-6.93333333e-01,  6.91983001e-01)
(-6.86666667e-01,  6.85237219e-01)
(-6.80000000e-01,  6.78486951e-01)
(-6.73333333e-01,  6.71731955e-01)
(-6.66666667e-01,  6.64971978e-01)
(-6.60000000e-01,  6.58206754e-01)
(-6.53333333e-01,  6.51436002e-01)
(-6.46666667e-01,  6.44659431e-01)
(-6.40000000e-01,  6.37876735e-01)
(-6.33333333e-01,  6.31087591e-01)
(-6.26666667e-01,  6.24291664e-01)
(-6.20000000e-01,  6.17488603e-01)
(-6.13333333e-01,  6.10678039e-01)
(-6.06666667e-01,  6.03859589e-01)
(-6.00000000e-01,  5.97032852e-01)
(-5.93333333e-01,  5.90197409e-01)
(-5.86666667e-01,  5.83352822e-01)
(-5.80000000e-01,  5.76498637e-01)
(-5.73333333e-01,  5.69634379e-01)
(-5.66666667e-01,  5.62759555e-01)
(-5.60000000e-01,  5.55873651e-01)
(-5.53333333e-01,  5.48976134e-01)
(-5.46666667e-01,  5.42066450e-01)
(-5.40000000e-01,  5.35144025e-01)
(-5.33333333e-01,  5.28208264e-01)
(-5.26666667e-01,  5.21258550e-01)
(-5.20000000e-01,  5.14294249e-01)
(-5.13333333e-01,  5.07314703e-01)
(-5.06666667e-01,  5.00319235e-01)
(-5.00000000e-01,  4.93307149e-01)
(-4.93333333e-01,  4.86277729e-01)
(-4.86666667e-01,  4.79230240e-01)
(-4.80000000e-01,  4.72163932e-01)
(-4.73333333e-01,  4.65078036e-01)
(-4.66666667e-01,  4.57971771e-01)
(-4.60000000e-01,  4.50844342e-01)
(-4.53333333e-01,  4.43694944e-01)
(-4.46666667e-01,  4.36522762e-01)
(-4.40000000e-01,  4.29326977e-01)
(-4.33333333e-01,  4.22106769e-01)
(-4.26666667e-01,  4.14861319e-01)
(-4.20000000e-01,  4.07589813e-01)
(-4.13333333e-01,  4.00291450e-01)
(-4.06666667e-01,  3.92965444e-01)
(-4.00000000e-01,  3.85611032e-01)
(-3.93333333e-01,  3.78227482e-01)
(-3.86666667e-01,  3.70814099e-01)
(-3.80000000e-01,  3.63370234e-01)
(-3.73333333e-01,  3.55895294e-01)
(-3.66666667e-01,  3.48388754e-01)
(-3.60000000e-01,  3.40850165e-01)
(-3.53333333e-01,  3.33279170e-01)
(-3.46666667e-01,  3.25675520e-01)
(-3.40000000e-01,  3.18039084e-01)
(-3.33333333e-01,  3.10369870e-01)
(-3.26666667e-01,  3.02668041e-01)
(-3.20000000e-01,  2.94933937e-01)
(-3.13333333e-01,  2.87168097e-01)
(-3.06666667e-01,  2.79371275e-01)
(-3.00000000e-01,  2.71544476e-01)
(-2.93333333e-01,  2.63688971e-01)
(-2.86666667e-01,  2.55806333e-01)
(-2.80000000e-01,  2.47898461e-01)
(-2.73333333e-01,  2.39967615e-01)
(-2.66666667e-01,  2.32016443e-01)
(-2.60000000e-01,  2.24048021e-01)
(-2.53333333e-01,  2.16065884e-01)
(-2.46666667e-01,  2.08074059e-01)
(-2.40000000e-01,  2.00077106e-01)
(-2.33333333e-01,  1.92080151e-01)
(-2.26666667e-01,  1.84088922e-01)
(-2.20000000e-01,  1.76109785e-01)
(-2.13333333e-01,  1.68149776e-01)
(-2.06666667e-01,  1.60216635e-01)
(-2.00000000e-01,  1.52318831e-01)
(-1.93333333e-01,  1.44465592e-01)
(-1.86666667e-01,  1.36666922e-01)
(-1.80000000e-01,  1.28933617e-01)
(-1.73333333e-01,  1.21277275e-01)
(-1.66666667e-01,  1.13710298e-01)
(-1.60000000e-01,  1.06245883e-01)
(-1.53333333e-01,  9.88980058e-02)
(-1.46666667e-01,  9.16813941e-02)
(-1.40000000e-01,  8.46114888e-02)
(-1.33333333e-01,  7.77043927e-02)
(-1.26666667e-01,  7.09768059e-02)
(-1.20000000e-01,  6.44459480e-02)
(-1.13333333e-01,  5.81294666e-02)
(-1.06666667e-01,  5.20453315e-02)
(-1.00000000e-01,  4.62117157e-02)
(-9.33333333e-02,  4.06468640e-02)
(-8.66666667e-02,  3.53689488e-02)
(-8.00000000e-02,  3.03959170e-02)
(-7.33333333e-02,  2.57453274e-02)
(-6.66666667e-02,  2.14341825e-02)
(-6.00000000e-02,  1.74787567e-02)
(-5.33333333e-02,  1.38944238e-02)
(-4.66666667e-02,  1.06954865e-02)
(-4.00000000e-02,  7.89501281e-03)
(-3.33333333e-02,  5.50468043e-03)
(-2.66666667e-02,  3.53463436e-03)
(-2.00000000e-02,  1.99335989e-03)
(-1.33333333e-02,  8.87574353e-04)
(-6.66666667e-03,  2.22139954e-04)
( 0.00000000e+00,  0.00000000e+00)
( 6.66666667e-03,  2.22139954e-04)
( 1.33333333e-02,  8.87574353e-04)
( 2.00000000e-02,  1.99335989e-03)
( 2.66666667e-02,  3.53463436e-03)
( 3.33333333e-02,  5.50468043e-03)
( 4.00000000e-02,  7.89501281e-03)
( 4.66666667e-02,  1.06954865e-02)
( 5.33333333e-02,  1.38944238e-02)
( 6.00000000e-02,  1.74787567e-02)
( 6.66666667e-02,  2.14341825e-02)
( 7.33333333e-02,  2.57453274e-02)
( 8.00000000e-02,  3.03959170e-02)
( 8.66666667e-02,  3.53689488e-02)
( 9.33333333e-02,  4.06468640e-02)
( 1.00000000e-01,  4.62117157e-02)
( 1.06666667e-01,  5.20453315e-02)
( 1.13333333e-01,  5.81294666e-02)
( 1.20000000e-01,  6.44459480e-02)
( 1.26666667e-01,  7.09768059e-02)
( 1.33333333e-01,  7.77043927e-02)
( 1.40000000e-01,  8.46114888e-02)
( 1.46666667e-01,  9.16813941e-02)
( 1.53333333e-01,  9.88980058e-02)
( 1.60000000e-01,  1.06245883e-01)
( 1.66666667e-01,  1.13710298e-01)
( 1.73333333e-01,  1.21277275e-01)
( 1.80000000e-01,  1.28933617e-01)
( 1.86666667e-01,  1.36666922e-01)
( 1.93333333e-01,  1.44465592e-01)
( 2.00000000e-01,  1.52318831e-01)
( 2.06666667e-01,  1.60216635e-01)
( 2.13333333e-01,  1.68149776e-01)
( 2.20000000e-01,  1.76109785e-01)
( 2.26666667e-01,  1.84088922e-01)
( 2.33333333e-01,  1.92080151e-01)
( 2.40000000e-01,  2.00077106e-01)
( 2.46666667e-01,  2.08074059e-01)
( 2.53333333e-01,  2.16065884e-01)
( 2.60000000e-01,  2.24048021e-01)
( 2.66666667e-01,  2.32016443e-01)
( 2.73333333e-01,  2.39967615e-01)
( 2.80000000e-01,  2.47898461e-01)
( 2.86666667e-01,  2.55806333e-01)
( 2.93333333e-01,  2.63688971e-01)
( 3.00000000e-01,  2.71544476e-01)
( 3.06666667e-01,  2.79371275e-01)
( 3.13333333e-01,  2.87168097e-01)
( 3.20000000e-01,  2.94933937e-01)
( 3.26666667e-01,  3.02668041e-01)
( 3.33333333e-01,  3.10369870e-01)
( 3.40000000e-01,  3.18039084e-01)
( 3.46666667e-01,  3.25675520e-01)
( 3.53333333e-01,  3.33279170e-01)
( 3.60000000e-01,  3.40850165e-01)
( 3.66666667e-01,  3.48388754e-01)
( 3.73333333e-01,  3.55895294e-01)
( 3.80000000e-01,  3.63370234e-01)
( 3.86666667e-01,  3.70814099e-01)
( 3.93333333e-01,  3.78227482e-01)
( 4.00000000e-01,  3.85611032e-01)
( 4.06666667e-01,  3.92965444e-01)
( 4.13333333e-01,  4.00291450e-01)
( 4.20000000e-01,  4.07589813e-01)
( 4.26666667e-01,  4.14861319e-01)
( 4.33333333e-01,  4.22106769e-01)
( 4.40000000e-01,  4.29326977e-01)
( 4.46666667e-01,  4.36522762e-01)
( 4.53333333e-01,  4.43694944e-01)
( 4.60000000e-01,  4.50844342e-01)
( 4.66666667e-01,  4.57971771e-01)
( 4.73333333e-01,  4.65078036e-01)
( 4.80000000e-01,  4.72163932e-01)
( 4.86666667e-01,  4.79230240e-01)
( 4.93333333e-01,  4.86277729e-01)
( 5.00000000e-01,  4.93307149e-01)
( 5.06666667e-01,  5.00319235e-01)
( 5.13333333e-01,  5.07314703e-01)
( 5.20000000e-01,  5.14294249e-01)
( 5.26666667e-01,  5.21258550e-01)
( 5.33333333e-01,  5.28208264e-01)
( 5.40000000e-01,  5.35144025e-01)
( 5.46666667e-01,  5.42066450e-01)
( 5.53333333e-01,  5.48976134e-01)
( 5.60000000e-01,  5.55873651e-01)
( 5.66666667e-01,  5.62759555e-01)
( 5.73333333e-01,  5.69634379e-01)
( 5.80000000e-01,  5.76498637e-01)
( 5.86666667e-01,  5.83352822e-01)
( 5.93333333e-01,  5.90197409e-01)
( 6.00000000e-01,  5.97032852e-01)
( 6.06666667e-01,  6.03859589e-01)
( 6.13333333e-01,  6.10678039e-01)
( 6.20000000e-01,  6.17488603e-01)
( 6.26666667e-01,  6.24291664e-01)
( 6.33333333e-01,  6.31087591e-01)
( 6.40000000e-01,  6.37876735e-01)
( 6.46666667e-01,  6.44659431e-01)
( 6.53333333e-01,  6.51436002e-01)
( 6.60000000e-01,  6.58206754e-01)
( 6.66666667e-01,  6.64971978e-01)
( 6.73333333e-01,  6.71731955e-01)
( 6.80000000e-01,  6.78486951e-01)
( 6.86666667e-01,  6.85237219e-01)
( 6.93333333e-01,  6.91983001e-01)
( 7.00000000e-01,  6.98724528e-01)
( 7.06666667e-01,  7.05462019e-01)
( 7.13333333e-01,  7.12195683e-01)
( 7.20000000e-01,  7.18925718e-01)
( 7.26666667e-01,  7.25652314e-01)
( 7.33333333e-01,  7.32375651e-01)
( 7.40000000e-01,  7.39095899e-01)
( 7.46666667e-01,  7.45813220e-01)
( 7.53333333e-01,  7.52527770e-01)
( 7.60000000e-01,  7.59239694e-01)
( 7.66666667e-01,  7.65949133e-01)
( 7.73333333e-01,  7.72656218e-01)
( 7.80000000e-01,  7.79361075e-01)
( 7.86666667e-01,  7.86063823e-01)
( 7.93333333e-01,  7.92764576e-01)
( 8.00000000e-01,  7.99463440e-01)
( 8.06666667e-01,  8.06160517e-01)
( 8.13333333e-01,  8.12855904e-01)
( 8.20000000e-01,  8.19549692e-01)
( 8.26666667e-01,  8.26241968e-01)
( 8.33333333e-01,  8.32932814e-01)
( 8.40000000e-01,  8.39622308e-01)
( 8.46666667e-01,  8.46310524e-01)
( 8.53333333e-01,  8.52997531e-01)
( 8.60000000e-01,  8.59683396e-01)
( 8.66666667e-01,  8.66368182e-01)
( 8.73333333e-01,  8.73051948e-01)
( 8.80000000e-01,  8.79734750e-01)
( 8.86666667e-01,  8.86416641e-01)
( 8.93333333e-01,  8.93097672e-01)
( 9.00000000e-01,  8.99777890e-01)
( 9.06666667e-01,  9.06457340e-01)
( 9.13333333e-01,  9.13136066e-01)
( 9.20000000e-01,  9.19814106e-01)
( 9.26666667e-01,  9.26491500e-01)
( 9.33333333e-01,  9.33168284e-01)
( 9.40000000e-01,  9.39844492e-01)
( 9.46666667e-01,  9.46520155e-01)
( 9.53333333e-01,  9.53195305e-01)
( 9.60000000e-01,  9.59869970e-01)
( 9.66666667e-01,  9.66544177e-01)
( 9.73333333e-01,  9.73217953e-01)
( 9.80000000e-01,  9.79891321e-01)
( 9.86666667e-01,  9.86564305e-01)
( 9.93333333e-01,  9.93236926e-01)
( 1.00000000e+00,  9.99909204e-01)};\label{line:smabs5}

\addplot [solid, color=red]
coordinates {
(-1.00000000e+00,  9.99999996e-01)
(-9.93333333e-01,  9.93333329e-01)
(-9.86666667e-01,  9.86666661e-01)
(-9.80000000e-01,  9.79999994e-01)
(-9.73333333e-01,  9.73333326e-01)
(-9.66666667e-01,  9.66666659e-01)
(-9.60000000e-01,  9.59999991e-01)
(-9.53333333e-01,  9.53333323e-01)
(-9.46666667e-01,  9.46666655e-01)
(-9.40000000e-01,  9.39999987e-01)
(-9.33333333e-01,  9.33333319e-01)
(-9.26666667e-01,  9.26666650e-01)
(-9.20000000e-01,  9.19999981e-01)
(-9.13333333e-01,  9.13333312e-01)
(-9.06666667e-01,  9.06666642e-01)
(-9.00000000e-01,  8.99999973e-01)
(-8.93333333e-01,  8.93333302e-01)
(-8.86666667e-01,  8.86666631e-01)
(-8.80000000e-01,  8.79999960e-01)
(-8.73333333e-01,  8.73333288e-01)
(-8.66666667e-01,  8.66666615e-01)
(-8.60000000e-01,  8.59999942e-01)
(-8.53333333e-01,  8.53333267e-01)
(-8.46666667e-01,  8.46666592e-01)
(-8.40000000e-01,  8.39999915e-01)
(-8.33333333e-01,  8.33333237e-01)
(-8.26666667e-01,  8.26666558e-01)
(-8.20000000e-01,  8.19999876e-01)
(-8.13333333e-01,  8.13333193e-01)
(-8.06666667e-01,  8.06666508e-01)
(-8.00000000e-01,  7.99999820e-01)
(-7.93333333e-01,  7.93333129e-01)
(-7.86666667e-01,  7.86666436e-01)
(-7.80000000e-01,  7.79999738e-01)
(-7.73333333e-01,  7.73333037e-01)
(-7.66666667e-01,  7.66666331e-01)
(-7.60000000e-01,  7.59999619e-01)
(-7.53333333e-01,  7.53332902e-01)
(-7.46666667e-01,  7.46666178e-01)
(-7.40000000e-01,  7.39999447e-01)
(-7.33333333e-01,  7.33332707e-01)
(-7.26666667e-01,  7.26665958e-01)
(-7.20000000e-01,  7.19999197e-01)
(-7.13333333e-01,  7.13332425e-01)
(-7.06666667e-01,  7.06665638e-01)
(-7.00000000e-01,  6.99998836e-01)
(-6.93333333e-01,  6.93332016e-01)
(-6.86666667e-01,  6.86665176e-01)
(-6.80000000e-01,  6.79998313e-01)
(-6.73333333e-01,  6.73331425e-01)
(-6.66666667e-01,  6.66664507e-01)
(-6.60000000e-01,  6.59997557e-01)
(-6.53333333e-01,  6.53330570e-01)
(-6.46666667e-01,  6.46663542e-01)
(-6.40000000e-01,  6.39996466e-01)
(-6.33333333e-01,  6.33329338e-01)
(-6.26666667e-01,  6.26662149e-01)
(-6.20000000e-01,  6.19994893e-01)
(-6.13333333e-01,  6.13327561e-01)
(-6.06666667e-01,  6.06660142e-01)
(-6.00000000e-01,  5.99992627e-01)
(-5.93333333e-01,  5.93325002e-01)
(-5.86666667e-01,  5.86657254e-01)
(-5.80000000e-01,  5.79989367e-01)
(-5.73333333e-01,  5.73321324e-01)
(-5.66666667e-01,  5.66653104e-01)
(-5.60000000e-01,  5.59984685e-01)
(-5.53333333e-01,  5.53316042e-01)
(-5.46666667e-01,  5.46647148e-01)
(-5.40000000e-01,  5.39977969e-01)
(-5.33333333e-01,  5.33308471e-01)
(-5.26666667e-01,  5.26638613e-01)
(-5.20000000e-01,  5.19968351e-01)
(-5.13333333e-01,  5.13297634e-01)
(-5.06666667e-01,  5.06626406e-01)
(-5.00000000e-01,  4.99954602e-01)
(-4.93333333e-01,  4.93282152e-01)
(-4.86666667e-01,  4.86608976e-01)
(-4.80000000e-01,  4.79934985e-01)
(-4.73333333e-01,  4.73260077e-01)
(-4.66666667e-01,  4.66584142e-01)
(-4.60000000e-01,  4.59907053e-01)
(-4.53333333e-01,  4.53228670e-01)
(-4.46666667e-01,  4.46548836e-01)
(-4.40000000e-01,  4.39867375e-01)
(-4.33333333e-01,  4.33184091e-01)
(-4.26666667e-01,  4.26498766e-01)
(-4.20000000e-01,  4.19811154e-01)
(-4.13333333e-01,  4.13120984e-01)
(-4.06666667e-01,  4.06427952e-01)
(-4.00000000e-01,  3.99731720e-01)
(-3.93333333e-01,  3.93031912e-01)
(-3.86666667e-01,  3.86328109e-01)
(-3.80000000e-01,  3.79619847e-01)
(-3.73333333e-01,  3.72906610e-01)
(-3.66666667e-01,  3.66187825e-01)
(-3.60000000e-01,  3.59462859e-01)
(-3.53333333e-01,  3.52731010e-01)
(-3.46666667e-01,  3.45991501e-01)
(-3.40000000e-01,  3.39243475e-01)
(-3.33333333e-01,  3.32485989e-01)
(-3.26666667e-01,  3.25718001e-01)
(-3.20000000e-01,  3.18938367e-01)
(-3.13333333e-01,  3.12145832e-01)
(-3.06666667e-01,  3.05339020e-01)
(-3.00000000e-01,  2.98516426e-01)
(-2.93333333e-01,  2.91676411e-01)
(-2.86666667e-01,  2.84817190e-01)
(-2.80000000e-01,  2.77936826e-01)
(-2.73333333e-01,  2.71033225e-01)
(-2.66666667e-01,  2.64104132e-01)
(-2.60000000e-01,  2.57147125e-01)
(-2.53333333e-01,  2.50159618e-01)
(-2.46666667e-01,  2.43138864e-01)
(-2.40000000e-01,  2.36081966e-01)
(-2.33333333e-01,  2.28985886e-01)
(-2.26666667e-01,  2.21847472e-01)
(-2.20000000e-01,  2.14663489e-01)
(-2.13333333e-01,  2.07430660e-01)
(-2.06666667e-01,  2.00145725e-01)
(-2.00000000e-01,  1.92805516e-01)
(-1.93333333e-01,  1.85407050e-01)
(-1.86666667e-01,  1.77947647e-01)
(-1.80000000e-01,  1.70425082e-01)
(-1.73333333e-01,  1.62837760e-01)
(-1.66666667e-01,  1.55184935e-01)
(-1.60000000e-01,  1.47466969e-01)
(-1.53333333e-01,  1.39685638e-01)
(-1.46666667e-01,  1.31844486e-01)
(-1.40000000e-01,  1.23949231e-01)
(-1.33333333e-01,  1.16008222e-01)
(-1.26666667e-01,  1.08032942e-01)
(-1.20000000e-01,  1.00038553e-01)
(-1.13333333e-01,  9.20444609e-02)
(-1.06666667e-01,  8.40748881e-02)
(-1.00000000e-01,  7.61594156e-02)
(-9.33333333e-02,  6.83334608e-02)
(-8.66666667e-02,  6.06386376e-02)
(-8.00000000e-02,  5.31229416e-02)
(-7.33333333e-02,  4.58406970e-02)
(-6.66666667e-02,  3.88521964e-02)
(-6.00000000e-02,  3.22229740e-02)
(-5.33333333e-02,  2.60226657e-02)
(-4.66666667e-02,  2.03234320e-02)
(-4.00000000e-02,  1.51979585e-02)
(-3.33333333e-02,  1.07170913e-02)
(-2.66666667e-02,  6.94721189e-03)
(-2.00000000e-02,  3.94750640e-03)
(-1.33333333e-02,  1.76731718e-03)
(-6.66666667e-03,  4.43787177e-04)
( 0.00000000e+00,  0.00000000e+00)
( 6.66666667e-03,  4.43787177e-04)
( 1.33333333e-02,  1.76731718e-03)
( 2.00000000e-02,  3.94750640e-03)
( 2.66666667e-02,  6.94721189e-03)
( 3.33333333e-02,  1.07170913e-02)
( 4.00000000e-02,  1.51979585e-02)
( 4.66666667e-02,  2.03234320e-02)
( 5.33333333e-02,  2.60226657e-02)
( 6.00000000e-02,  3.22229740e-02)
( 6.66666667e-02,  3.88521964e-02)
( 7.33333333e-02,  4.58406970e-02)
( 8.00000000e-02,  5.31229416e-02)
( 8.66666667e-02,  6.06386376e-02)
( 9.33333333e-02,  6.83334608e-02)
( 1.00000000e-01,  7.61594156e-02)
( 1.06666667e-01,  8.40748881e-02)
( 1.13333333e-01,  9.20444609e-02)
( 1.20000000e-01,  1.00038553e-01)
( 1.26666667e-01,  1.08032942e-01)
( 1.33333333e-01,  1.16008222e-01)
( 1.40000000e-01,  1.23949231e-01)
( 1.46666667e-01,  1.31844486e-01)
( 1.53333333e-01,  1.39685638e-01)
( 1.60000000e-01,  1.47466969e-01)
( 1.66666667e-01,  1.55184935e-01)
( 1.73333333e-01,  1.62837760e-01)
( 1.80000000e-01,  1.70425082e-01)
( 1.86666667e-01,  1.77947647e-01)
( 1.93333333e-01,  1.85407050e-01)
( 2.00000000e-01,  1.92805516e-01)
( 2.06666667e-01,  2.00145725e-01)
( 2.13333333e-01,  2.07430660e-01)
( 2.20000000e-01,  2.14663489e-01)
( 2.26666667e-01,  2.21847472e-01)
( 2.33333333e-01,  2.28985886e-01)
( 2.40000000e-01,  2.36081966e-01)
( 2.46666667e-01,  2.43138864e-01)
( 2.53333333e-01,  2.50159618e-01)
( 2.60000000e-01,  2.57147125e-01)
( 2.66666667e-01,  2.64104132e-01)
( 2.73333333e-01,  2.71033225e-01)
( 2.80000000e-01,  2.77936826e-01)
( 2.86666667e-01,  2.84817190e-01)
( 2.93333333e-01,  2.91676411e-01)
( 3.00000000e-01,  2.98516426e-01)
( 3.06666667e-01,  3.05339020e-01)
( 3.13333333e-01,  3.12145832e-01)
( 3.20000000e-01,  3.18938367e-01)
( 3.26666667e-01,  3.25718001e-01)
( 3.33333333e-01,  3.32485989e-01)
( 3.40000000e-01,  3.39243475e-01)
( 3.46666667e-01,  3.45991501e-01)
( 3.53333333e-01,  3.52731010e-01)
( 3.60000000e-01,  3.59462859e-01)
( 3.66666667e-01,  3.66187825e-01)
( 3.73333333e-01,  3.72906610e-01)
( 3.80000000e-01,  3.79619847e-01)
( 3.86666667e-01,  3.86328109e-01)
( 3.93333333e-01,  3.93031912e-01)
( 4.00000000e-01,  3.99731720e-01)
( 4.06666667e-01,  4.06427952e-01)
( 4.13333333e-01,  4.13120984e-01)
( 4.20000000e-01,  4.19811154e-01)
( 4.26666667e-01,  4.26498766e-01)
( 4.33333333e-01,  4.33184091e-01)
( 4.40000000e-01,  4.39867375e-01)
( 4.46666667e-01,  4.46548836e-01)
( 4.53333333e-01,  4.53228670e-01)
( 4.60000000e-01,  4.59907053e-01)
( 4.66666667e-01,  4.66584142e-01)
( 4.73333333e-01,  4.73260077e-01)
( 4.80000000e-01,  4.79934985e-01)
( 4.86666667e-01,  4.86608976e-01)
( 4.93333333e-01,  4.93282152e-01)
( 5.00000000e-01,  4.99954602e-01)
( 5.06666667e-01,  5.06626406e-01)
( 5.13333333e-01,  5.13297634e-01)
( 5.20000000e-01,  5.19968351e-01)
( 5.26666667e-01,  5.26638613e-01)
( 5.33333333e-01,  5.33308471e-01)
( 5.40000000e-01,  5.39977969e-01)
( 5.46666667e-01,  5.46647148e-01)
( 5.53333333e-01,  5.53316042e-01)
( 5.60000000e-01,  5.59984685e-01)
( 5.66666667e-01,  5.66653104e-01)
( 5.73333333e-01,  5.73321324e-01)
( 5.80000000e-01,  5.79989367e-01)
( 5.86666667e-01,  5.86657254e-01)
( 5.93333333e-01,  5.93325002e-01)
( 6.00000000e-01,  5.99992627e-01)
( 6.06666667e-01,  6.06660142e-01)
( 6.13333333e-01,  6.13327561e-01)
( 6.20000000e-01,  6.19994893e-01)
( 6.26666667e-01,  6.26662149e-01)
( 6.33333333e-01,  6.33329338e-01)
( 6.40000000e-01,  6.39996466e-01)
( 6.46666667e-01,  6.46663542e-01)
( 6.53333333e-01,  6.53330570e-01)
( 6.60000000e-01,  6.59997557e-01)
( 6.66666667e-01,  6.66664507e-01)
( 6.73333333e-01,  6.73331425e-01)
( 6.80000000e-01,  6.79998313e-01)
( 6.86666667e-01,  6.86665176e-01)
( 6.93333333e-01,  6.93332016e-01)
( 7.00000000e-01,  6.99998836e-01)
( 7.06666667e-01,  7.06665638e-01)
( 7.13333333e-01,  7.13332425e-01)
( 7.20000000e-01,  7.19999197e-01)
( 7.26666667e-01,  7.26665958e-01)
( 7.33333333e-01,  7.33332707e-01)
( 7.40000000e-01,  7.39999447e-01)
( 7.46666667e-01,  7.46666178e-01)
( 7.53333333e-01,  7.53332902e-01)
( 7.60000000e-01,  7.59999619e-01)
( 7.66666667e-01,  7.66666331e-01)
( 7.73333333e-01,  7.73333037e-01)
( 7.80000000e-01,  7.79999738e-01)
( 7.86666667e-01,  7.86666436e-01)
( 7.93333333e-01,  7.93333129e-01)
( 8.00000000e-01,  7.99999820e-01)
( 8.06666667e-01,  8.06666508e-01)
( 8.13333333e-01,  8.13333193e-01)
( 8.20000000e-01,  8.19999876e-01)
( 8.26666667e-01,  8.26666558e-01)
( 8.33333333e-01,  8.33333237e-01)
( 8.40000000e-01,  8.39999915e-01)
( 8.46666667e-01,  8.46666592e-01)
( 8.53333333e-01,  8.53333267e-01)
( 8.60000000e-01,  8.59999942e-01)
( 8.66666667e-01,  8.66666615e-01)
( 8.73333333e-01,  8.73333288e-01)
( 8.80000000e-01,  8.79999960e-01)
( 8.86666667e-01,  8.86666631e-01)
( 8.93333333e-01,  8.93333302e-01)
( 9.00000000e-01,  8.99999973e-01)
( 9.06666667e-01,  9.06666642e-01)
( 9.13333333e-01,  9.13333312e-01)
( 9.20000000e-01,  9.19999981e-01)
( 9.26666667e-01,  9.26666650e-01)
( 9.33333333e-01,  9.33333319e-01)
( 9.40000000e-01,  9.39999987e-01)
( 9.46666667e-01,  9.46666655e-01)
( 9.53333333e-01,  9.53333323e-01)
( 9.60000000e-01,  9.59999991e-01)
( 9.66666667e-01,  9.66666659e-01)
( 9.73333333e-01,  9.73333326e-01)
( 9.80000000e-01,  9.79999994e-01)
( 9.86666667e-01,  9.86666661e-01)
( 9.93333333e-01,  9.93333329e-01)
( 1.00000000e+00,  9.99999996e-01)};\label{line:smabs10}

\addplot [solid, color=green]
coordinates {
(-1.00000000e+00,  1.00000000e+00)
(-9.93333333e-01,  9.93333333e-01)
(-9.86666667e-01,  9.86666667e-01)
(-9.80000000e-01,  9.80000000e-01)
(-9.73333333e-01,  9.73333333e-01)
(-9.66666667e-01,  9.66666667e-01)
(-9.60000000e-01,  9.60000000e-01)
(-9.53333333e-01,  9.53333333e-01)
(-9.46666667e-01,  9.46666667e-01)
(-9.40000000e-01,  9.40000000e-01)
(-9.33333333e-01,  9.33333333e-01)
(-9.26666667e-01,  9.26666667e-01)
(-9.20000000e-01,  9.20000000e-01)
(-9.13333333e-01,  9.13333333e-01)
(-9.06666667e-01,  9.06666667e-01)
(-9.00000000e-01,  9.00000000e-01)
(-8.93333333e-01,  8.93333333e-01)
(-8.86666667e-01,  8.86666667e-01)
(-8.80000000e-01,  8.80000000e-01)
(-8.73333333e-01,  8.73333333e-01)
(-8.66666667e-01,  8.66666667e-01)
(-8.60000000e-01,  8.60000000e-01)
(-8.53333333e-01,  8.53333333e-01)
(-8.46666667e-01,  8.46666667e-01)
(-8.40000000e-01,  8.40000000e-01)
(-8.33333333e-01,  8.33333333e-01)
(-8.26666667e-01,  8.26666667e-01)
(-8.20000000e-01,  8.20000000e-01)
(-8.13333333e-01,  8.13333333e-01)
(-8.06666667e-01,  8.06666667e-01)
(-8.00000000e-01,  8.00000000e-01)
(-7.93333333e-01,  7.93333333e-01)
(-7.86666667e-01,  7.86666667e-01)
(-7.80000000e-01,  7.80000000e-01)
(-7.73333333e-01,  7.73333333e-01)
(-7.66666667e-01,  7.66666667e-01)
(-7.60000000e-01,  7.60000000e-01)
(-7.53333333e-01,  7.53333333e-01)
(-7.46666667e-01,  7.46666667e-01)
(-7.40000000e-01,  7.40000000e-01)
(-7.33333333e-01,  7.33333333e-01)
(-7.26666667e-01,  7.26666667e-01)
(-7.20000000e-01,  7.20000000e-01)
(-7.13333333e-01,  7.13333333e-01)
(-7.06666667e-01,  7.06666667e-01)
(-7.00000000e-01,  7.00000000e-01)
(-6.93333333e-01,  6.93333333e-01)
(-6.86666667e-01,  6.86666667e-01)
(-6.80000000e-01,  6.80000000e-01)
(-6.73333333e-01,  6.73333333e-01)
(-6.66666667e-01,  6.66666667e-01)
(-6.60000000e-01,  6.60000000e-01)
(-6.53333333e-01,  6.53333333e-01)
(-6.46666667e-01,  6.46666667e-01)
(-6.40000000e-01,  6.40000000e-01)
(-6.33333333e-01,  6.33333333e-01)
(-6.26666667e-01,  6.26666667e-01)
(-6.20000000e-01,  6.20000000e-01)
(-6.13333333e-01,  6.13333333e-01)
(-6.06666667e-01,  6.06666667e-01)
(-6.00000000e-01,  6.00000000e-01)
(-5.93333333e-01,  5.93333333e-01)
(-5.86666667e-01,  5.86666667e-01)
(-5.80000000e-01,  5.80000000e-01)
(-5.73333333e-01,  5.73333333e-01)
(-5.66666667e-01,  5.66666667e-01)
(-5.60000000e-01,  5.60000000e-01)
(-5.53333333e-01,  5.53333333e-01)
(-5.46666667e-01,  5.46666667e-01)
(-5.40000000e-01,  5.40000000e-01)
(-5.33333333e-01,  5.33333333e-01)
(-5.26666667e-01,  5.26666667e-01)
(-5.20000000e-01,  5.20000000e-01)
(-5.13333333e-01,  5.13333333e-01)
(-5.06666667e-01,  5.06666667e-01)
(-5.00000000e-01,  5.00000000e-01)
(-4.93333333e-01,  4.93333333e-01)
(-4.86666667e-01,  4.86666667e-01)
(-4.80000000e-01,  4.80000000e-01)
(-4.73333333e-01,  4.73333333e-01)
(-4.66666667e-01,  4.66666667e-01)
(-4.60000000e-01,  4.60000000e-01)
(-4.53333333e-01,  4.53333333e-01)
(-4.46666667e-01,  4.46666667e-01)
(-4.40000000e-01,  4.40000000e-01)
(-4.33333333e-01,  4.33333333e-01)
(-4.26666667e-01,  4.26666667e-01)
(-4.20000000e-01,  4.20000000e-01)
(-4.13333333e-01,  4.13333333e-01)
(-4.06666667e-01,  4.06666667e-01)
(-4.00000000e-01,  4.00000000e-01)
(-3.93333333e-01,  3.93333333e-01)
(-3.86666667e-01,  3.86666667e-01)
(-3.80000000e-01,  3.80000000e-01)
(-3.73333333e-01,  3.73333333e-01)
(-3.66666667e-01,  3.66666667e-01)
(-3.60000000e-01,  3.60000000e-01)
(-3.53333333e-01,  3.53333333e-01)
(-3.46666667e-01,  3.46666667e-01)
(-3.40000000e-01,  3.40000000e-01)
(-3.33333333e-01,  3.33333333e-01)
(-3.26666667e-01,  3.26666667e-01)
(-3.20000000e-01,  3.20000000e-01)
(-3.13333333e-01,  3.13333333e-01)
(-3.06666667e-01,  3.06666667e-01)
(-3.00000000e-01,  3.00000000e-01)
(-2.93333333e-01,  2.93333333e-01)
(-2.86666667e-01,  2.86666667e-01)
(-2.80000000e-01,  2.80000000e-01)
(-2.73333333e-01,  2.73333333e-01)
(-2.66666667e-01,  2.66666667e-01)
(-2.60000000e-01,  2.60000000e-01)
(-2.53333333e-01,  2.53333333e-01)
(-2.46666667e-01,  2.46666667e-01)
(-2.40000000e-01,  2.40000000e-01)
(-2.33333333e-01,  2.33333333e-01)
(-2.26666667e-01,  2.26666667e-01)
(-2.20000000e-01,  2.20000000e-01)
(-2.13333333e-01,  2.13333333e-01)
(-2.06666667e-01,  2.06666667e-01)
(-2.00000000e-01,  2.00000000e-01)
(-1.93333333e-01,  1.93333333e-01)
(-1.86666667e-01,  1.86666667e-01)
(-1.80000000e-01,  1.80000000e-01)
(-1.73333333e-01,  1.73333333e-01)
(-1.66666667e-01,  1.66666667e-01)
(-1.60000000e-01,  1.60000000e-01)
(-1.53333333e-01,  1.53333333e-01)
(-1.46666667e-01,  1.46666667e-01)
(-1.40000000e-01,  1.40000000e-01)
(-1.33333333e-01,  1.33333333e-01)
(-1.26666667e-01,  1.26666667e-01)
(-1.20000000e-01,  1.20000000e-01)
(-1.13333333e-01,  1.13333333e-01)
(-1.06666667e-01,  1.06666667e-01)
(-1.00000000e-01,  9.99999996e-02)
(-9.33333333e-02,  9.33333319e-02)
(-8.66666667e-02,  8.66666615e-02)
(-8.00000000e-02,  7.99999820e-02)
(-7.33333333e-02,  7.33332707e-02)
(-6.66666667e-02,  6.66664507e-02)
(-6.00000000e-02,  5.99992627e-02)
(-5.33333333e-02,  5.33308471e-02)
(-4.66666667e-02,  4.66584142e-02)
(-4.00000000e-02,  3.99731720e-02)
(-3.33333333e-02,  3.32485989e-02)
(-2.66666667e-02,  2.64104132e-02)
(-2.00000000e-02,  1.92805516e-02)
(-1.33333333e-02,  1.16008222e-02)
(-6.66666667e-03,  3.88521964e-03)
( 0.00000000e+00,  0.00000000e+00)
( 6.66666667e-03,  3.88521964e-03)
( 1.33333333e-02,  1.16008222e-02)
( 2.00000000e-02,  1.92805516e-02)
( 2.66666667e-02,  2.64104132e-02)
( 3.33333333e-02,  3.32485989e-02)
( 4.00000000e-02,  3.99731720e-02)
( 4.66666667e-02,  4.66584142e-02)
( 5.33333333e-02,  5.33308471e-02)
( 6.00000000e-02,  5.99992627e-02)
( 6.66666667e-02,  6.66664507e-02)
( 7.33333333e-02,  7.33332707e-02)
( 8.00000000e-02,  7.99999820e-02)
( 8.66666667e-02,  8.66666615e-02)
( 9.33333333e-02,  9.33333319e-02)
( 1.00000000e-01,  9.99999996e-02)
( 1.06666667e-01,  1.06666667e-01)
( 1.13333333e-01,  1.13333333e-01)
( 1.20000000e-01,  1.20000000e-01)
( 1.26666667e-01,  1.26666667e-01)
( 1.33333333e-01,  1.33333333e-01)
( 1.40000000e-01,  1.40000000e-01)
( 1.46666667e-01,  1.46666667e-01)
( 1.53333333e-01,  1.53333333e-01)
( 1.60000000e-01,  1.60000000e-01)
( 1.66666667e-01,  1.66666667e-01)
( 1.73333333e-01,  1.73333333e-01)
( 1.80000000e-01,  1.80000000e-01)
( 1.86666667e-01,  1.86666667e-01)
( 1.93333333e-01,  1.93333333e-01)
( 2.00000000e-01,  2.00000000e-01)
( 2.06666667e-01,  2.06666667e-01)
( 2.13333333e-01,  2.13333333e-01)
( 2.20000000e-01,  2.20000000e-01)
( 2.26666667e-01,  2.26666667e-01)
( 2.33333333e-01,  2.33333333e-01)
( 2.40000000e-01,  2.40000000e-01)
( 2.46666667e-01,  2.46666667e-01)
( 2.53333333e-01,  2.53333333e-01)
( 2.60000000e-01,  2.60000000e-01)
( 2.66666667e-01,  2.66666667e-01)
( 2.73333333e-01,  2.73333333e-01)
( 2.80000000e-01,  2.80000000e-01)
( 2.86666667e-01,  2.86666667e-01)
( 2.93333333e-01,  2.93333333e-01)
( 3.00000000e-01,  3.00000000e-01)
( 3.06666667e-01,  3.06666667e-01)
( 3.13333333e-01,  3.13333333e-01)
( 3.20000000e-01,  3.20000000e-01)
( 3.26666667e-01,  3.26666667e-01)
( 3.33333333e-01,  3.33333333e-01)
( 3.40000000e-01,  3.40000000e-01)
( 3.46666667e-01,  3.46666667e-01)
( 3.53333333e-01,  3.53333333e-01)
( 3.60000000e-01,  3.60000000e-01)
( 3.66666667e-01,  3.66666667e-01)
( 3.73333333e-01,  3.73333333e-01)
( 3.80000000e-01,  3.80000000e-01)
( 3.86666667e-01,  3.86666667e-01)
( 3.93333333e-01,  3.93333333e-01)
( 4.00000000e-01,  4.00000000e-01)
( 4.06666667e-01,  4.06666667e-01)
( 4.13333333e-01,  4.13333333e-01)
( 4.20000000e-01,  4.20000000e-01)
( 4.26666667e-01,  4.26666667e-01)
( 4.33333333e-01,  4.33333333e-01)
( 4.40000000e-01,  4.40000000e-01)
( 4.46666667e-01,  4.46666667e-01)
( 4.53333333e-01,  4.53333333e-01)
( 4.60000000e-01,  4.60000000e-01)
( 4.66666667e-01,  4.66666667e-01)
( 4.73333333e-01,  4.73333333e-01)
( 4.80000000e-01,  4.80000000e-01)
( 4.86666667e-01,  4.86666667e-01)
( 4.93333333e-01,  4.93333333e-01)
( 5.00000000e-01,  5.00000000e-01)
( 5.06666667e-01,  5.06666667e-01)
( 5.13333333e-01,  5.13333333e-01)
( 5.20000000e-01,  5.20000000e-01)
( 5.26666667e-01,  5.26666667e-01)
( 5.33333333e-01,  5.33333333e-01)
( 5.40000000e-01,  5.40000000e-01)
( 5.46666667e-01,  5.46666667e-01)
( 5.53333333e-01,  5.53333333e-01)
( 5.60000000e-01,  5.60000000e-01)
( 5.66666667e-01,  5.66666667e-01)
( 5.73333333e-01,  5.73333333e-01)
( 5.80000000e-01,  5.80000000e-01)
( 5.86666667e-01,  5.86666667e-01)
( 5.93333333e-01,  5.93333333e-01)
( 6.00000000e-01,  6.00000000e-01)
( 6.06666667e-01,  6.06666667e-01)
( 6.13333333e-01,  6.13333333e-01)
( 6.20000000e-01,  6.20000000e-01)
( 6.26666667e-01,  6.26666667e-01)
( 6.33333333e-01,  6.33333333e-01)
( 6.40000000e-01,  6.40000000e-01)
( 6.46666667e-01,  6.46666667e-01)
( 6.53333333e-01,  6.53333333e-01)
( 6.60000000e-01,  6.60000000e-01)
( 6.66666667e-01,  6.66666667e-01)
( 6.73333333e-01,  6.73333333e-01)
( 6.80000000e-01,  6.80000000e-01)
( 6.86666667e-01,  6.86666667e-01)
( 6.93333333e-01,  6.93333333e-01)
( 7.00000000e-01,  7.00000000e-01)
( 7.06666667e-01,  7.06666667e-01)
( 7.13333333e-01,  7.13333333e-01)
( 7.20000000e-01,  7.20000000e-01)
( 7.26666667e-01,  7.26666667e-01)
( 7.33333333e-01,  7.33333333e-01)
( 7.40000000e-01,  7.40000000e-01)
( 7.46666667e-01,  7.46666667e-01)
( 7.53333333e-01,  7.53333333e-01)
( 7.60000000e-01,  7.60000000e-01)
( 7.66666667e-01,  7.66666667e-01)
( 7.73333333e-01,  7.73333333e-01)
( 7.80000000e-01,  7.80000000e-01)
( 7.86666667e-01,  7.86666667e-01)
( 7.93333333e-01,  7.93333333e-01)
( 8.00000000e-01,  8.00000000e-01)
( 8.06666667e-01,  8.06666667e-01)
( 8.13333333e-01,  8.13333333e-01)
( 8.20000000e-01,  8.20000000e-01)
( 8.26666667e-01,  8.26666667e-01)
( 8.33333333e-01,  8.33333333e-01)
( 8.40000000e-01,  8.40000000e-01)
( 8.46666667e-01,  8.46666667e-01)
( 8.53333333e-01,  8.53333333e-01)
( 8.60000000e-01,  8.60000000e-01)
( 8.66666667e-01,  8.66666667e-01)
( 8.73333333e-01,  8.73333333e-01)
( 8.80000000e-01,  8.80000000e-01)
( 8.86666667e-01,  8.86666667e-01)
( 8.93333333e-01,  8.93333333e-01)
( 9.00000000e-01,  9.00000000e-01)
( 9.06666667e-01,  9.06666667e-01)
( 9.13333333e-01,  9.13333333e-01)
( 9.20000000e-01,  9.20000000e-01)
( 9.26666667e-01,  9.26666667e-01)
( 9.33333333e-01,  9.33333333e-01)
( 9.40000000e-01,  9.40000000e-01)
( 9.46666667e-01,  9.46666667e-01)
( 9.53333333e-01,  9.53333333e-01)
( 9.60000000e-01,  9.60000000e-01)
( 9.66666667e-01,  9.66666667e-01)
( 9.73333333e-01,  9.73333333e-01)
( 9.80000000e-01,  9.80000000e-01)
( 9.86666667e-01,  9.86666667e-01)
( 9.93333333e-01,  9.93333333e-01)
( 1.00000000e+00,  1.00000000e+00)};\label{line:smabs100}

\end{axis}
\end{tikzpicture}
